Relating Reinforcement Learning to Dynamic Programming-Based Planning

This paper bridges some of the gap between optimal planning and reinforcement learning (RL), both of which share roots in dynamic programming applied to sequential decision making or optimal control. Whereas planning typically favors deterministic models, goal termination, and cost minimization, RL tends to favor stochastic models, infinite-horizon discounting, and reward maximization in addition to learning-related parameters such as the learning rate and greediness factor. A derandomized version of RL is developed, analyzed, and implemented to yield performance comparisons with value iteration and Dijkstra's algorithm using simple planning models. Next, mathematical analysis shows: 1) conditions under which cost minimization and reward maximization are equivalent, 2) conditions for equivalence of single-shot goal termination and infinite-horizon episodic learning, and 3) conditions under which discounting causes goal achievement to fail. The paper then advocates for defining and optimizing truecost, rather than inserting arbitrary parameters to guide operations. Performance studies are then extended to the stochastic case, using planning-oriented criteria and comparing value iteration to RL with learning rates and greediness factors.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 0) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.11326 $\pm$ 0.0007 & 32774.0000 $\pm$ 0.0000 & 0.0 \% &0.0075 $\pm$ 0.0000 & 2131.0000 $\pm$ 0.0000 & 0.0622 $\pm$ 0.0003 & 18000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.15533 $\pm$ 0.0019 & 45186.3700 $\pm$ 270.0393 & 0.0 \% &0.0138 $\pm$ 0.0019 & 4041.3800 $\pm$ 537.1843 & 0.0691 $\pm$ 0.0014 & 20140.0000 $\pm$ 374.6999 \\
Q-learning ($\epsilon=0.5$) & 0.24147 $\pm$ 0.0025 & 72453.8400 $\pm$ 618.0135 & 0.0 \% &0.0181 $\pm$ 0.0029 & 5436.8200 $\pm$ 871.1261 & 0.0831 $\pm$ 0.0023 & 24990.0000 $\pm$ 655.6676 \\
Q-learning ($\epsilon=0.75$) & 0.58168 $\pm$ 0.0079 & 180569.8300 $\pm$ 2367.9754 & 0.0 \% &0.0199 $\pm$ 0.0048 & 6167.2200 $\pm$ 1481.6033 & 0.1117 $\pm$ 0.0038 & 34790.0000 $\pm$ 1210.7436 \\
Q-learning ($\epsilon=0.9$) & 0.95443 $\pm$ 0.1644 & 303767.8100 $\pm$ 52175.4497 & 100.0 \% &0.0158 $\pm$ 0.0081 & 5039.6800 $\pm$ 2570.6394 & 0.1504 $\pm$ 0.0076 & 48030.0000 $\pm$ 2451.3466 \\
Q-learning ($\epsilon=1$) & 0.40398 $\pm$ 0.0332 & 135913.8400 $\pm$ 11113.1169 & 100.0 \% &0.0050 $\pm$ 0.0039 & 1636.8800 $\pm$ 1303.7126 & 0.2082 $\pm$ 0.0192 & 69980.0000 $\pm$ 6452.8753 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.41524 $\pm$ 0.0313 & 136706.6400 $\pm$ 10296.1120 & 100.0 \% &0.0042 $\pm$ 0.0034 & 1359.0800 $\pm$ 1101.2584 & 0.2114 $\pm$ 0.0187 & 69530.0000 $\pm$ 6119.5670 \\
Model-free Dijkstra & 0.00295 $\pm$ 0.0005 & 5368.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.02134 $\pm$ 0.0005 & 31654.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.03276 $\pm$ 0.0007 & 48374.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 1) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.13929 $\pm$ 0.0009 & 40894.0000 $\pm$ 0.0000 & 0.0 \% &0.0039 $\pm$ 0.0000 & 1127.0000 $\pm$ 0.0000 & 0.0688 $\pm$ 0.0005 & 20000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.18457 $\pm$ 0.0016 & 53343.1400 $\pm$ 228.6908 & 0.0 \% &0.0074 $\pm$ 0.0025 & 2141.1200 $\pm$ 731.3317 & 0.0817 $\pm$ 0.0018 & 23570.0000 $\pm$ 495.0758 \\
Q-learning ($\epsilon=0.5$) & 0.26569 $\pm$ 0.0025 & 79250.9600 $\pm$ 530.5786 & 0.0 \% &0.0096 $\pm$ 0.0031 & 2861.3800 $\pm$ 926.8256 & 0.0984 $\pm$ 0.0025 & 29390.0000 $\pm$ 719.6527 \\
Q-learning ($\epsilon=0.75$) & 0.54417 $\pm$ 0.0282 & 172628.4100 $\pm$ 8373.3798 & 9.0 \% &0.0111 $\pm$ 0.0037 & 3518.6200 $\pm$ 1163.6424 & 0.1321 $\pm$ 0.0058 & 42070.0000 $\pm$ 1779.0728 \\
Q-learning ($\epsilon=0.9$) & 0.28439 $\pm$ 0.0376 & 92948.4700 $\pm$ 12287.7324 & 100.0 \% &0.0102 $\pm$ 0.0064 & 3342.1800 $\pm$ 2101.8655 & 0.1823 $\pm$ 0.0126 & 59540.0000 $\pm$ 4016.0179 \\
Q-learning ($\epsilon=1$) & 0.33558 $\pm$ 0.0396 & 114579.3300 $\pm$ 13500.2663 & 100.0 \% &0.0045 $\pm$ 0.0040 & 1540.3600 $\pm$ 1391.8213 & 0.2837 $\pm$ 0.0396 & 96820.0000 $\pm$ 13717.4196 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.34452 $\pm$ 0.0405 & 114637.3700 $\pm$ 13326.4214 & 100.0 \% &0.0050 $\pm$ 0.0042 & 1643.4800 $\pm$ 1398.7443 & 0.2925 $\pm$ 0.0388 & 97310.0000 $\pm$ 12780.2152 \\
Model-free Dijkstra & 0.00224 $\pm$ 0.0005 & 4015.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.01638 $\pm$ 0.0006 & 23308.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02401 $\pm$ 0.0007 & 35078.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 2) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.14180 $\pm$ 0.0012 & 43272.0000 $\pm$ 0.0000 & 0.0 \% &0.0030 $\pm$ 0.0000 & 905.0000 $\pm$ 0.0000 & 0.0662 $\pm$ 0.0004 & 20000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.18772 $\pm$ 0.0014 & 57044.9800 $\pm$ 230.5382 & 0.0 \% &0.0051 $\pm$ 0.0022 & 1551.0000 $\pm$ 655.2924 & 0.0793 $\pm$ 0.0014 & 24020.0000 $\pm$ 399.4997 \\
Q-learning ($\epsilon=0.5$) & 0.27709 $\pm$ 0.0047 & 86112.3600 $\pm$ 627.8763 & 0.0 \% &0.0076 $\pm$ 0.0027 & 2356.4200 $\pm$ 837.0154 & 0.0963 $\pm$ 0.0027 & 29990.0000 $\pm$ 768.0495 \\
Q-learning ($\epsilon=0.75$) & 0.60526 $\pm$ 0.0143 & 194341.4700 $\pm$ 4266.8579 & 4.0 \% &0.0094 $\pm$ 0.0040 & 3016.5000 $\pm$ 1293.1793 & 0.1322 $\pm$ 0.0056 & 42610.0000 $\pm$ 1719.8546 \\
Q-learning ($\epsilon=0.9$) & 0.31286 $\pm$ 0.0407 & 103589.5700 $\pm$ 13507.4629 & 100.0 \% &0.0099 $\pm$ 0.0064 & 3264.3800 $\pm$ 2105.1116 & 0.1840 $\pm$ 0.0130 & 60960.0000 $\pm$ 4300.9766 \\
Q-learning ($\epsilon=1$) & 0.44531 $\pm$ 0.0903 & 153230.1400 $\pm$ 30413.1369 & 100.0 \% &0.0069 $\pm$ 0.0061 & 2365.7600 $\pm$ 2124.2876 & 0.3170 $\pm$ 0.0630 & 109180.0000 $\pm$ 21751.9562 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.45306 $\pm$ 0.0842 & 150127.5800 $\pm$ 27994.8262 & 100.0 \% &0.0079 $\pm$ 0.0059 & 2601.4600 $\pm$ 1943.0290 & 0.3359 $\pm$ 0.0605 & 111290.0000 $\pm$ 19900.3995 \\
Model-free Dijkstra & 0.00208 $\pm$ 0.0000 & 3665.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.02007 $\pm$ 0.0007 & 27660.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02591 $\pm$ 0.0006 & 37640.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 3) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.31918 $\pm$ 0.0040 & 104562.0000 $\pm$ 0.0000 & 0.0 \% &0.0049 $\pm$ 0.0001 & 1602.0000 $\pm$ 0.0000 & 0.0792 $\pm$ 0.0012 & 26000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.13560 $\pm$ 0.0222 & 43657.4800 $\pm$ 7142.5875 & 100.0 \% &0.0054 $\pm$ 0.0033 & 1733.7200 $\pm$ 1060.4745 & 0.0958 $\pm$ 0.0030 & 30940.0000 $\pm$ 822.4354 \\
Q-learning ($\epsilon=0.5$) & 0.13557 $\pm$ 0.0088 & 44921.7400 $\pm$ 2909.6461 & 100.0 \% &0.0074 $\pm$ 0.0046 & 2452.8400 $\pm$ 1545.4950 & 0.1175 $\pm$ 0.0039 & 38980.0000 $\pm$ 1224.5816 \\
Q-learning ($\epsilon=0.75$) & 0.17153 $\pm$ 0.0095 & 58706.1600 $\pm$ 3219.7965 & 100.0 \% &0.0126 $\pm$ 0.0069 & 4289.3400 $\pm$ 2352.6951 & 0.1590 $\pm$ 0.0077 & 54460.0000 $\pm$ 2566.7879 \\
Q-learning ($\epsilon=0.9$) & 0.22911 $\pm$ 0.0148 & 79609.0600 $\pm$ 5036.7241 & 100.0 \% &0.0238 $\pm$ 0.0140 & 8292.6800 $\pm$ 4890.7428 & 0.2145 $\pm$ 0.0137 & 74610.0000 $\pm$ 4780.9936 \\
Q-learning ($\epsilon=1$) & 0.99921 $\pm$ 0.3629 & 365387.0000 $\pm$ 132113.6869 & 100.0 \% &0.1230 $\pm$ 0.1161 & 45427.7600 $\pm$ 42713.2396 & 0.9842 $\pm$ 0.3651 & 359940.0000 $\pm$ 132921.3166 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.97154 $\pm$ 0.2853 & 334139.2400 $\pm$ 97320.2744 & 100.0 \% &0.1417 $\pm$ 0.1139 & 49120.8400 $\pm$ 38980.7772 & 0.9630 $\pm$ 0.2830 & 331240.0000 $\pm$ 96539.8488 \\
Model-free Dijkstra & 0.00069 $\pm$ 0.0000 & 1061.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.01782 $\pm$ 0.0006 & 23774.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02389 $\pm$ 0.0009 & 31790.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 4) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.15125 $\pm$ 0.0034 & 46110.0000 $\pm$ 0.0000 & 0.0 \% &0.0044 $\pm$ 0.0003 & 1325.0000 $\pm$ 0.0000 & 0.0724 $\pm$ 0.0021 & 22000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.19840 $\pm$ 0.0022 & 60374.1400 $\pm$ 315.4138 & 0.0 \% &0.0147 $\pm$ 0.0037 & 4472.6600 $\pm$ 1134.9649 & 0.0869 $\pm$ 0.0021 & 26480.0000 $\pm$ 538.1450 \\
Q-learning ($\epsilon=0.5$) & 0.28498 $\pm$ 0.0053 & 88913.2900 $\pm$ 649.2647 & 0.0 \% &0.0177 $\pm$ 0.0043 & 5566.3400 $\pm$ 1348.1139 & 0.1081 $\pm$ 0.0039 & 33890.0000 $\pm$ 1038.2196 \\
Q-learning ($\epsilon=0.75$) & 0.57889 $\pm$ 0.0082 & 186567.6800 $\pm$ 2407.6892 & 0.0 \% &0.0203 $\pm$ 0.0061 & 6607.7800 $\pm$ 1982.5550 & 0.1520 $\pm$ 0.0090 & 49330.0000 $\pm$ 2956.5351 \\
Q-learning ($\epsilon=0.9$) & 1.36798 $\pm$ 0.2875 & 451724.6400 $\pm$ 94716.2085 & 58.0 \% &0.0168 $\pm$ 0.0098 & 5610.9200 $\pm$ 3275.1360 & 0.2096 $\pm$ 0.0166 & 69800.0000 $\pm$ 5499.0908 \\
Q-learning ($\epsilon=1$) & 0.80289 $\pm$ 0.1904 & 278558.3600 $\pm$ 65909.6114 & 100.0 \% &0.0085 $\pm$ 0.0086 & 2930.4200 $\pm$ 2986.4306 & 0.3581 $\pm$ 0.0701 & 124770.0000 $\pm$ 24373.2866 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.81879 $\pm$ 0.2648 & 277054.3300 $\pm$ 88885.4437 & 100.0 \% &0.0076 $\pm$ 0.0073 & 2578.1200 $\pm$ 2461.4350 & 0.3647 $\pm$ 0.0628 & 124020.0000 $\pm$ 21413.5378 \\
Model-free Dijkstra & 0.00207 $\pm$ 0.0005 & 3663.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.01690 $\pm$ 0.0005 & 24447.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02575 $\pm$ 0.0005 & 37837.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 5) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.14089 $\pm$ 0.0011 & 42386.0000 $\pm$ 0.0000 & 0.0 \% &0.0047 $\pm$ 0.0001 & 1430.0000 $\pm$ 0.0000 & 0.0625 $\pm$ 0.0004 & 19000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.18808 $\pm$ 0.0012 & 56130.6800 $\pm$ 264.3807 & 0.0 \% &0.0107 $\pm$ 0.0029 & 3236.7400 $\pm$ 879.1809 & 0.0746 $\pm$ 0.0019 & 22440.0000 $\pm$ 571.3143 \\
Q-learning ($\epsilon=0.5$) & 0.27472 $\pm$ 0.0027 & 84451.7000 $\pm$ 702.8104 & 0.0 \% &0.0139 $\pm$ 0.0029 & 4341.1200 $\pm$ 894.5730 & 0.0940 $\pm$ 0.0044 & 29150.0000 $\pm$ 1336.9742 \\
Q-learning ($\epsilon=0.75$) & 0.58191 $\pm$ 0.0116 & 184877.3400 $\pm$ 2306.1895 & 0.0 \% &0.0152 $\pm$ 0.0044 & 4888.6000 $\pm$ 1401.3910 & 0.1350 $\pm$ 0.0120 & 43400.0000 $\pm$ 3778.8887 \\
Q-learning ($\epsilon=0.9$) & 0.98171 $\pm$ 0.2661 & 319656.4200 $\pm$ 86716.4391 & 98.0 \% &0.0112 $\pm$ 0.0065 & 3673.4600 $\pm$ 2140.2486 & 0.1834 $\pm$ 0.0206 & 60150.0000 $\pm$ 6788.7775 \\
Q-learning ($\epsilon=1$) & 0.49500 $\pm$ 0.1111 & 170925.8200 $\pm$ 38202.6919 & 100.0 \% &0.0058 $\pm$ 0.0048 & 1977.1400 $\pm$ 1657.1752 & 0.2829 $\pm$ 0.0489 & 97870.0000 $\pm$ 16768.8133 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.53800 $\pm$ 0.1353 & 179624.1400 $\pm$ 44847.8988 & 100.0 \% &0.0060 $\pm$ 0.0046 & 2018.1600 $\pm$ 1544.2775 & 0.2987 $\pm$ 0.0459 & 100000.0000 $\pm$ 15316.0047 \\
Model-free Dijkstra & 0.00204 $\pm$ 0.0002 & 3615.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.01620 $\pm$ 0.0007 & 23059.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02471 $\pm$ 0.0006 & 36241.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 7) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.12079 $\pm$ 0.0007 & 37478.0000 $\pm$ 0.0000 & 0.0 \% &0.0029 $\pm$ 0.0000 & 880.0000 $\pm$ 0.0000 & 0.0459 $\pm$ 0.0004 & 14000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.16239 $\pm$ 0.0016 & 49680.7600 $\pm$ 323.7531 & 0.0 \% &0.0050 $\pm$ 0.0018 & 1508.2000 $\pm$ 544.4474 & 0.0538 $\pm$ 0.0015 & 16270.0000 $\pm$ 443.9595 \\
Q-learning ($\epsilon=0.5$) & 0.24275 $\pm$ 0.0027 & 76035.4800 $\pm$ 661.8601 & 0.0 \% &0.0068 $\pm$ 0.0023 & 2071.0600 $\pm$ 695.9548 & 0.0669 $\pm$ 0.0022 & 20780.0000 $\pm$ 672.0119 \\
Q-learning ($\epsilon=0.75$) & 0.52271 $\pm$ 0.0068 & 169471.7200 $\pm$ 2123.6347 & 0.0 \% &0.0087 $\pm$ 0.0036 & 2803.9400 $\pm$ 1157.2607 & 0.0927 $\pm$ 0.0042 & 29970.0000 $\pm$ 1374.4453 \\
Q-learning ($\epsilon=0.9$) & 1.50883 $\pm$ 0.1231 & 499216.7200 $\pm$ 40690.9169 & 34.0 \% &0.0077 $\pm$ 0.0047 & 2541.0600 $\pm$ 1558.5223 & 0.1312 $\pm$ 0.0111 & 43450.0000 $\pm$ 3691.5444 \\
Q-learning ($\epsilon=1$) & 1.82401 $\pm$ 0.3753 & 633100.6200 $\pm$ 130431.7955 & 100.0 \% &0.0081 $\pm$ 0.0078 & 2820.5200 $\pm$ 2756.1423 & 0.3153 $\pm$ 0.0780 & 109720.0000 $\pm$ 27010.0278 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 1.96900 $\pm$ 0.6300 & 662812.2800 $\pm$ 211950.3269 & 100.0 \% &0.0095 $\pm$ 0.0107 & 3198.5800 $\pm$ 3640.9636 & 0.3005 $\pm$ 0.0670 & 101600.0000 $\pm$ 22493.5546 \\
Model-free Dijkstra & 0.00217 $\pm$ 0.0005 & 3856.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.01852 $\pm$ 0.0005 & 26437.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02888 $\pm$ 0.0001 & 42649.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 8) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.01600 $\pm$ 0.0002 & 5094.0000 $\pm$ 0.0000 & 0.0 \% &0.0001 $\pm$ 0.0000 & 43.0000 $\pm$ 0.0000 & 0.0032 $\pm$ 0.0001 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.02015 $\pm$ 0.0051 & 6466.8900 $\pm$ 1658.8178 & 26.0 \% &0.0002 $\pm$ 0.0000 & 51.9400 $\pm$ 9.1933 & 0.0032 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.5$) & 0.01306 $\pm$ 0.0078 & 4306.3500 $\pm$ 2580.3645 & 98.0 \% &0.0002 $\pm$ 0.0001 & 59.1200 $\pm$ 17.9840 & 0.0031 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.75$) & 0.00628 $\pm$ 0.0033 & 2127.4100 $\pm$ 1121.6373 & 100.0 \% &0.0002 $\pm$ 0.0001 & 60.1200 $\pm$ 28.4904 & 0.0030 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.9$) & 0.00510 $\pm$ 0.0025 & 1760.2800 $\pm$ 867.9923 & 100.0 \% &0.0002 $\pm$ 0.0001 & 54.9200 $\pm$ 36.0288 & 0.0030 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=1$) & 0.00458 $\pm$ 0.0020 & 1655.8500 $\pm$ 736.9191 & 100.0 \% &0.0001 $\pm$ 0.0001 & 40.5600 $\pm$ 31.1019 & 0.0028 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.00591 $\pm$ 0.0024 & 2022.0400 $\pm$ 856.0125 & 100.0 \% &0.0001 $\pm$ 0.0001 & 43.6600 $\pm$ 32.3469 & 0.0030 $\pm$ 0.0001 & 1000.0000 $\pm$ 0.0000 \\
Model-free Dijkstra & 0.00008 $\pm$ 0.0000 & 119.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.00025 $\pm$ 0.0000 & 319.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.00027 $\pm$ 0.0000 & 357.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 9) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.30094 $\pm$ 0.0025 & 93512.0000 $\pm$ 0.0000 & 0.0 \% &0.0030 $\pm$ 0.0000 & 924.0000 $\pm$ 0.0000 & 0.1071 $\pm$ 0.0010 & 33000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.40332 $\pm$ 0.0026 & 124056.6000 $\pm$ 369.5486 & 0.0 \% &0.0063 $\pm$ 0.0049 & 1920.4400 $\pm$ 1473.8903 & 0.1266 $\pm$ 0.0022 & 38730.0000 $\pm$ 580.6031 \\
Q-learning ($\epsilon=0.5$) & 0.59771 $\pm$ 0.0045 & 189069.5400 $\pm$ 805.8806 & 0.0 \% &0.0103 $\pm$ 0.0063 & 3219.8200 $\pm$ 1985.7043 & 0.1528 $\pm$ 0.0037 & 48240.0000 $\pm$ 1132.4310 \\
Q-learning ($\epsilon=0.75$) & 0.32806 $\pm$ 0.0497 & 106893.5400 $\pm$ 16033.8762 & 100.0 \% &0.0160 $\pm$ 0.0085 & 5189.9200 $\pm$ 2773.5873 & 0.2082 $\pm$ 0.0080 & 67830.0000 $\pm$ 2561.4644 \\
Q-learning ($\epsilon=0.9$) & 0.30673 $\pm$ 0.0195 & 102077.7200 $\pm$ 6343.1919 & 100.0 \% &0.0330 $\pm$ 0.0177 & 10934.4600 $\pm$ 5863.3670 & 0.2969 $\pm$ 0.0170 & 98810.0000 $\pm$ 5556.4287 \\
Q-learning ($\epsilon=1$) & 1.74662 $\pm$ 0.7671 & 611856.5000 $\pm$ 269104.1334 & 100.0 \% &0.1213 $\pm$ 0.1074 & 42628.7200 $\pm$ 37559.9343 & 1.2952 $\pm$ 0.4267 & 453590.0000 $\pm$ 149158.4456 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 2.10442 $\pm$ 1.1306 & 704462.5600 $\pm$ 377424.9032 & 100.0 \% &0.1779 $\pm$ 0.1123 & 59863.2600 $\pm$ 37681.3580 & 1.3004 $\pm$ 0.2590 & 435550.0000 $\pm$ 87139.9306 \\
Model-free Dijkstra & 0.00143 $\pm$ 0.0005 & 2360.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.02774 $\pm$ 0.0002 & 38776.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.03483 $\pm$ 0.0002 & 50692.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 10) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.33383 $\pm$ 0.0025 & 101214.0000 $\pm$ 0.0000 & 0.0 \% &0.0068 $\pm$ 0.0002 & 2015.0000 $\pm$ 0.0000 & 0.1720 $\pm$ 0.0016 & 52000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.44088 $\pm$ 0.0030 & 133171.4600 $\pm$ 405.0955 & 0.0 \% &0.0101 $\pm$ 0.0058 & 3050.0200 $\pm$ 1747.4311 & 0.2043 $\pm$ 0.0041 & 61830.0000 $\pm$ 1200.4582 \\
Q-learning ($\epsilon=0.5$) & 0.64394 $\pm$ 0.0045 & 200028.6600 $\pm$ 996.3678 & 0.0 \% &0.0168 $\pm$ 0.0071 & 5222.4200 $\pm$ 2184.3765 & 0.2517 $\pm$ 0.0066 & 78540.0000 $\pm$ 1951.5122 \\
Q-learning ($\epsilon=0.75$) & 1.08726 $\pm$ 0.2099 & 348322.6400 $\pm$ 66374.2689 & 76.0 \% &0.0231 $\pm$ 0.0100 & 7449.8000 $\pm$ 3206.2196 & 0.3502 $\pm$ 0.0129 & 112990.0000 $\pm$ 3410.2639 \\
Q-learning ($\epsilon=0.9$) & 0.61889 $\pm$ 0.0559 & 205682.0500 $\pm$ 18488.2891 & 100.0 \% &0.0372 $\pm$ 0.0194 & 12384.0200 $\pm$ 6398.5418 & 0.4858 $\pm$ 0.0239 & 161590.0000 $\pm$ 7636.8776 \\
Q-learning ($\epsilon=1$) & 1.88356 $\pm$ 0.6740 & 657763.2100 $\pm$ 235315.6482 & 100.0 \% &0.0860 $\pm$ 0.0912 & 30118.4200 $\pm$ 32113.6083 & 1.2836 $\pm$ 0.3801 & 448790.0000 $\pm$ 133803.4600 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 2.02001 $\pm$ 0.4996 & 685022.7200 $\pm$ 169670.6191 & 100.0 \% &0.0539 $\pm$ 0.0569 & 18366.3400 $\pm$ 19499.6667 & 1.3425 $\pm$ 0.2770 & 455760.0000 $\pm$ 94888.6843 \\
Model-free Dijkstra & 0.00248 $\pm$ 0.0006 & 4423.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.04920 $\pm$ 0.0004 & 69570.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.05585 $\pm$ 0.0007 & 82594.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 11) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.11746 $\pm$ 0.0010 & 35316.0000 $\pm$ 0.0000 & 0.0 \% &0.0052 $\pm$ 0.0001 & 1569.0000 $\pm$ 0.0000 & 0.0562 $\pm$ 0.0005 & 17000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.16348 $\pm$ 0.0017 & 48929.1500 $\pm$ 308.7902 & 0.0 \% &0.0069 $\pm$ 0.0019 & 2083.6000 $\pm$ 575.2788 & 0.0674 $\pm$ 0.0018 & 20340.0000 $\pm$ 533.2917 \\
Q-learning ($\epsilon=0.5$) & 0.24302 $\pm$ 0.0030 & 75008.7100 $\pm$ 538.2311 & 0.0 \% &0.0083 $\pm$ 0.0028 & 2588.2400 $\pm$ 895.4427 & 0.0801 $\pm$ 0.0022 & 24950.0000 $\pm$ 683.7397 \\
Q-learning ($\epsilon=0.75$) & 0.52179 $\pm$ 0.0074 & 166191.9100 $\pm$ 2022.8075 & 0.0 \% &0.0099 $\pm$ 0.0041 & 3199.6400 $\pm$ 1346.4165 & 0.1070 $\pm$ 0.0044 & 34520.0000 $\pm$ 1403.4244 \\
Q-learning ($\epsilon=0.9$) & 0.83570 $\pm$ 0.1904 & 272845.6200 $\pm$ 61283.9929 & 99.0 \% &0.0093 $\pm$ 0.0061 & 3071.7600 $\pm$ 2019.3443 & 0.1416 $\pm$ 0.0071 & 46750.0000 $\pm$ 2329.6996 \\
Q-learning ($\epsilon=1$) & 0.41468 $\pm$ 0.0594 & 144164.0500 $\pm$ 20481.0098 & 100.0 \% &0.0054 $\pm$ 0.0041 & 1859.9000 $\pm$ 1424.8237 & 0.2162 $\pm$ 0.0341 & 75080.0000 $\pm$ 11847.0925 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.42675 $\pm$ 0.0642 & 144673.6700 $\pm$ 21823.7557 & 100.0 \% &0.0058 $\pm$ 0.0055 & 1936.9800 $\pm$ 1860.8880 & 0.2262 $\pm$ 0.0405 & 76650.0000 $\pm$ 13750.9091 \\
Model-free Dijkstra & 0.00248 $\pm$ 0.0005 & 4530.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.02155 $\pm$ 0.0005 & 30177.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02846 $\pm$ 0.0005 & 41589.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 12) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.39384 $\pm$ 0.0030 & 126594.0000 $\pm$ 0.0000 & 0.0 \% &0.0136 $\pm$ 0.0001 & 4334.0000 $\pm$ 0.0000 & 0.1777 $\pm$ 0.0013 & 57000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.52039 $\pm$ 0.0040 & 164876.6200 $\pm$ 443.3426 & 0.0 \% &0.0131 $\pm$ 0.0074 & 4140.6400 $\pm$ 2339.7309 & 0.2097 $\pm$ 0.0035 & 66620.0000 $\pm$ 1017.6443 \\
Q-learning ($\epsilon=0.5$) & 0.74970 $\pm$ 0.0053 & 242867.3400 $\pm$ 945.7341 & 0.0 \% &0.0177 $\pm$ 0.0099 & 5750.2200 $\pm$ 3199.3502 & 0.2555 $\pm$ 0.0055 & 83200.0000 $\pm$ 1685.2300 \\
Q-learning ($\epsilon=0.75$) & 1.45247 $\pm$ 0.0116 & 485869.0000 $\pm$ 2962.9134 & 0.0 \% &0.0298 $\pm$ 0.0134 & 10033.1200 $\pm$ 4511.6419 & 0.3467 $\pm$ 0.0110 & 116750.0000 $\pm$ 3488.1944 \\
Q-learning ($\epsilon=0.9$) & 1.03468 $\pm$ 0.2863 & 354415.0400 $\pm$ 97640.2752 & 100.0 \% &0.0595 $\pm$ 0.0288 & 20555.3000 $\pm$ 9892.0178 & 0.4977 $\pm$ 0.0240 & 171190.0000 $\pm$ 7955.7464 \\
Q-learning ($\epsilon=1$) & 5.17925 $\pm$ 1.6084 & 1867336.2200 $\pm$ 579915.6964 & 94.0 \% &0.3157 $\pm$ 0.2704 & 114299.5000 $\pm$ 97747.7976 & 4.5908 $\pm$ 1.4548 & 1654969.3878 $\pm$ 523906.9954 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 5.26599 $\pm$ 1.0266 & 1793988.3800 $\pm$ 348867.4422 & 100.0 \% &0.1741 $\pm$ 0.1807 & 59990.7000 $\pm$ 62199.7318 & 5.1583 $\pm$ 1.0449 & 1757340.0000 $\pm$ 355406.9279 \\
Model-free Dijkstra & 0.00181 $\pm$ 0.0000 & 3006.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.04413 $\pm$ 0.0007 & 61435.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.06277 $\pm$ 0.0002 & 91955.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 13) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.15450 $\pm$ 0.0019 & 47576.0000 $\pm$ 0.0000 & 0.0 \% &0.0041 $\pm$ 0.0000 & 1260.0000 $\pm$ 0.0000 & 0.0649 $\pm$ 0.0007 & 20000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.20974 $\pm$ 0.0027 & 63528.4200 $\pm$ 262.0945 & 0.0 \% &0.0084 $\pm$ 0.0023 & 2589.2200 $\pm$ 721.6648 & 0.0759 $\pm$ 0.0014 & 23110.0000 $\pm$ 371.3489 \\
Q-learning ($\epsilon=0.5$) & 0.30891 $\pm$ 0.0039 & 96395.7400 $\pm$ 547.0078 & 0.0 \% &0.0103 $\pm$ 0.0028 & 3261.4400 $\pm$ 901.9227 & 0.0911 $\pm$ 0.0022 & 28630.0000 $\pm$ 559.5534 \\
Q-learning ($\epsilon=0.75$) & 0.66353 $\pm$ 0.0088 & 214642.2200 $\pm$ 2092.3259 & 0.0 \% &0.0130 $\pm$ 0.0041 & 4265.2800 $\pm$ 1350.3880 & 0.1215 $\pm$ 0.0043 & 39680.0000 $\pm$ 1362.9380 \\
Q-learning ($\epsilon=0.9$) & 0.46075 $\pm$ 0.0709 & 152405.0000 $\pm$ 23204.2928 & 100.0 \% &0.0140 $\pm$ 0.0074 & 4669.0000 $\pm$ 2496.5186 & 0.1786 $\pm$ 0.0122 & 59420.0000 $\pm$ 4108.9658 \\
Q-learning ($\epsilon=1$) & 0.72476 $\pm$ 0.1851 & 251488.8400 $\pm$ 64321.8408 & 100.0 \% &0.0128 $\pm$ 0.0116 & 4440.9400 $\pm$ 4085.6970 & 0.4882 $\pm$ 0.1385 & 169640.0000 $\pm$ 48080.4576 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.82376 $\pm$ 0.2249 & 278237.9200 $\pm$ 75499.1909 & 100.0 \% &0.0109 $\pm$ 0.0109 & 3722.1400 $\pm$ 3760.4954 & 0.5312 $\pm$ 0.1547 & 179730.0000 $\pm$ 51951.8729 \\
Model-free Dijkstra & 0.00212 $\pm$ 0.0005 & 3874.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.01926 $\pm$ 0.0005 & 27870.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02805 $\pm$ 0.0005 & 41390.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 14) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.11687 $\pm$ 0.0011 & 36008.0000 $\pm$ 0.0000 & 0.0 \% &0.0053 $\pm$ 0.0000 & 1615.0000 $\pm$ 0.0000 & 0.0517 $\pm$ 0.0005 & 16000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.15673 $\pm$ 0.0016 & 48378.9900 $\pm$ 210.8762 & 0.0 \% &0.0078 $\pm$ 0.0023 & 2411.4400 $\pm$ 713.8361 & 0.0620 $\pm$ 0.0016 & 19250.0000 $\pm$ 433.0127 \\
Q-learning ($\epsilon=0.5$) & 0.22881 $\pm$ 0.0030 & 72961.0200 $\pm$ 601.7355 & 0.0 \% &0.0098 $\pm$ 0.0026 & 3142.1200 $\pm$ 846.0950 & 0.0729 $\pm$ 0.0020 & 23390.0000 $\pm$ 598.2474 \\
Q-learning ($\epsilon=0.75$) & 0.47538 $\pm$ 0.0067 & 156573.9700 $\pm$ 1738.3132 & 0.0 \% &0.0113 $\pm$ 0.0042 & 3729.0000 $\pm$ 1393.5140 & 0.0978 $\pm$ 0.0038 & 32440.0000 $\pm$ 1210.9500 \\
Q-learning ($\epsilon=0.9$) & 0.48236 $\pm$ 0.0984 & 163299.2600 $\pm$ 32972.2192 & 100.0 \% &0.0095 $\pm$ 0.0062 & 3224.5600 $\pm$ 2110.4774 & 0.1341 $\pm$ 0.0069 & 45590.0000 $\pm$ 2293.8832 \\
Q-learning ($\epsilon=1$) & 0.30029 $\pm$ 0.0322 & 106857.6900 $\pm$ 11388.7065 & 100.0 \% &0.0057 $\pm$ 0.0045 & 2018.8400 $\pm$ 1595.4904 & 0.1874 $\pm$ 0.0205 & 66620.0000 $\pm$ 7206.6358 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.31998 $\pm$ 0.0378 & 108522.8800 $\pm$ 12668.4291 & 100.0 \% &0.0054 $\pm$ 0.0050 & 1817.5800 $\pm$ 1713.0152 & 0.1942 $\pm$ 0.0222 & 65910.0000 $\pm$ 7482.1053 \\
Model-free Dijkstra & 0.00220 $\pm$ 0.0005 & 3711.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.02243 $\pm$ 0.0005 & 30808.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02449 $\pm$ 0.0001 & 35112.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 15) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.11131 $\pm$ 0.0010 & 33372.0000 $\pm$ 0.0000 & 0.0 \% &0.0040 $\pm$ 0.0000 & 1207.0000 $\pm$ 0.0000 & 0.0599 $\pm$ 0.0005 & 18000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.14548 $\pm$ 0.0015 & 43947.8600 $\pm$ 277.4724 & 0.0 \% &0.0071 $\pm$ 0.0016 & 2168.5400 $\pm$ 506.3488 & 0.0703 $\pm$ 0.0018 & 21410.0000 $\pm$ 511.7617 \\
Q-learning ($\epsilon=0.5$) & 0.20891 $\pm$ 0.0020 & 64789.3400 $\pm$ 537.2428 & 0.0 \% &0.0081 $\pm$ 0.0020 & 2559.7000 $\pm$ 650.5667 & 0.0855 $\pm$ 0.0029 & 26800.0000 $\pm$ 894.4272 \\
Q-learning ($\epsilon=0.75$) & 0.40536 $\pm$ 0.0057 & 130578.3200 $\pm$ 1350.2966 & 0.0 \% &0.0085 $\pm$ 0.0036 & 2766.3800 $\pm$ 1169.2164 & 0.1189 $\pm$ 0.0062 & 38750.0000 $\pm$ 1986.8316 \\
Q-learning ($\epsilon=0.9$) & 0.95809 $\pm$ 0.0194 & 315815.5100 $\pm$ 5887.7182 & 0.0 \% &0.0065 $\pm$ 0.0040 & 2155.7000 $\pm$ 1334.3122 & 0.1624 $\pm$ 0.0131 & 54110.0000 $\pm$ 4402.0336 \\
Q-learning ($\epsilon=1$) & 0.40327 $\pm$ 0.0676 & 141574.9600 $\pm$ 23520.4918 & 100.0 \% &0.0037 $\pm$ 0.0030 & 1279.2800 $\pm$ 1055.8500 & 0.2170 $\pm$ 0.0238 & 76250.0000 $\pm$ 8462.1215 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.39702 $\pm$ 0.0784 & 135803.2500 $\pm$ 26665.6822 & 100.0 \% &0.0029 $\pm$ 0.0027 & 994.5000 $\pm$ 942.6673 & 0.2230 $\pm$ 0.0282 & 76310.0000 $\pm$ 9585.0874 \\
Model-free Dijkstra & 0.00253 $\pm$ 0.0007 & 4494.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.01561 $\pm$ 0.0002 & 22175.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.02710 $\pm$ 0.0005 & 39619.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}}
\end{table}
\vspace*{-1cm}
\begin{table}[!h]
\resizebox{0.75\paperwidth}{!}{
\hspace*{-7.7cm}\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 16) & Run time (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.00285 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 & 100.0 \% &0.0000 $\pm$ 0.0000 & 14.0000 $\pm$ 0.0000 & 0.0028 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.00289 $\pm$ 0.0000 & 1002.1600 $\pm$ 2.1294 & 100.0 \% &0.0001 $\pm$ 0.0000 & 16.0000 $\pm$ 3.3941 & 0.0029 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.5$) & 0.00283 $\pm$ 0.0000 & 1004.0000 $\pm$ 3.7094 & 100.0 \% &0.0001 $\pm$ 0.0000 & 18.3000 $\pm$ 7.0050 & 0.0028 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.75$) & 0.00278 $\pm$ 0.0000 & 1006.4000 $\pm$ 6.9685 & 100.0 \% &0.0001 $\pm$ 0.0000 & 20.9800 $\pm$ 10.2781 & 0.0028 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.9$) & 0.00276 $\pm$ 0.0000 & 1013.2800 $\pm$ 14.3095 & 100.0 \% &0.0001 $\pm$ 0.0001 & 26.3400 $\pm$ 20.9496 & 0.0027 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=1$) & 0.00266 $\pm$ 0.0001 & 1019.6000 $\pm$ 22.4410 & 100.0 \% &0.0001 $\pm$ 0.0001 & 23.6000 $\pm$ 19.2603 & 0.0026 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.00307 $\pm$ 0.0001 & 1023.6400 $\pm$ 24.1386 & 100.0 \% &0.0001 $\pm$ 0.0001 & 21.6400 $\pm$ 22.2484 & 0.0030 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 \\
Model-free Dijkstra & 0.00003 $\pm$ 0.0000 & 28.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.00007 $\pm$ 0.0000 & 69.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.00008 $\pm$ 0.0000 & 79.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 1) & Runtime (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.12396 $\pm$ 0.0077 & 40894.0000 $\pm$ 0.0000 & 0.0 \% &0.0033 $\pm$ 0.0009 & 1127.0000 $\pm$ 0.0000 & 0.0605 $\pm$ 0.0055 & 20000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.16006 $\pm$ 0.0090 & 53322.1200 $\pm$ 224.6660 & 0.0 \% &0.0065 $\pm$ 0.0026 & 2143.6200 $\pm$ 770.4978 & 0.0707 $\pm$ 0.0074 & 23530.0000 $\pm$ 499.0992 \\
Q-learning ($\epsilon=0.5$) & 0.23343 $\pm$ 0.0113 & 79207.6000 $\pm$ 547.0679 & 0.0 \% &0.0093 $\pm$ 0.0037 & 3057.7400 $\pm$ 979.0199 & 0.0874 $\pm$ 0.0066 & 29590.0000 $\pm$ 722.4265 \\
Q-learning ($\epsilon=0.75$) & 0.49495 $\pm$ 0.0278 & 172365.5800 $\pm$ 7977.4984 & 10.0 \% &0.0106 $\pm$ 0.0043 & 3679.7600 $\pm$ 1235.4283 & 0.1206 $\pm$ 0.0092 & 42170.0000 $\pm$ 1697.3803 \\
Q-learning ($\epsilon=0.9$) & 0.25825 $\pm$ 0.0410 & 92243.3600 $\pm$ 14580.8509 & 100.0 \% &0.0092 $\pm$ 0.0053 & 3264.8600 $\pm$ 1844.4111 & 0.1650 $\pm$ 0.0133 & 58850.0000 $\pm$ 3561.9517 \\
Q-learning ($\epsilon=1$) & 0.30633 $\pm$ 0.0452 & 114753.3800 $\pm$ 16236.2484 & 100.0 \% &0.0039 $\pm$ 0.0038 & 1413.7000 $\pm$ 1342.0072 & 0.2580 $\pm$ 0.0400 & 96400.0000 $\pm$ 14849.2424 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.30954 $\pm$ 0.0371 & 114637.3700 $\pm$ 13326.4214 & 100.0 \% &0.0046 $\pm$ 0.0039 & 1643.4800 $\pm$ 1398.7443 & 0.2630 $\pm$ 0.0358 & 97310.0000 $\pm$ 12780.2152 \\
Q-learning ($\epsilon$-decay) & 0.29742 $\pm$ 0.1000 & 104886.2900 $\pm$ 25156.3045 & 93.0 \% &0.0053 $\pm$ 0.0071 & 1847.1000 $\pm$ 1657.8496 & 0.2229 $\pm$ 0.0522 & 78710.0000 $\pm$ 6521.1885 \\
Model-free Dijkstra & 0.00202 $\pm$ 0.0007 & 4015.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.01113 $\pm$ 0.0026 & 23308.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.01554 $\pm$ 0.0026 & 35078.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 10) & Runtime (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.29829 $\pm$ 0.0188 & 101214.0000 $\pm$ 0.0000 & 0.0 \% &0.0061 $\pm$ 0.0013 & 2015.0000 $\pm$ 0.0000 & 0.1530 $\pm$ 0.0123 & 52000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.39699 $\pm$ 0.0211 & 133139.2000 $\pm$ 427.4064 & 0.0 \% &0.0089 $\pm$ 0.0049 & 3046.7600 $\pm$ 1631.0804 & 0.1848 $\pm$ 0.0117 & 61960.0000 $\pm$ 1085.5413 \\
Q-learning ($\epsilon=0.5$) & 0.57380 $\pm$ 0.0171 & 200169.4200 $\pm$ 1030.5368 & 0.0 \% &0.0141 $\pm$ 0.0065 & 4878.0600 $\pm$ 2268.3855 & 0.2258 $\pm$ 0.0121 & 78600.0000 $\pm$ 1870.8287 \\
Q-learning ($\epsilon=0.75$) & 0.92641 $\pm$ 0.1920 & 333304.1300 $\pm$ 68721.9494 & 83.0 \% &0.0210 $\pm$ 0.0076 & 7685.2200 $\pm$ 2637.8776 & 0.3114 $\pm$ 0.0163 & 112850.0000 $\pm$ 3612.1323 \\
Q-learning ($\epsilon=0.9$) & 0.54554 $\pm$ 0.0515 & 203946.4000 $\pm$ 18464.7784 & 100.0 \% &0.0333 $\pm$ 0.0180 & 12237.4000 $\pm$ 6515.6084 & 0.4278 $\pm$ 0.0261 & 160460.0000 $\pm$ 7338.1469 \\
Q-learning ($\epsilon=1$) & 1.69006 $\pm$ 0.5458 & 658601.9700 $\pm$ 211027.5533 & 100.0 \% &0.0649 $\pm$ 0.0751 & 25902.0000 $\pm$ 29790.2904 & 1.1196 $\pm$ 0.2805 & 437430.0000 $\pm$ 108380.5568 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 1.78199 $\pm$ 0.4455 & 685022.7200 $\pm$ 169670.6191 & 100.0 \% &0.0472 $\pm$ 0.0505 & 18366.3400 $\pm$ 19499.6667 & 1.1819 $\pm$ 0.2485 & 455760.0000 $\pm$ 94888.6843 \\
Q-learning ($\epsilon$-decay) & 0.65391 $\pm$ 0.1155 & 260098.3800 $\pm$ 39405.3940 & 98.0 \% &0.0624 $\pm$ 0.0455 & 25292.6600 $\pm$ 18330.5052 & 0.5338 $\pm$ 0.0508 & 213360.0000 $\pm$ 13813.4138 \\
Model-free Dijkstra & 0.00229 $\pm$ 0.0006 & 4423.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.03125 $\pm$ 0.0032 & 69570.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.03501 $\pm$ 0.0028 & 82594.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Algorithm (Problem 11) & Runtime (mean $\pm$ std) & \#actions (mean $\pm$ std) & Convergence & Discover goal time (mean $\pm$ std) & Discover goal \#actions (mean $\pm$ std) & Optimal Initial Cost2Go Time (mean $\pm$ std) & Optimal Initial Cost2Go \#actions (mean $\pm$ std) \\
\hline
Q-learning ($\epsilon=0$) & 0.10471 $\pm$ 0.0075 & 35316.0000 $\pm$ 0.0000 & 0.0 \% &0.0047 $\pm$ 0.0011 & 1569.0000 $\pm$ 0.0000 & 0.0501 $\pm$ 0.0039 & 17000.0000 $\pm$ 0.0000 \\
Q-learning ($\epsilon=0.25$) & 0.14444 $\pm$ 0.0083 & 48838.7600 $\pm$ 311.0242 & 0.0 \% &0.0061 $\pm$ 0.0019 & 2081.9200 $\pm$ 537.3621 & 0.0601 $\pm$ 0.0056 & 20320.0000 $\pm$ 487.4423 \\
Q-learning ($\epsilon=0.5$) & 0.21523 $\pm$ 0.0092 & 74975.5100 $\pm$ 580.9994 & 0.0 \% &0.0073 $\pm$ 0.0029 & 2529.5200 $\pm$ 889.7264 & 0.0712 $\pm$ 0.0061 & 24870.0000 $\pm$ 770.1299 \\
Q-learning ($\epsilon=0.75$) & 0.46522 $\pm$ 0.0216 & 166059.1000 $\pm$ 2033.6388 & 0.0 \% &0.0095 $\pm$ 0.0046 & 3428.7800 $\pm$ 1434.6559 & 0.0961 $\pm$ 0.0076 & 34520.0000 $\pm$ 1590.4716 \\
Q-learning ($\epsilon=0.9$) & 0.73656 $\pm$ 0.1717 & 270569.9300 $\pm$ 60522.7662 & 98.0 \% &0.0085 $\pm$ 0.0055 & 3121.8000 $\pm$ 2038.0453 & 0.1253 $\pm$ 0.0110 & 46730.0000 $\pm$ 2918.4071 \\
Q-learning ($\epsilon=1$) & 0.36355 $\pm$ 0.0525 & 141925.4500 $\pm$ 17284.5134 & 100.0 \% &0.0055 $\pm$ 0.0051 & 2234.1800 $\pm$ 2136.7621 & 0.1997 $\pm$ 0.0398 & 77680.0000 $\pm$ 14925.7362 \\
Q-learning\;($\pi$) ($\epsilon=1)$ & 0.37555 $\pm$ 0.0586 & 144673.6700 $\pm$ 21823.7557 & 100.0 \% &0.0051 $\pm$ 0.0051 & 1936.9800 $\pm$ 1860.8880 & 0.1989 $\pm$ 0.0351 & 76650.0000 $\pm$ 13750.9091 \\
Q-learning ($\epsilon$-decay) & 0.47468 $\pm$ 0.0362 & 185298.8500 $\pm$ 6114.1593 & 0.0 \% &0.0046 $\pm$ 0.0071 & 1880.0600 $\pm$ 1531.7343 & 0.1569 $\pm$ 0.0231 & 63160.0000 $\pm$ 6067.4871 \\
Model-free Dijkstra & 0.00258 $\pm$ 0.0010 & 4530.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free \\ Asynchronous Value Iteration & 0.01403 $\pm$ 0.0014 & 30177.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
Model-free Value Iteration & 0.01785 $\pm$ 0.0017 & 41589.0000 $\pm$ 0.0000 & 100.0 \% &nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan & nan $\pm$ nan \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 1) \\ ($\gamma$ = 0.99)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.44775 $\pm$ 0.0094 & 110018.9500 $\pm$ 120.6576 & 0.0\% & 0.0041 $\pm$ 0.0013 & 1016.9000 $\pm$ 309.0232 & 0.1815 $\pm$ 0.0082 & 44680.0000 $\pm$ 1907.2493 & 100.0\% & 28/34 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.42652 $\pm$ 0.0104 & 103655.8100 $\pm$ 848.3384 & 0.0\% & 0.0040 $\pm$ 0.0012 & 968.4300 $\pm$ 267.7274 & 0.1359 $\pm$ 0.0100 & 33040.0000 $\pm$ 2262.3881 & 100.0\% & 28/1456 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.41722 $\pm$ 0.0076 & 102035.4600 $\pm$ 1339.1680 & 0.0\% & 0.0042 $\pm$ 0.0013 & 1014.5900 $\pm$ 292.7621 & 0.1306 $\pm$ 0.0429 & 31970.0000 $\pm$ 10627.7514 & 100.0\% & 28/920 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.42034 $\pm$ 0.0090 & 102414.8500 $\pm$ 1556.8528 & 0.0\% & 0.0042 $\pm$ 0.0012 & 1026.1100 $\pm$ 282.5215 & 0.2078 $\pm$ 0.0750 & 50697.6744 $\pm$ 18153.7809 & 86.0\% & 28/2205 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.56923 $\pm$ 0.0061 & 141115.7100 $\pm$ 320.6419 & 0.0\% & 0.0059 $\pm$ 0.0015 & 1472.4300 $\pm$ 377.8420 & 0.3409 $\pm$ 0.0901 & 84917.6471 $\pm$ 22314.9708 & 85.0\% & 28/32 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.54557 $\pm$ 0.0069 & 134211.4300 $\pm$ 390.0833 & 0.0\% & 0.0050 $\pm$ 0.0014 & 1222.1600 $\pm$ 355.0452 & 0.3071 $\pm$ 0.1184 & 75800.0000 $\pm$ 28881.8282 & 50.0\% & 28/31 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.52808 $\pm$ 0.0066 & 130873.3600 $\pm$ 466.7216 & 0.0\% & 0.0052 $\pm$ 0.0015 & 1279.0600 $\pm$ 358.8929 & 0.2649 $\pm$ 0.1150 & 65640.0000 $\pm$ 28480.0000 & 25.0\% & 28/31 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.52894 $\pm$ 0.0130 & 130261.6100 $\pm$ 474.9027 & 0.0\% & 0.0054 $\pm$ 0.0016 & 1322.2200 $\pm$ 398.5655 & 0.3375 $\pm$ 0.0000 & 83000.0000 $\pm$ 0.0000 & 1.0\% & 28/31 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.82059 $\pm$ 0.0169 & 206637.7200 $\pm$ 779.9925 & 0.0\% & 0.0073 $\pm$ 0.0018 & 1864.0100 $\pm$ 450.2174 & 0.5143 $\pm$ 0.1522 & 129593.7500 $\pm$ 37137.2954 & 32.0\% & 28/31 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.79430 $\pm$ 0.0118 & 200809.2200 $\pm$ 926.3823 & 0.0\% & 0.0067 $\pm$ 0.0017 & 1694.9400 $\pm$ 416.3421 & 0.4310 $\pm$ 0.1809 & 109380.9524 $\pm$ 45658.6467 & 21.0\% & 28/31 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.78556 $\pm$ 0.0137 & 198195.8800 $\pm$ 936.3099 & 0.0\% & 0.0065 $\pm$ 0.0020 & 1626.9300 $\pm$ 505.6041 & 0.3918 $\pm$ 0.1863 & 100000.0000 $\pm$ 47588.5140 & 3.0\% & 28/31 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.77585 $\pm$ 0.0109 & 197337.6900 $\pm$ 857.3310 & 0.0\% & 0.0063 $\pm$ 0.0017 & 1622.1800 $\pm$ 433.5110 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 28/1474 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.57260 $\pm$ 0.0235 & 413107.3800 $\pm$ 2630.4240 & 0.0\% & 0.0093 $\pm$ 0.0033 & 2458.8300 $\pm$ 861.9200 & 0.9108 $\pm$ 0.3088 & 240235.2941 $\pm$ 80468.8682 & 34.0\% & 28/31 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.56681 $\pm$ 0.0272 & 410248.2100 $\pm$ 3179.0668 & 0.0\% & 0.0087 $\pm$ 0.0035 & 2291.0500 $\pm$ 915.9052 & 0.5933 $\pm$ 0.3101 & 155533.3333 $\pm$ 81770.3016 & 15.0\% & 28/31 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.56187 $\pm$ 0.0176 & 411440.7600 $\pm$ 3119.8781 & 0.0\% & 0.0086 $\pm$ 0.0027 & 2261.1900 $\pm$ 731.0403 & 1.4754 $\pm$ 0.0000 & 391000.0000 $\pm$ 0.0000 & 1.0\% & 28/30 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.62392 $\pm$ 0.0210 & 422192.3300 $\pm$ 3032.9179 & 0.0\% & 0.0084 $\pm$ 0.0029 & 2187.4200 $\pm$ 769.7732 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 28/31 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 3.82287 $\pm$ 0.1084 & 1019592.4000 $\pm$ 10171.1316 & 0.0\% & 0.0099 $\pm$ 0.0048 & 2652.3500 $\pm$ 1285.4855 & 2.0493 $\pm$ 0.9742 & 549081.6327 $\pm$ 260621.2231 & 49.0\% & 28/31 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 3.84191 $\pm$ 0.0587 & 1027729.5600 $\pm$ 11088.5495 & 0.0\% & 0.0085 $\pm$ 0.0048 & 2290.7600 $\pm$ 1295.1463 & 2.0426 $\pm$ 1.0165 & 547480.0000 $\pm$ 272473.1356 & 25.0\% & 28/31 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 4.00248 $\pm$ 0.0630 & 1081800.3000 $\pm$ 12373.4476 & 0.0\% & 0.0091 $\pm$ 0.0056 & 2471.7700 $\pm$ 1518.8372 & 2.8513 $\pm$ 0.9324 & 768333.3333 $\pm$ 246698.6466 & 3.0\% & 28/33 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 4.38596 $\pm$ 0.0606 & 1190762.1000 $\pm$ 13875.0949 & 0.0\% & 0.0092 $\pm$ 0.0045 & 2494.2500 $\pm$ 1240.8426 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 28/532 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 15.46274 $\pm$ 0.1914 & 4324185.7000 $\pm$ 48051.5290 & 0.0\% & 0.0053 $\pm$ 0.0040 & 1481.3700 $\pm$ 1126.3129 & 5.2842 $\pm$ 3.5571 & 1478922.2222 $\pm$ 997581.0992 & 90.0\% & 28/33 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 15.38696 $\pm$ 0.2003 & 4319096.5300 $\pm$ 52853.4397 & 0.0\% & 0.0057 $\pm$ 0.0051 & 1588.3300 $\pm$ 1441.8374 & 5.6281 $\pm$ 4.1104 & 1579575.0000 $\pm$ 1155420.2458 & 80.0\% & 28/31 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 15.39582 $\pm$ 0.2069 & 4319567.6700 $\pm$ 54011.2494 & 0.0\% & 0.0059 $\pm$ 0.0048 & 1638.9100 $\pm$ 1327.6757 & 7.1078 $\pm$ 4.6024 & 1995958.3333 $\pm$ 1293126.1372 & 24.0\% & 28/3346 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 15.39603 $\pm$ 0.1846 & 4314091.5500 $\pm$ 48947.1783 & 0.0\% & 0.0060 $\pm$ 0.0048 & 1661.0400 $\pm$ 1336.9004 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 28/32 \\
Async Value Iteration & 0.15656 $\pm$ 0.0014 & 137472.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 28/33 \\
Value Iteration & 0.22934 $\pm$ 0.0020 & 194752.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 28/31 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 1) \\ ($\gamma$ = 0.999)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.45780 $\pm$ 0.0072 & 108128.1300 $\pm$ 66.4493 & 0.0\% & 0.0046 $\pm$ 0.0004 & 1072.3100 $\pm$ 94.0911 & 0.1763 $\pm$ 0.0038 & 41650.0000 $\pm$ 476.9696 & 100.0\% & 28/7264 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.42858 $\pm$ 0.0087 & 100704.8600 $\pm$ 108.2371 & 0.0\% & 0.0045 $\pm$ 0.0005 & 1053.1400 $\pm$ 123.3148 & 0.1273 $\pm$ 0.0027 & 29950.0000 $\pm$ 217.9449 & 100.0\% & 28/1456 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.40930 $\pm$ 0.0046 & 96842.1900 $\pm$ 116.4245 & 0.0\% & 0.0044 $\pm$ 0.0006 & 1041.3000 $\pm$ 148.1313 & 0.0973 $\pm$ 0.0012 & 23020.0000 $\pm$ 140.0000 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.40677 $\pm$ 0.0041 & 96121.0500 $\pm$ 195.6695 & 0.0\% & 0.0044 $\pm$ 0.0006 & 1044.4500 $\pm$ 130.2082 & 0.0888 $\pm$ 0.0008 & 21000.0000 $\pm$ 0.0000 & 100.0\% & 28/32 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.57845 $\pm$ 0.0051 & 138790.8900 $\pm$ 386.8301 & 0.0\% & 0.0061 $\pm$ 0.0017 & 1468.7500 $\pm$ 399.6031 & 0.1898 $\pm$ 0.0019 & 45920.0000 $\pm$ 305.9412 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.54797 $\pm$ 0.0058 & 131788.1800 $\pm$ 402.8578 & 0.0\% & 0.0050 $\pm$ 0.0014 & 1217.3300 $\pm$ 349.6271 & 0.1381 $\pm$ 0.0026 & 33490.0000 $\pm$ 519.5190 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.53586 $\pm$ 0.0064 & 128248.1100 $\pm$ 438.3435 & 0.0\% & 0.0051 $\pm$ 0.0015 & 1239.5400 $\pm$ 340.2047 & 0.1100 $\pm$ 0.0024 & 26560.0000 $\pm$ 496.3869 & 100.0\% & 28/29 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.52970 $\pm$ 0.0064 & 127530.0700 $\pm$ 370.5002 & 0.0\% & 0.0053 $\pm$ 0.0016 & 1278.4100 $\pm$ 378.5350 & 0.1006 $\pm$ 0.0024 & 24320.0000 $\pm$ 466.4762 & 100.0\% & 28/29 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.81914 $\pm$ 0.0101 & 203280.6600 $\pm$ 1146.9714 & 0.0\% & 0.0073 $\pm$ 0.0020 & 1814.4300 $\pm$ 480.8558 & 0.2137 $\pm$ 0.0035 & 53480.0000 $\pm$ 556.4171 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.78980 $\pm$ 0.0079 & 197246.0900 $\pm$ 978.0357 & 0.0\% & 0.0068 $\pm$ 0.0018 & 1702.0100 $\pm$ 435.4708 & 0.1581 $\pm$ 0.0025 & 39800.0000 $\pm$ 489.8979 & 100.0\% & 28/31 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.76821 $\pm$ 0.0160 & 196367.9900 $\pm$ 1204.9415 & 0.0\% & 0.0064 $\pm$ 0.0020 & 1632.6200 $\pm$ 507.3923 & 0.1254 $\pm$ 0.0032 & 32350.0000 $\pm$ 606.2178 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.76335 $\pm$ 0.0084 & 197826.2100 $\pm$ 875.8254 & 0.0\% & 0.0063 $\pm$ 0.0016 & 1634.3100 $\pm$ 421.2690 & 0.1144 $\pm$ 0.0024 & 29800.0000 $\pm$ 529.1503 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.20039 $\pm$ 0.2329 & 321255.2700 $\pm$ 62103.2471 & 88.0\% & 0.0088 $\pm$ 0.0033 & 2362.1600 $\pm$ 872.5669 & 0.2545 $\pm$ 0.0053 & 68620.0000 $\pm$ 1172.8598 & 100.0\% & 28/29 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.80764 $\pm$ 0.1909 & 215408.4700 $\pm$ 50762.6464 & 100.0\% & 0.0083 $\pm$ 0.0031 & 2217.5700 $\pm$ 840.3794 & 0.1969 $\pm$ 0.0063 & 52760.0000 $\pm$ 1304.7605 & 100.0\% & 28/29 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.63141 $\pm$ 0.1970 & 169741.5500 $\pm$ 52725.1623 & 100.0\% & 0.0091 $\pm$ 0.0037 & 2441.8600 $\pm$ 986.8430 & 0.1640 $\pm$ 0.0048 & 44210.0000 $\pm$ 1194.1105 & 100.0\% & 28/29 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 0.52489 $\pm$ 0.1930 & 140000.4800 $\pm$ 50657.7332 & 100.0\% & 0.0090 $\pm$ 0.0034 & 2408.0900 $\pm$ 894.9593 & 0.1516 $\pm$ 0.0045 & 40480.0000 $\pm$ 1081.4805 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.51857 $\pm$ 0.0569 & 140998.0100 $\pm$ 15374.5296 & 100.0\% & 0.0093 $\pm$ 0.0056 & 2524.0900 $\pm$ 1527.4172 & 0.3294 $\pm$ 0.0125 & 89500.0000 $\pm$ 3185.9065 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.38885 $\pm$ 0.0494 & 106196.5900 $\pm$ 13726.0244 & 100.0\% & 0.0095 $\pm$ 0.0053 & 2586.7900 $\pm$ 1449.9621 & 0.2606 $\pm$ 0.0111 & 71060.0000 $\pm$ 3012.7064 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.32507 $\pm$ 0.0361 & 89175.6700 $\pm$ 9912.0126 & 100.0\% & 0.0084 $\pm$ 0.0049 & 2299.5000 $\pm$ 1333.3552 & 0.2203 $\pm$ 0.0109 & 60350.0000 $\pm$ 2878.8018 & 100.0\% & 28/29 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.27856 $\pm$ 0.0271 & 75963.0100 $\pm$ 7419.7872 & 100.0\% & 0.0089 $\pm$ 0.0046 & 2421.2300 $\pm$ 1268.8343 & 0.2044 $\pm$ 0.0109 & 55670.0000 $\pm$ 2915.6646 & 100.0\% & 28/29 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.68562 $\pm$ 0.0786 & 190240.5100 $\pm$ 21265.5439 & 100.0\% & 0.0063 $\pm$ 0.0062 & 1735.3900 $\pm$ 1720.3775 & 0.6086 $\pm$ 0.0661 & 168960.0000 $\pm$ 18121.2141 & 100.0\% & 28/29 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.53277 $\pm$ 0.0642 & 148527.9800 $\pm$ 17641.4631 & 100.0\% & 0.0053 $\pm$ 0.0047 & 1466.7500 $\pm$ 1296.5192 & 0.4704 $\pm$ 0.0622 & 131110.0000 $\pm$ 17159.1929 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.45312 $\pm$ 0.0586 & 126285.1000 $\pm$ 16381.5359 & 100.0\% & 0.0064 $\pm$ 0.0048 & 1770.8200 $\pm$ 1325.8271 & 0.3915 $\pm$ 0.0569 & 109050.0000 $\pm$ 15879.7827 & 100.0\% & 28/30 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.40572 $\pm$ 0.0491 & 113338.4300 $\pm$ 13755.4512 & 100.0\% & 0.0064 $\pm$ 0.0059 & 1768.5900 $\pm$ 1659.4249 & 0.3512 $\pm$ 0.0450 & 98050.0000 $\pm$ 12561.3494 & 100.0\% & 28/30 \\
Async Value Iteration & 0.12869 $\pm$ 0.0009 & 114560.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 28/29 \\
Value Iteration & 0.17870 $\pm$ 0.0024 & 154656.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 28/30 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 10) \\ ($\gamma$ = 0.99)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 1.09601 $\pm$ 0.0226 & 270673.0900 $\pm$ 1030.1652 & 0.0\% & 0.0098 $\pm$ 0.0041 & 2379.9400 $\pm$ 996.5445 & 0.4524 $\pm$ 0.0133 & 110860.0000 $\pm$ 2561.3278 & 100.0\% & 64/322 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 1.03734 $\pm$ 0.0188 & 256745.5500 $\pm$ 3275.4224 & 0.0\% & 0.0099 $\pm$ 0.0039 & 2416.5100 $\pm$ 938.7294 & 0.3480 $\pm$ 0.1000 & 85742.2680 $\pm$ 25179.4706 & 97.0\% & 64/1614 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 1.05040 $\pm$ 0.0185 & 259065.8600 $\pm$ 3638.1183 & 0.0\% & 0.0092 $\pm$ 0.0033 & 2244.6800 $\pm$ 804.8872 & 0.3135 $\pm$ 0.1367 & 77466.6667 $\pm$ 33639.9894 & 60.0\% & 66/45219 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 1.07131 $\pm$ 0.0178 & 262565.8200 $\pm$ 3765.1413 & 0.0\% & 0.0093 $\pm$ 0.0036 & 2259.5400 $\pm$ 896.9925 & 0.2651 $\pm$ 0.0000 & 65000.0000 $\pm$ 0.0000 & 1.0\% & 66/2596 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.43981 $\pm$ 0.0548 & 354087.5500 $\pm$ 622.1560 & 0.0\% & 0.0140 $\pm$ 0.0077 & 3431.0800 $\pm$ 1861.5218 & 0.6260 $\pm$ 0.1351 & 154170.0000 $\pm$ 32728.2920 & 100.0\% & 64/70 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 1.34549 $\pm$ 0.0105 & 334650.5700 $\pm$ 1071.9651 & 0.0\% & 0.0105 $\pm$ 0.0067 & 2620.3600 $\pm$ 1668.5465 & 0.4836 $\pm$ 0.1409 & 120480.0000 $\pm$ 35038.4018 & 100.0\% & 64/112 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 1.34040 $\pm$ 0.1247 & 328920.8100 $\pm$ 1294.5546 & 0.0\% & 0.0118 $\pm$ 0.0073 & 2921.1600 $\pm$ 1811.3192 & 0.3797 $\pm$ 0.1185 & 93410.0000 $\pm$ 27494.7613 & 100.0\% & 64/7336 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 1.31547 $\pm$ 0.0130 & 328258.1500 $\pm$ 1489.9179 & 0.0\% & 0.0098 $\pm$ 0.0060 & 2448.4600 $\pm$ 1519.3635 & 0.5097 $\pm$ 0.2413 & 127547.3684 $\pm$ 60110.9095 & 95.0\% & 64/1706 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 2.08346 $\pm$ 0.0157 & 531713.7700 $\pm$ 1337.2434 & 0.0\% & 0.0181 $\pm$ 0.0094 & 4630.6000 $\pm$ 2360.6799 & 0.7959 $\pm$ 0.2102 & 203550.0000 $\pm$ 53193.3031 & 100.0\% & 64/68 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 2.01877 $\pm$ 0.0167 & 514318.0800 $\pm$ 1448.9041 & 0.0\% & 0.0148 $\pm$ 0.0080 & 3775.6000 $\pm$ 2037.4858 & 0.6919 $\pm$ 0.2492 & 176790.0000 $\pm$ 63480.7522 & 100.0\% & 64/79 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 2.00751 $\pm$ 0.0192 & 508357.3700 $\pm$ 1698.5668 & 0.0\% & 0.0158 $\pm$ 0.0096 & 4033.5500 $\pm$ 2437.1517 & 0.5771 $\pm$ 0.2580 & 146590.0000 $\pm$ 64556.9663 & 100.0\% & 64/795 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 1.99043 $\pm$ 0.0217 & 508076.7500 $\pm$ 1609.1026 & 0.0\% & 0.0153 $\pm$ 0.0081 & 3904.9100 $\pm$ 2061.3847 & 0.6288 $\pm$ 0.3471 & 160909.0909 $\pm$ 88437.5133 & 99.0\% & 64/3689 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 4.16759 $\pm$ 0.0386 & 1099049.3400 $\pm$ 5207.7051 & 0.0\% & 0.0253 $\pm$ 0.0135 & 6721.1800 $\pm$ 3592.8100 & 1.0769 $\pm$ 0.3966 & 285020.0000 $\pm$ 104270.9912 & 100.0\% & 64/68 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 4.12914 $\pm$ 0.0413 & 1091002.3000 $\pm$ 4279.7067 & 0.0\% & 0.0226 $\pm$ 0.0131 & 6016.9800 $\pm$ 3466.9508 & 0.9614 $\pm$ 0.4025 & 254810.0000 $\pm$ 105862.1457 & 100.0\% & 64/68 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 4.12844 $\pm$ 0.0431 & 1091267.5600 $\pm$ 4694.5104 & 0.0\% & 0.0232 $\pm$ 0.0132 & 6188.1300 $\pm$ 3511.1027 & 0.8190 $\pm$ 0.4050 & 217540.0000 $\pm$ 106509.2879 & 100.0\% & 64/654 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 4.16205 $\pm$ 0.0467 & 1093979.6700 $\pm$ 4652.0697 & 0.0\% & 0.0225 $\pm$ 0.0137 & 5966.1100 $\pm$ 3618.1097 & 1.0492 $\pm$ 0.7983 & 276909.0909 $\pm$ 210896.2640 & 99.0\% & 64/1395 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 10.57651 $\pm$ 0.1140 & 2868949.5500 $\pm$ 18988.1324 & 0.0\% & 0.0421 $\pm$ 0.0250 & 11472.2500 $\pm$ 6795.5047 & 1.8967 $\pm$ 1.0263 & 514400.0000 $\pm$ 278406.6450 & 100.0\% & 64/69 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 10.54571 $\pm$ 0.1132 & 2879704.9100 $\pm$ 18072.6930 & 0.0\% & 0.0376 $\pm$ 0.0232 & 10316.3800 $\pm$ 6390.1483 & 1.7248 $\pm$ 0.8627 & 471640.0000 $\pm$ 234910.3455 & 100.0\% & 64/323 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 10.65997 $\pm$ 0.1173 & 2907657.8700 $\pm$ 20629.3163 & 0.0\% & 0.0408 $\pm$ 0.0238 & 11182.0800 $\pm$ 6486.2508 & 1.5113 $\pm$ 0.9102 & 413190.0000 $\pm$ 248451.4719 & 100.0\% & 64/1372 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 10.66764 $\pm$ 0.1191 & 2913088.7500 $\pm$ 18333.2363 & 0.0\% & 0.0362 $\pm$ 0.0250 & 9947.0600 $\pm$ 6859.7258 & 1.8766 $\pm$ 1.3522 & 512730.0000 $\pm$ 367422.6954 & 100.0\% & 64/1052 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 30.93903 $\pm$ 0.2059 & 8716611.8600 $\pm$ 19277.6545 & 0.0\% & 0.1126 $\pm$ 0.1084 & 31658.2200 $\pm$ 30581.5958 & 3.5574 $\pm$ 1.1094 & 999950.0000 $\pm$ 313103.3176 & 100.0\% & 64/70 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 30.89782 $\pm$ 0.2076 & 8711546.9300 $\pm$ 17111.6194 & 0.0\% & 0.0979 $\pm$ 0.0971 & 27449.0200 $\pm$ 27265.8711 & 2.6415 $\pm$ 0.7523 & 741970.0000 $\pm$ 211201.6314 & 100.0\% & 64/68 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 30.84969 $\pm$ 0.1420 & 8716302.9200 $\pm$ 16471.9515 & 0.0\% & 0.0793 $\pm$ 0.0704 & 22381.9100 $\pm$ 20016.9771 & 2.4499 $\pm$ 0.9134 & 690910.0000 $\pm$ 257280.1623 & 100.0\% & 64/510 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 30.94423 $\pm$ 0.1896 & 8716436.7700 $\pm$ 18109.7792 & 0.0\% & 0.1120 $\pm$ 0.1162 & 31433.8200 $\pm$ 32655.3818 & 2.4456 $\pm$ 1.0780 & 687030.0000 $\pm$ 303158.6533 & 100.0\% & 64/610 \\
Async Value Iteration & 0.24640 $\pm$ 0.0036 & 212106.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 64/69 \\
Value Iteration & 0.40702 $\pm$ 0.0028 & 344288.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 64/70 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 10) \\ ($\gamma$ = 0.999)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 1.06396 $\pm$ 0.0155 & 265867.3800 $\pm$ 75.5957 & 0.0\% & 0.0118 $\pm$ 0.0029 & 2910.3800 $\pm$ 728.7117 & 0.4371 $\pm$ 0.0062 & 108280.0000 $\pm$ 601.3319 & 100.0\% & 64/48894 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.97940 $\pm$ 0.0126 & 245376.2300 $\pm$ 1468.6347 & 0.0\% & 0.0101 $\pm$ 0.0016 & 2489.1400 $\pm$ 385.4470 & 0.3118 $\pm$ 0.0046 & 77440.0000 $\pm$ 682.9348 & 100.0\% & 64/8716 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.95135 $\pm$ 0.0260 & 237506.9900 $\pm$ 2795.6508 & 0.0\% & 0.0102 $\pm$ 0.0015 & 2513.4300 $\pm$ 374.4821 & 0.2440 $\pm$ 0.0167 & 60840.0000 $\pm$ 4251.3998 & 100.0\% & 64/100002 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.94648 $\pm$ 0.0174 & 236133.6700 $\pm$ 2755.9321 & 0.0\% & 0.0099 $\pm$ 0.0017 & 2432.8900 $\pm$ 408.7694 & 0.2290 $\pm$ 0.0314 & 57000.0000 $\pm$ 7900.6329 & 100.0\% & 64/27731 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.39075 $\pm$ 0.0168 & 348458.2300 $\pm$ 550.3162 & 0.0\% & 0.0113 $\pm$ 0.0067 & 2844.8200 $\pm$ 1667.9490 & 0.4796 $\pm$ 0.0074 & 120530.0000 $\pm$ 921.4662 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 1.30497 $\pm$ 0.0156 & 328004.3100 $\pm$ 553.7289 & 0.0\% & 0.0109 $\pm$ 0.0067 & 2743.1800 $\pm$ 1696.3778 & 0.3480 $\pm$ 0.0050 & 87900.0000 $\pm$ 754.9834 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 1.25100 $\pm$ 0.0116 & 317322.7300 $\pm$ 578.4866 & 0.0\% & 0.0097 $\pm$ 0.0054 & 2449.3400 $\pm$ 1376.1401 & 0.2732 $\pm$ 0.0035 & 69630.0000 $\pm$ 673.1270 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 1.24982 $\pm$ 0.0203 & 314602.3800 $\pm$ 649.2282 & 0.0\% & 0.0104 $\pm$ 0.0063 & 2622.7000 $\pm$ 1574.8014 & 0.2513 $\pm$ 0.0056 & 63510.0000 $\pm$ 754.9172 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 2.01510 $\pm$ 0.0174 & 523541.2100 $\pm$ 1416.2376 & 0.0\% & 0.0165 $\pm$ 0.0087 & 4313.0500 $\pm$ 2250.0812 & 0.5370 $\pm$ 0.0081 & 140430.0000 $\pm$ 1544.3769 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 1.95291 $\pm$ 0.0191 & 506799.5600 $\pm$ 1395.7975 & 0.0\% & 0.0145 $\pm$ 0.0084 & 3800.7300 $\pm$ 2189.7840 & 0.4021 $\pm$ 0.0068 & 105050.0000 $\pm$ 1283.5498 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 1.92356 $\pm$ 0.0206 & 498905.5000 $\pm$ 1280.5515 & 0.0\% & 0.0134 $\pm$ 0.0077 & 3502.3900 $\pm$ 2011.4538 & 0.3275 $\pm$ 0.0065 & 85460.0000 $\pm$ 1169.7863 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 1.91614 $\pm$ 0.0188 & 497578.6300 $\pm$ 1433.7520 & 0.0\% & 0.0147 $\pm$ 0.0070 & 3830.3700 $\pm$ 1822.5697 & 0.3029 $\pm$ 0.0058 & 79100.0000 $\pm$ 1268.8578 & 100.0\% & 64/67 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.79071 $\pm$ 0.3039 & 479534.0000 $\pm$ 80679.4280 & 100.0\% & 0.0234 $\pm$ 0.0129 & 6311.8400 $\pm$ 3458.1080 & 0.6708 $\pm$ 0.0162 & 180730.0000 $\pm$ 3709.0565 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.35937 $\pm$ 0.2328 & 364887.2700 $\pm$ 62023.3435 & 100.0\% & 0.0243 $\pm$ 0.0137 & 6523.8400 $\pm$ 3672.1303 & 0.5161 $\pm$ 0.0099 & 139210.0000 $\pm$ 2173.9135 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.07579 $\pm$ 0.2083 & 286890.2300 $\pm$ 54993.0725 & 100.0\% & 0.0243 $\pm$ 0.0130 & 6500.8100 $\pm$ 3462.0776 & 0.4383 $\pm$ 0.0111 & 117390.0000 $\pm$ 2603.4400 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 0.97765 $\pm$ 0.2121 & 262076.9300 $\pm$ 56073.2616 & 100.0\% & 0.0251 $\pm$ 0.0131 & 6727.4000 $\pm$ 3498.1394 & 0.4122 $\pm$ 0.0107 & 110750.0000 $\pm$ 2511.4737 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 1.04660 $\pm$ 0.0937 & 284588.2100 $\pm$ 24490.8895 & 100.0\% & 0.0357 $\pm$ 0.0210 & 9731.1100 $\pm$ 5716.6608 & 0.8668 $\pm$ 0.0338 & 235920.0000 $\pm$ 7632.4046 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.83691 $\pm$ 0.0952 & 229701.4300 $\pm$ 25612.8380 & 100.0\% & 0.0368 $\pm$ 0.0228 & 10096.0300 $\pm$ 6266.5153 & 0.6819 $\pm$ 0.0236 & 187190.0000 $\pm$ 6042.6732 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.71331 $\pm$ 0.0724 & 194477.8400 $\pm$ 19500.5225 & 100.0\% & 0.0375 $\pm$ 0.0232 & 10217.5800 $\pm$ 6302.4782 & 0.5952 $\pm$ 0.0212 & 162210.0000 $\pm$ 5532.2599 & 100.0\% & 64/67 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.65742 $\pm$ 0.0572 & 180012.3600 $\pm$ 15260.4553 & 100.0\% & 0.0371 $\pm$ 0.0219 & 10147.8100 $\pm$ 6017.0427 & 0.5611 $\pm$ 0.0225 & 153560.0000 $\pm$ 5817.7659 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 4.84662 $\pm$ 1.4434 & 1342809.3100 $\pm$ 399317.5826 & 100.0\% & 0.1142 $\pm$ 0.1162 & 31313.3500 $\pm$ 31759.6827 & 2.9789 $\pm$ 0.5718 & 824560.0000 $\pm$ 157018.8091 & 100.0\% & 64/66 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 3.52291 $\pm$ 0.9998 & 985856.3500 $\pm$ 282047.3120 & 100.0\% & 0.0975 $\pm$ 0.0970 & 27210.7400 $\pm$ 27062.4015 & 2.2450 $\pm$ 0.4430 & 627880.0000 $\pm$ 124366.2559 & 100.0\% & 64/68 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 2.80282 $\pm$ 1.0162 & 777332.6400 $\pm$ 281713.9771 & 100.0\% & 0.0900 $\pm$ 0.0809 & 24856.4400 $\pm$ 22392.3595 & 1.8761 $\pm$ 0.4569 & 519830.0000 $\pm$ 125921.3290 & 100.0\% & 64/67 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 2.26297 $\pm$ 0.7142 & 623074.5400 $\pm$ 199075.3965 & 100.0\% & 0.0972 $\pm$ 0.0793 & 26692.6900 $\pm$ 21712.2338 & 1.6362 $\pm$ 0.4014 & 449470.0000 $\pm$ 110564.1402 & 100.0\% & 64/66 \\
Async Value Iteration & 0.21926 $\pm$ 0.0162 & 178292.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 64/66 \\
Value Iteration & 0.35463 $\pm$ 0.0252 & 288956.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 64/66 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 11).}
\label{tab:prob11stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 11) \\ ($\gamma$ = 0.99)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.39799 $\pm$ 0.0210 & 95423.6800 $\pm$ 567.6079 & 0.0\% & 0.0067 $\pm$ 0.0011 & 1633.4300 $\pm$ 258.5025 & 0.1518 $\pm$ 0.0101 & 36850.0000 $\pm$ 2321.0989 & 100.0\% & 22/100002 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.37312 $\pm$ 0.0115 & 90568.8000 $\pm$ 2163.3390 & 0.0\% & 0.0067 $\pm$ 0.0011 & 1637.7600 $\pm$ 266.1527 & 0.1241 $\pm$ 0.0323 & 30404.0404 $\pm$ 7841.7675 & 99.0\% & 22/310 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.38073 $\pm$ 0.0124 & 92259.2500 $\pm$ 2742.0887 & 0.0\% & 0.0068 $\pm$ 0.0010 & 1675.1000 $\pm$ 256.6727 & 0.1323 $\pm$ 0.0711 & 32383.5616 $\pm$ 17337.6067 & 73.0\% & 22/3046 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.38594 $\pm$ 0.0130 & 93504.7500 $\pm$ 2852.7542 & 0.0\% & 0.0065 $\pm$ 0.0008 & 1590.2000 $\pm$ 183.6596 & 0.1885 $\pm$ 0.0765 & 45947.3684 $\pm$ 18453.2801 & 38.0\% & 22/696 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.51791 $\pm$ 0.0067 & 126854.4000 $\pm$ 347.8654 & 0.0\% & 0.0080 $\pm$ 0.0018 & 1994.0800 $\pm$ 454.6916 & 0.1593 $\pm$ 0.0079 & 39700.0000 $\pm$ 1920.9373 & 100.0\% & 22/27 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.49021 $\pm$ 0.0080 & 119017.3200 $\pm$ 575.3976 & 0.0\% & 0.0074 $\pm$ 0.0015 & 1833.9600 $\pm$ 376.3915 & 0.1308 $\pm$ 0.0220 & 32300.0000 $\pm$ 5243.0907 & 100.0\% & 22/26 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.47611 $\pm$ 0.0072 & 115911.2900 $\pm$ 736.9714 & 0.0\% & 0.0075 $\pm$ 0.0017 & 1864.9900 $\pm$ 422.5565 & 0.1425 $\pm$ 0.0551 & 35121.2121 $\pm$ 13224.0008 & 99.0\% & 22/82 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.47157 $\pm$ 0.0060 & 115410.4400 $\pm$ 700.0474 & 0.0\% & 0.0074 $\pm$ 0.0017 & 1838.1700 $\pm$ 438.6807 & 0.2307 $\pm$ 0.1067 & 56633.3333 $\pm$ 25843.7398 & 30.0\% & 22/2063 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.76524 $\pm$ 0.0090 & 192499.1600 $\pm$ 812.2625 & 0.0\% & 0.0083 $\pm$ 0.0030 & 2131.3800 $\pm$ 781.6668 & 0.1784 $\pm$ 0.0105 & 45770.0000 $\pm$ 2591.7369 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.73667 $\pm$ 0.0096 & 185125.1100 $\pm$ 827.9211 & 0.0\% & 0.0083 $\pm$ 0.0028 & 2118.1700 $\pm$ 725.6840 & 0.1429 $\pm$ 0.0185 & 36590.0000 $\pm$ 4630.5399 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.72397 $\pm$ 0.0089 & 181844.3900 $\pm$ 970.7109 & 0.0\% & 0.0083 $\pm$ 0.0028 & 2120.4300 $\pm$ 740.6331 & 0.1584 $\pm$ 0.0545 & 40360.0000 $\pm$ 13635.6298 & 100.0\% & 22/1680 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.72236 $\pm$ 0.0078 & 181875.7900 $\pm$ 944.6629 & 0.0\% & 0.0088 $\pm$ 0.0025 & 2245.8600 $\pm$ 653.2801 & 0.3493 $\pm$ 0.1707 & 88333.3333 $\pm$ 42697.5335 & 21.0\% & 22/2313 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.55484 $\pm$ 0.0213 & 404114.4100 $\pm$ 2614.4949 & 0.0\% & 0.0112 $\pm$ 0.0039 & 2974.8200 $\pm$ 1040.4007 & 0.2188 $\pm$ 0.0166 & 57760.0000 $\pm$ 4393.4497 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.53926 $\pm$ 0.0216 & 400345.6600 $\pm$ 3194.0362 & 0.0\% & 0.0099 $\pm$ 0.0047 & 2622.3500 $\pm$ 1254.2456 & 0.1835 $\pm$ 0.0228 & 48470.0000 $\pm$ 6104.8423 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.54499 $\pm$ 0.0206 & 402185.0100 $\pm$ 3280.6152 & 0.0\% & 0.0107 $\pm$ 0.0040 & 2819.8400 $\pm$ 1073.0321 & 0.1793 $\pm$ 0.0451 & 47290.0000 $\pm$ 11888.8982 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.57677 $\pm$ 0.0174 & 411567.1500 $\pm$ 2845.5532 & 0.0\% & 0.0101 $\pm$ 0.0040 & 2689.6600 $\pm$ 1072.7643 & 0.7294 $\pm$ 0.4547 & 190827.5862 $\pm$ 118468.1156 & 29.0\% & 22/25 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 4.06947 $\pm$ 0.0661 & 1080811.3000 $\pm$ 11695.3669 & 0.0\% & 0.0101 $\pm$ 0.0056 & 2707.5800 $\pm$ 1508.7473 & 0.2907 $\pm$ 0.0359 & 78120.0000 $\pm$ 9666.7264 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 4.13515 $\pm$ 0.0593 & 1091747.8400 $\pm$ 10810.2072 & 0.0\% & 0.0104 $\pm$ 0.0059 & 2770.8300 $\pm$ 1585.6226 & 0.2434 $\pm$ 0.0409 & 65000.0000 $\pm$ 10853.5708 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 4.26611 $\pm$ 0.0819 & 1124205.1400 $\pm$ 12992.2186 & 0.0\% & 0.0097 $\pm$ 0.0055 & 2599.7100 $\pm$ 1492.5060 & 0.2830 $\pm$ 0.0883 & 75330.0000 $\pm$ 23466.1693 & 100.0\% & 22/3090 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 4.51425 $\pm$ 0.0887 & 1198876.9800 $\pm$ 14514.8737 & 0.0\% & 0.0089 $\pm$ 0.0053 & 2387.6900 $\pm$ 1443.7231 & 2.0707 $\pm$ 1.2129 & 548638.2979 $\pm$ 320207.8066 & 47.0\% & 22/308 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 17.38310 $\pm$ 0.2022 & 4830226.6800 $\pm$ 48616.3395 & 0.0\% & 0.0078 $\pm$ 0.0067 & 2157.7200 $\pm$ 1850.2128 & 0.4759 $\pm$ 0.0839 & 132370.0000 $\pm$ 23297.4913 & 100.0\% & 22/26 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 17.41050 $\pm$ 0.2441 & 4828188.3500 $\pm$ 55089.5831 & 0.0\% & 0.0073 $\pm$ 0.0064 & 2009.8400 $\pm$ 1783.1239 & 0.4094 $\pm$ 0.1053 & 113350.0000 $\pm$ 29066.6045 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 17.54003 $\pm$ 0.2390 & 4841830.8000 $\pm$ 54715.3973 & 0.0\% & 0.0066 $\pm$ 0.0056 & 1799.5900 $\pm$ 1538.6349 & 0.4463 $\pm$ 0.1492 & 123170.0000 $\pm$ 41225.4909 & 100.0\% & 22/26 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 17.47704 $\pm$ 0.2397 & 4828782.2700 $\pm$ 54208.8381 & 0.0\% & 0.0064 $\pm$ 0.0053 & 1769.1100 $\pm$ 1467.0934 & 7.3585 $\pm$ 4.5320 & 2033564.5161 $\pm$ 1253221.1480 & 62.0\% & 22/26 \\
Async Value Iteration & 0.20147 $\pm$ 0.0022 & 178048.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 22/25 \\
Value Iteration & 0.27400 $\pm$ 0.0051 & 232832.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 22/25 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 11).}
\label{tab:prob11stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 11) \\ ($\gamma$ = 0.999)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.38377 $\pm$ 0.0045 & 93082.8800 $\pm$ 193.1769 & 0.0\% & 0.0056 $\pm$ 0.0004 & 1375.0100 $\pm$ 86.5073 & 0.1436 $\pm$ 0.0018 & 35020.0000 $\pm$ 140.0000 & 100.0\% & 22/26 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.35480 $\pm$ 0.0113 & 85400.1200 $\pm$ 660.9158 & 0.0\% & 0.0056 $\pm$ 0.0005 & 1372.6300 $\pm$ 108.3105 & 0.1035 $\pm$ 0.0017 & 25130.0000 $\pm$ 364.8287 & 100.0\% & 22/46025 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.34218 $\pm$ 0.0090 & 82557.8800 $\pm$ 1606.2870 & 0.0\% & 0.0056 $\pm$ 0.0003 & 1357.6200 $\pm$ 65.3582 & 0.0828 $\pm$ 0.0021 & 20160.0000 $\pm$ 417.6123 & 100.0\% & 22/21524 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.34383 $\pm$ 0.0101 & 82572.4900 $\pm$ 1944.7986 & 0.0\% & 0.0056 $\pm$ 0.0003 & 1360.0700 $\pm$ 77.6709 & 0.0793 $\pm$ 0.0028 & 19240.0000 $\pm$ 649.9231 & 100.0\% & 22/8643 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.51539 $\pm$ 0.0073 & 124786.3700 $\pm$ 373.1031 & 0.0\% & 0.0080 $\pm$ 0.0019 & 1971.3500 $\pm$ 464.3022 & 0.1532 $\pm$ 0.0029 & 37780.0000 $\pm$ 414.2463 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.47911 $\pm$ 0.0046 & 116563.4500 $\pm$ 358.9886 & 0.0\% & 0.0075 $\pm$ 0.0016 & 1861.1700 $\pm$ 391.1360 & 0.1129 $\pm$ 0.0013 & 28010.0000 $\pm$ 223.3831 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.46427 $\pm$ 0.0052 & 112306.8000 $\pm$ 394.4297 & 0.0\% & 0.0077 $\pm$ 0.0013 & 1895.2900 $\pm$ 325.2237 & 0.0925 $\pm$ 0.0021 & 22780.0000 $\pm$ 481.2484 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.46423 $\pm$ 0.0088 & 111698.8200 $\pm$ 385.9230 & 0.0\% & 0.0075 $\pm$ 0.0015 & 1836.5800 $\pm$ 373.8440 & 0.0872 $\pm$ 0.0028 & 21370.0000 $\pm$ 594.2222 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.76484 $\pm$ 0.0100 & 189923.3500 $\pm$ 1146.3437 & 0.0\% & 0.0086 $\pm$ 0.0024 & 2169.1000 $\pm$ 609.7160 & 0.1696 $\pm$ 0.0030 & 43010.0000 $\pm$ 538.4236 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.73026 $\pm$ 0.0113 & 183074.4400 $\pm$ 1037.7751 & 0.0\% & 0.0081 $\pm$ 0.0027 & 2074.3600 $\pm$ 687.7962 & 0.1280 $\pm$ 0.0031 & 32700.0000 $\pm$ 591.6080 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.71527 $\pm$ 0.0085 & 180180.1500 $\pm$ 1102.2192 & 0.0\% & 0.0080 $\pm$ 0.0023 & 2046.0700 $\pm$ 605.3878 & 0.1064 $\pm$ 0.0027 & 27270.0000 $\pm$ 597.5784 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.71556 $\pm$ 0.0084 & 181054.6100 $\pm$ 955.8296 & 0.0\% & 0.0083 $\pm$ 0.0022 & 2130.3800 $\pm$ 580.1694 & 0.0993 $\pm$ 0.0029 & 25570.0000 $\pm$ 696.4912 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.58401 $\pm$ 0.0221 & 415905.4000 $\pm$ 5266.6597 & 0.0\% & 0.0103 $\pm$ 0.0038 & 2729.0300 $\pm$ 1019.6230 & 0.2032 $\pm$ 0.0054 & 54160.0000 $\pm$ 1293.9861 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.57483 $\pm$ 0.0245 & 409969.3600 $\pm$ 4411.5591 & 0.0\% & 0.0095 $\pm$ 0.0041 & 2505.6300 $\pm$ 1089.8314 & 0.1598 $\pm$ 0.0045 & 42230.0000 $\pm$ 1156.3304 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.59856 $\pm$ 0.0238 & 417749.4400 $\pm$ 5188.3083 & 0.0\% & 0.0109 $\pm$ 0.0040 & 2883.3600 $\pm$ 1064.7107 & 0.1368 $\pm$ 0.0054 & 36210.0000 $\pm$ 1351.2587 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.66779 $\pm$ 0.0268 & 435555.6000 $\pm$ 3416.3876 & 0.0\% & 0.0106 $\pm$ 0.0038 & 2815.4700 $\pm$ 1007.1658 & 0.1289 $\pm$ 0.0040 & 34110.0000 $\pm$ 998.9494 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 1.00714 $\pm$ 0.1571 & 269682.8100 $\pm$ 41926.1143 & 100.0\% & 0.0100 $\pm$ 0.0060 & 2708.0700 $\pm$ 1615.6574 & 0.2630 $\pm$ 0.0117 & 70880.0000 $\pm$ 2997.5990 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.75531 $\pm$ 0.1075 & 200773.1600 $\pm$ 28429.8556 & 100.0\% & 0.0102 $\pm$ 0.0058 & 2714.7700 $\pm$ 1565.0885 & 0.2099 $\pm$ 0.0123 & 56100.0000 $\pm$ 3106.4449 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.70365 $\pm$ 0.1405 & 184876.9200 $\pm$ 36768.9518 & 100.0\% & 0.0098 $\pm$ 0.0056 & 2589.9500 $\pm$ 1502.0573 & 0.1851 $\pm$ 0.0108 & 48920.0000 $\pm$ 2777.3369 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.60536 $\pm$ 0.1262 & 160644.1800 $\pm$ 32985.1712 & 100.0\% & 0.0108 $\pm$ 0.0061 & 2890.6800 $\pm$ 1640.6114 & 0.1714 $\pm$ 0.0078 & 45720.0000 $\pm$ 2040.0000 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.87511 $\pm$ 0.1260 & 241990.0900 $\pm$ 34516.0792 & 100.0\% & 0.0075 $\pm$ 0.0064 & 2077.2500 $\pm$ 1780.5063 & 0.4522 $\pm$ 0.0631 & 125150.0000 $\pm$ 17723.0782 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.70148 $\pm$ 0.0778 & 193154.4900 $\pm$ 21280.4327 & 100.0\% & 0.0073 $\pm$ 0.0061 & 2000.0100 $\pm$ 1683.8940 & 0.3587 $\pm$ 0.0626 & 98660.0000 $\pm$ 17117.9555 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.60545 $\pm$ 0.0850 & 167366.2800 $\pm$ 23265.3554 & 100.0\% & 0.0072 $\pm$ 0.0059 & 1964.9300 $\pm$ 1621.4139 & 0.3087 $\pm$ 0.0572 & 85250.0000 $\pm$ 15863.4013 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.53213 $\pm$ 0.0721 & 148307.8100 $\pm$ 20421.1873 & 100.0\% & 0.0064 $\pm$ 0.0051 & 1779.6300 $\pm$ 1419.8986 & 0.2641 $\pm$ 0.0442 & 73390.0000 $\pm$ 12284.0506 & 100.0\% & 22/23 \\
Async Value Iteration & 0.16458 $\pm$ 0.0020 & 147232.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 22/23 \\
Value Iteration & 0.21802 $\pm$ 0.0008 & 184896.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 22/23 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.5$ (Problem 1).}
\label{tab:prob1stoch0.5}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 1) \\ ($\gamma$ = 0.5)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial 
\\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.05, \epsilon=0$) & 2.82370 $\pm$ 0.0630 & 829360.5000 $\pm$ 3538.3784 & 0.0\% & 0.0077 $\pm$ 0.0039 & 2314.0000 $\pm$ 1165.9239 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 66/226 \\
Q-learning ($\rho=0.1, \epsilon=0$) & 1.93985 $\pm$ 0.0274 & 571004.0000 $\pm$ 4104.9053 & 0.0\% & 0.0092 $\pm$ 0.0051 & 2723.5000 $\pm$ 1523.5988 & 1.9076 $\pm$ 0.0383 & 562833.3333 $\pm$ 5698.4403 & 60.0\% & 67/152 \\
Q-learning ($\rho=0.3, \epsilon=0$) & 1.22874 $\pm$ 0.0288 & 362432.8000 $\pm$ 4119.4320 & 0.0\% & 0.0067 $\pm$ 0.0020 & 1878.2000 $\pm$ 560.1846 & 0.6407 $\pm$ 0.0242 & 189000.0000 $\pm$ 7886.6977 & 100.0\% & 50/99 \\
Q-learning ($\rho=0.5, \epsilon=0$) & 1.10654 $\pm$ 0.0330 & 326328.2000 $\pm$ 7451.1840 & 0.0\% & 0.0078 $\pm$ 0.0023 & 2399.8000 $\pm$ 831.8626 & 0.5686 $\pm$ 0.1974 & 169200.0000 $\pm$ 58245.6865 & 100.0\% & 49/109 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 1.10783 $\pm$ 0.0419 & 326296.3000 $\pm$ 9296.8325 & 0.0\% & 0.0115 $\pm$ 0.0060 & 3333.8000 $\pm$ 1718.8984 & 0.3924 $\pm$ 0.1783 & 116500.0000 $\pm$ 52913.6088 & 100.0\% & 52/130 \\
Q-learning ($\rho=0.05, \epsilon=0.25$) & 2.82281 $\pm$ 0.0287 & 850959.0000 $\pm$ 3373.9975 & 0.0\% & 0.0077 $\pm$ 0.0055 & 2375.4000 $\pm$ 1552.5524 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 54/170 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 2.02926 $\pm$ 0.0190 & 612104.8000 $\pm$ 3219.9006 & 0.0\% & 0.0080 $\pm$ 0.0039 & 2455.9000 $\pm$ 1053.3333 & 2.0377 $\pm$ 0.0142 & 614000.0000 $\pm$ 3000.0000 & 20.0\% & 57/99 \\
Q-learning ($\rho=0.3, \epsilon=0.25$) & 1.54693 $\pm$ 0.0130 & 470008.1000 $\pm$ 3552.6818 & 0.0\% & 0.0087 $\pm$ 0.0045 & 2732.8000 $\pm$ 1307.4142 & 0.7149 $\pm$ 0.0292 & 217900.0000 $\pm$ 9449.3386 & 100.0\% & 54/222 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.68989 $\pm$ 0.0212 & 509964.5000 $\pm$ 2610.0875 & 0.0\% & 0.0105 $\pm$ 0.0046 & 2987.6000 $\pm$ 1335.1519 & 0.5211 $\pm$ 0.0686 & 156400.0000 $\pm$ 21228.2830 & 100.0\% & 74/229 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 2.01671 $\pm$ 0.0204 & 609987.5000 $\pm$ 5718.5885 & 0.0\% & 0.0107 $\pm$ 0.0056 & 3137.0000 $\pm$ 1482.0965 & 0.3924 $\pm$ 0.0668 & 119900.0000 $\pm$ 21139.7729 & 100.0\% & 56/283 \\
Q-learning ($\rho=0.05, \epsilon=0.5$) & 3.01899 $\pm$ 0.0342 & 930272.2000 $\pm$ 3023.9536 & 0.0\% & 0.0079 $\pm$ 0.0033 & 2514.2000 $\pm$ 1067.4638 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 57/127 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 2.35263 $\pm$ 0.0332 & 724138.7000 $\pm$ 3275.1634 & 0.0\% & 0.0087 $\pm$ 0.0035 & 2703.4000 $\pm$ 1145.6095 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 70/95 \\
Q-learning ($\rho=0.3, \epsilon=0.5$) & 2.12109 $\pm$ 0.0363 & 653307.1000 $\pm$ 3870.3261 & 0.0\% & 0.0074 $\pm$ 0.0042 & 2276.1000 $\pm$ 1112.2030 & 1.7295 $\pm$ 0.1521 & 535500.0000 $\pm$ 45500.0000 & 20.0\% & 67/145 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 2.41190 $\pm$ 0.0396 & 745194.1000 $\pm$ 7032.5614 & 0.0\% & 0.0121 $\pm$ 0.0074 & 3778.5000 $\pm$ 2284.2617 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 90/179 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 2.88021 $\pm$ 0.0358 & 891604.8000 $\pm$ 5670.9228 & 0.0\% & 0.0088 $\pm$ 0.0041 & 2726.5000 $\pm$ 1287.0387 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 63/294 \\
Q-learning ($\rho=0.05, \epsilon=0.75$) & 3.90533 $\pm$ 0.0632 & 1251083.3000 $\pm$ 10681.0254 & 0.0\% & 0.0104 $\pm$ 0.0043 & 3432.0000 $\pm$ 1388.5551 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 45/111 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 3.54679 $\pm$ 0.0558 & 1130245.9000 $\pm$ 8338.9072 & 0.0\% & 0.0100 $\pm$ 0.0039 & 3083.9000 $\pm$ 1364.1802 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 57/100 \\
Q-learning ($\rho=0.3, \epsilon=0.75$) & 3.72662 $\pm$ 0.0574 & 1190927.0000 $\pm$ 11004.0365 & 0.0\% & 0.0040 $\pm$ 0.0018 & 1334.1000 $\pm$ 510.5324 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 66/114 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 4.35389 $\pm$ 0.0683 & 1382378.1000 $\pm$ 15613.9938 & 0.0\% & 0.0104 $\pm$ 0.0078 & 3209.5000 $\pm$ 2697.0913 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 77/168 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 5.15801 $\pm$ 0.0490 & 1636216.2000 $\pm$ 12417.5454 & 0.0\% & 0.0078 $\pm$ 0.0041 & 2408.0000 $\pm$ 1404.2232 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 114/338 \\
Q-learning ($\rho=0.05, \epsilon=0.9$) & 6.85552 $\pm$ 0.0787 & 2236010.5000 $\pm$ 23359.9229 & 0.0\% & 0.0089 $\pm$ 0.0075 & 2856.5000 $\pm$ 2257.2585 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 54/92 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 6.82101 $\pm$ 0.0885 & 2225539.1000 $\pm$ 24245.5087 & 0.0\% & 0.0115 $\pm$ 0.0050 & 3586.1000 $\pm$ 1739.9655 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 56/102 \\
Q-learning ($\rho=0.3, \epsilon=0.9$) & 7.53324 $\pm$ 0.1202 & 2449052.9000 $\pm$ 21388.0056 & 0.0\% & 0.0083 $\pm$ 0.0047 & 2627.3000 $\pm$ 1534.0655 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 69/141 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 8.46074 $\pm$ 0.0970 & 2755312.1000 $\pm$ 31461.1213 & 0.0\% & 0.0091 $\pm$ 0.0047 & 2996.4000 $\pm$ 1609.3150 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 66/297 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 9.42652 $\pm$ 0.1569 & 3065124.9000 $\pm$ 31097.3818 & 0.0\% & 0.0086 $\pm$ 0.0061 & 2463.8000 $\pm$ 1945.0780 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 108/322 \\
Q-learning ($\rho=0.05, \epsilon=1$) & 15.74128 $\pm$ 0.1625 & 5184666.0000 $\pm$ 25176.4054 & 0.0\% & 0.0072 $\pm$ 0.0036 & 2279.2000 $\pm$ 1360.7437 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 47/103 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 15.82224 $\pm$ 0.2927 & 5225182.8000 $\pm$ 62938.6030 & 0.0\% & 0.0044 $\pm$ 0.0032 & 1509.3000 $\pm$ 1114.3018 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 35/96 \\
Q-learning ($\rho=0.3, \epsilon=1$) & 17.44275 $\pm$ 1.1025 & 5251401.0000 $\pm$ 34692.6278 & 0.0\% & 0.0086 $\pm$ 0.0068 & 2264.4000 $\pm$ 1591.9069 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 49/109 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 18.25056 $\pm$ 0.5791 & 5224070.7000 $\pm$ 39479.1897 & 0.0\% & 0.0056 $\pm$ 0.0032 & 1583.6000 $\pm$ 827.3408 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 56/175 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 18.02579 $\pm$ 0.3255 & 5218716.7000 $\pm$ 57834.4366 & 0.0\% & 0.0095 $\pm$ 0.0096 & 2808.9000 $\pm$ 2980.6249 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 99/254 \\
Async Value Iteration & 0.91119 $\pm$ 0.0214 & 1111232.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 49/100 \\
Value Iteration & 1.35879 $\pm$ 0.0292 & 1661120.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 52/94 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.7$ (Problem 1).}
\label{tab:prob1stoch0.7}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 1) \\ ($\gamma$ = 0.7)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial 
\\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.05, \epsilon=0$) & 1.93393 $\pm$ 0.0889 & 518018.8000 $\pm$ 1079.4022 & 0.0\% & 0.0062 $\pm$ 0.0027 & 1755.0000 $\pm$ 772.9291 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 37/312 \\
Q-learning ($\rho=0.1, \epsilon=0$) & 1.22601 $\pm$ 0.0191 & 346009.9000 $\pm$ 1428.1871 & 0.0\% & 0.0086 $\pm$ 0.0030 & 2369.8000 $\pm$ 840.9631 & 1.2029 $\pm$ 0.0272 & 340500.0000 $\pm$ 4193.2485 & 60.0\% & 35/92 \\
Q-learning ($\rho=0.3, \epsilon=0$) & 0.75712 $\pm$ 0.0197 & 211921.6000 $\pm$ 1266.0164 & 0.0\% & 0.0059 $\pm$ 0.0026 & 1675.6000 $\pm$ 592.5429 & 0.4032 $\pm$ 0.0182 & 113700.0000 $\pm$ 3848.3763 & 100.0\% & 36/49 \\
Q-learning ($\rho=0.5, \epsilon=0$) & 0.65779 $\pm$ 0.0115 & 186711.0000 $\pm$ 1534.7377 & 0.0\% & 0.0084 $\pm$ 0.0036 & 2143.8000 $\pm$ 1009.8904 & 0.2517 $\pm$ 0.0298 & 70900.0000 $\pm$ 8129.5756 & 100.0\% & 41/56 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.63893 $\pm$ 0.0130 & 183386.4000 $\pm$ 4281.1417 & 0.0\% & 0.0061 $\pm$ 0.0021 & 1684.2000 $\pm$ 597.2734 & 0.2239 $\pm$ 0.0784 & 64200.0000 $\pm$ 21469.9790 & 100.0\% & 35/70 \\
Q-learning ($\rho=0.05, \epsilon=0.25$) & 1.84066 $\pm$ 0.0490 & 532172.3000 $\pm$ 1821.7158 & 0.0\% & 0.0074 $\pm$ 0.0034 & 2220.0000 $\pm$ 1046.5392 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 41/312 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 1.28438 $\pm$ 0.0172 & 371955.9000 $\pm$ 800.9085 & 0.0\% & 0.0082 $\pm$ 0.0060 & 2265.8000 $\pm$ 1483.7717 & 1.2825 $\pm$ 0.0000 & 371000.0000 $\pm$ 0.0000 & 10.0\% & 34/55 \\
Q-learning ($\rho=0.3, \epsilon=0.25$) & 0.88986 $\pm$ 0.0169 & 258582.0000 $\pm$ 1501.4790 & 0.0\% & 0.0075 $\pm$ 0.0019 & 2033.1000 $\pm$ 549.4465 & 0.5190 $\pm$ 0.0621 & 151000.0000 $\pm$ 19271.7410 & 100.0\% & 32/98 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.86985 $\pm$ 0.0169 & 254281.8000 $\pm$ 690.4668 & 0.0\% & 0.0082 $\pm$ 0.0030 & 2355.4000 $\pm$ 835.7866 & 0.3277 $\pm$ 0.0637 & 96200.0000 $\pm$ 18258.1489 & 100.0\% & 36/73 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.96430 $\pm$ 0.0235 & 279320.7000 $\pm$ 2157.6759 & 0.0\% & 0.0076 $\pm$ 0.0025 & 2163.3000 $\pm$ 735.2480 & 0.2296 $\pm$ 0.0497 & 66000.0000 $\pm$ 14696.9385 & 100.0\% & 39/111 \\
Q-learning ($\rho=0.05, \epsilon=0.5$) & 1.95859 $\pm$ 0.0273 & 586129.8000 $\pm$ 2392.9607 & 0.0\% & 0.0074 $\pm$ 0.0028 & 2343.3000 $\pm$ 827.6835 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 35/70 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 1.50248 $\pm$ 0.0178 & 447338.7000 $\pm$ 2670.3218 & 0.0\% & 0.0096 $\pm$ 0.0037 & 2991.9000 $\pm$ 1129.5690 & 1.3737 $\pm$ 0.0000 & 412000.0000 $\pm$ 0.0000 & 10.0\% & 33/48 \\
Q-learning ($\rho=0.3, \epsilon=0.5$) & 1.20397 $\pm$ 0.0226 & 358492.8000 $\pm$ 1388.4665 & 0.0\% & 0.0086 $\pm$ 0.0056 & 2532.9000 $\pm$ 1536.8264 & 0.5031 $\pm$ 0.0000 & 155000.0000 $\pm$ 0.0000 & 10.0\% & 36/51 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 1.23370 $\pm$ 0.0241 & 366895.6000 $\pm$ 2016.7670 & 0.0\% & 0.0084 $\pm$ 0.0029 & 2662.9000 $\pm$ 776.2440 & 0.7441 $\pm$ 0.2714 & 223333.3333 $\pm$ 80400.3870 & 30.0\% & 39/135 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 1.36602 $\pm$ 0.0202 & 405297.1000 $\pm$ 2158.8903 & 0.0\% & 0.0095 $\pm$ 0.0041 & 2778.8000 $\pm$ 1035.1374 & 0.7672 $\pm$ 0.4735 & 226000.0000 $\pm$ 135000.0000 & 20.0\% & 49/206 \\
Q-learning ($\rho=0.05, \epsilon=0.75$) & 2.63461 $\pm$ 0.0437 & 804658.6000 $\pm$ 4958.7344 & 0.0\% & 0.0077 $\pm$ 0.0039 & 2453.1000 $\pm$ 1264.9200 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 34/66 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 2.23579 $\pm$ 0.0544 & 714200.6000 $\pm$ 4243.7842 & 0.0\% & 0.0083 $\pm$ 0.0040 & 2721.3000 $\pm$ 1333.0644 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 35/54 \\
Q-learning ($\rho=0.3, \epsilon=0.75$) & 2.09277 $\pm$ 0.0412 & 671241.6000 $\pm$ 4798.8179 & 0.0\% & 0.0104 $\pm$ 0.0041 & 3375.1000 $\pm$ 1409.1686 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 37/91 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 2.20245 $\pm$ 0.0270 & 702471.4000 $\pm$ 6924.6805 & 0.0\% & 0.0101 $\pm$ 0.0052 & 3063.8000 $\pm$ 1475.5833 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 41/90 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 2.40047 $\pm$ 0.0310 & 778859.2000 $\pm$ 5927.0231 & 0.0\% & 0.0087 $\pm$ 0.0032 & 2838.8000 $\pm$ 1014.1625 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 48/216 \\
Q-learning ($\rho=0.05, \epsilon=0.9$) & 4.63566 $\pm$ 0.0648 & 1529885.7000 $\pm$ 14965.9439 & 0.0\% & 0.0093 $\pm$ 0.0054 & 2950.3000 $\pm$ 1811.1419 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 38/59 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 4.53196 $\pm$ 0.0503 & 1504314.0000 $\pm$ 17157.8236 & 0.0\% & 0.0084 $\pm$ 0.0054 & 2891.9000 $\pm$ 1814.5724 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 32/49 \\
Q-learning ($\rho=0.3, \epsilon=0.9$) & 4.69049 $\pm$ 0.1418 & 1518928.1000 $\pm$ 16357.8860 & 0.0\% & 0.0100 $\pm$ 0.0074 & 3207.4000 $\pm$ 2346.9705 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 36/54 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 5.18126 $\pm$ 0.2639 & 1606007.0000 $\pm$ 14323.3288 & 0.0\% & 0.0106 $\pm$ 0.0074 & 2953.4000 $\pm$ 1984.1909 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 39/67 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 5.32480 $\pm$ 0.0771 & 1747653.4000 $\pm$ 18328.3763 & 0.0\% & 0.0081 $\pm$ 0.0044 & 2636.9000 $\pm$ 1530.3755 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 43/213 \\
Q-learning ($\rho=0.05, \epsilon=1$) & 14.37472 $\pm$ 0.1425 & 4828867.8000 $\pm$ 36170.1378 & 0.0\% & 0.0061 $\pm$ 0.0060 & 1831.1000 $\pm$ 2147.7063 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 34/51 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 14.45536 $\pm$ 0.2361 & 4827837.3000 $\pm$ 54592.7340 & 0.0\% & 0.0062 $\pm$ 0.0037 & 1993.1000 $\pm$ 1234.6338 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 34/48 \\
Q-learning ($\rho=0.3, \epsilon=1$) & 14.30180 $\pm$ 0.1002 & 4800939.1000 $\pm$ 32144.3814 & 0.0\% & 0.0041 $\pm$ 0.0041 & 1327.7000 $\pm$ 1238.6299 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 36/53 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 14.39015 $\pm$ 0.1338 & 4811996.4000 $\pm$ 32298.9266 & 0.0\% & 0.0059 $\pm$ 0.0069 & 1954.0000 $\pm$ 2181.1991 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 34/76 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 14.34809 $\pm$ 0.1401 & 4807284.1000 $\pm$ 33911.3460 & 0.0\% & 0.0053 $\pm$ 0.0033 & 1504.8000 $\pm$ 1073.6604 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 35/90 \\
Async Value Iteration & 0.33047 $\pm$ 0.0064 & 475424.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 38/50 \\
Value Iteration & 0.50604 $\pm$ 0.0121 & 721728.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 32/62 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.9$ (Problem 1).}
\label{tab:prob1stoch0.9}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 1) \\ ($\gamma$ = 0.9)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial 
\\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.05, \epsilon=0$) & 1.40630 $\pm$ 0.0248 & 374388.4000 $\pm$ 465.3979 & 0.0\% & 0.0076 $\pm$ 0.0019 & 1905.9000 $\pm$ 403.3647 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 36/1538 \\
Q-learning ($\rho=0.1, \epsilon=0$) & 0.94216 $\pm$ 0.0373 & 245359.1000 $\pm$ 529.2448 & 0.0\% & 0.0058 $\pm$ 0.0020 & 1530.3000 $\pm$ 411.9168 & 0.9268 $\pm$ 0.0408 & 241000.0000 $\pm$ 2236.0680 & 60.0\% & 29/149 \\
Q-learning ($\rho=0.3, \epsilon=0$) & 0.57358 $\pm$ 0.0309 & 146838.2000 $\pm$ 505.2702 & 0.0\% & 0.0052 $\pm$ 0.0013 & 1359.0000 $\pm$ 472.7898 & 0.3277 $\pm$ 0.0246 & 83100.0000 $\pm$ 3419.0642 & 100.0\% & 28/46 \\
Q-learning ($\rho=0.5, \epsilon=0$) & 0.48362 $\pm$ 0.0215 & 128080.1000 $\pm$ 676.8250 & 0.0\% & 0.0054 $\pm$ 0.0015 & 1342.8000 $\pm$ 305.3411 & 0.1893 $\pm$ 0.0185 & 48900.0000 $\pm$ 1700.0000 & 100.0\% & 28/40 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.46465 $\pm$ 0.0163 & 122683.3000 $\pm$ 2014.7824 & 0.0\% & 0.0043 $\pm$ 0.0028 & 1179.8000 $\pm$ 420.3148 & 0.1604 $\pm$ 0.0362 & 41800.0000 $\pm$ 7166.5891 & 100.0\% & 28/37 \\
Q-learning ($\rho=0.05, \epsilon=0.25$) & 1.43774 $\pm$ 0.0240 & 387669.7000 $\pm$ 747.8249 & 0.0\% & 0.0066 $\pm$ 0.0028 & 1886.5000 $\pm$ 696.6657 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 30/292 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 0.97812 $\pm$ 0.0325 & 266944.7000 $\pm$ 588.4646 & 0.0\% & 0.0082 $\pm$ 0.0017 & 2255.3000 $\pm$ 486.6432 & 0.9239 $\pm$ 0.0000 & 263000.0000 $\pm$ 0.0000 & 10.0\% & 28/34 \\
Q-learning ($\rho=0.3, \epsilon=0.25$) & 0.65382 $\pm$ 0.0262 & 178714.2000 $\pm$ 602.5748 & 0.0\% & 0.0062 $\pm$ 0.0009 & 1630.3000 $\pm$ 348.9653 & 0.5085 $\pm$ 0.0471 & 136000.0000 $\pm$ 10977.2492 & 40.0\% & 30/39 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.60797 $\pm$ 0.0249 & 162876.3000 $\pm$ 617.6632 & 0.0\% & 0.0058 $\pm$ 0.0018 & 1642.6000 $\pm$ 419.5217 & 0.3219 $\pm$ 0.1023 & 85777.7778 $\pm$ 24530.1528 & 90.0\% & 30/43 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.59050 $\pm$ 0.0233 & 162027.3000 $\pm$ 757.8191 & 0.0\% & 0.0067 $\pm$ 0.0022 & 1651.8000 $\pm$ 461.5987 & 0.2097 $\pm$ 0.0428 & 58200.0000 $\pm$ 10097.5244 & 100.0\% & 28/87 \\
Q-learning ($\rho=0.05, \epsilon=0.5$) & 1.53399 $\pm$ 0.0232 & 429355.3000 $\pm$ 1100.5893 & 0.0\% & 0.0073 $\pm$ 0.0026 & 2106.6000 $\pm$ 748.5252 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 30/284 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 1.14633 $\pm$ 0.0310 & 324285.5000 $\pm$ 1215.7992 & 0.0\% & 0.0080 $\pm$ 0.0027 & 2126.5000 $\pm$ 517.5400 & 1.0349 $\pm$ 0.0000 & 295000.0000 $\pm$ 0.0000 & 10.0\% & 29/38 \\
Q-learning ($\rho=0.3, \epsilon=0.5$) & 0.90733 $\pm$ 0.0418 & 251963.2000 $\pm$ 1651.1753 & 0.0\% & 0.0074 $\pm$ 0.0029 & 2008.2000 $\pm$ 685.7393 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 28/35 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.83558 $\pm$ 0.0203 & 237662.9000 $\pm$ 1018.6010 & 0.0\% & 0.0068 $\pm$ 0.0016 & 1893.6000 $\pm$ 501.3544 & 0.8210 $\pm$ 0.0000 & 236000.0000 $\pm$ 0.0000 & 10.0\% & 28/34 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.84558 $\pm$ 0.0386 & 238293.1000 $\pm$ 1387.4264 & 0.0\% & 0.0070 $\pm$ 0.0017 & 1948.5000 $\pm$ 425.8716 & 0.3798 $\pm$ 0.1223 & 107250.0000 $\pm$ 33461.7319 & 40.0\% & 29/94 \\
Q-learning ($\rho=0.05, \epsilon=0.75$) & 2.06221 $\pm$ 0.0449 & 596335.3000 $\pm$ 2529.3901 & 0.0\% & 0.0098 $\pm$ 0.0042 & 2738.5000 $\pm$ 1076.0376 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 30/40 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 1.83900 $\pm$ 0.0367 & 526975.9000 $\pm$ 2097.9857 & 0.0\% & 0.0084 $\pm$ 0.0026 & 2374.0000 $\pm$ 784.2525 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/37 \\
Q-learning ($\rho=0.3, \epsilon=0.75$) & 1.66193 $\pm$ 0.0250 & 479980.7000 $\pm$ 3110.5655 & 0.0\% & 0.0087 $\pm$ 0.0031 & 2513.5000 $\pm$ 931.2594 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 28/34 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.63547 $\pm$ 0.0554 & 473658.0000 $\pm$ 2320.7265 & 0.0\% & 0.0100 $\pm$ 0.0043 & 2728.8000 $\pm$ 1042.9370 & 0.5347 $\pm$ 0.0000 & 155000.0000 $\pm$ 0.0000 & 10.0\% & 29/38 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.67548 $\pm$ 0.0434 & 478412.8000 $\pm$ 2841.9262 & 0.0\% & 0.0086 $\pm$ 0.0022 & 2461.2000 $\pm$ 788.4459 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 28/87 \\
Q-learning ($\rho=0.05, \epsilon=0.9$) & 3.89552 $\pm$ 0.0531 & 1165573.5000 $\pm$ 10356.0597 & 0.0\% & 0.0104 $\pm$ 0.0072 & 3129.3000 $\pm$ 2040.2814 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/35 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 3.83259 $\pm$ 0.0690 & 1136885.5000 $\pm$ 5079.6989 & 0.0\% & 0.0098 $\pm$ 0.0053 & 2640.0000 $\pm$ 1763.6383 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/36 \\
Q-learning ($\rho=0.3, \epsilon=0.9$) & 3.87358 $\pm$ 0.0763 & 1133814.1000 $\pm$ 8302.0288 & 0.0\% & 0.0074 $\pm$ 0.0042 & 2248.7000 $\pm$ 1257.7827 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/36 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 3.91092 $\pm$ 0.0531 & 1141361.2000 $\pm$ 11669.4104 & 0.0\% & 0.0109 $\pm$ 0.0076 & 2984.7000 $\pm$ 2097.6476 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/37 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 3.93300 $\pm$ 0.0699 & 1154820.9000 $\pm$ 7291.7631 & 0.0\% & 0.0096 $\pm$ 0.0043 & 2808.7000 $\pm$ 1300.1570 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/147 \\
Q-learning ($\rho=0.05, \epsilon=1$) & 15.01271 $\pm$ 0.1990 & 4469635.5000 $\pm$ 51363.0854 & 0.0\% & 0.0078 $\pm$ 0.0071 & 2407.0000 $\pm$ 2354.6838 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 28/34 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 14.97888 $\pm$ 0.1849 & 4478636.0000 $\pm$ 62462.4331 & 0.0\% & 0.0058 $\pm$ 0.0034 & 1641.1000 $\pm$ 899.9632 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 30/37 \\
Q-learning ($\rho=0.3, \epsilon=1$) & 14.73030 $\pm$ 0.2281 & 4472910.4000 $\pm$ 42569.9358 & 0.0\% & 0.0065 $\pm$ 0.0048 & 1889.7000 $\pm$ 1192.4006 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/38 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 15.22034 $\pm$ 0.3940 & 4481033.5000 $\pm$ 43593.8014 & 0.0\% & 0.0065 $\pm$ 0.0082 & 1784.5000 $\pm$ 2133.5604 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/35 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 15.08263 $\pm$ 0.3920 & 4457994.9000 $\pm$ 22794.1670 & 0.0\% & 0.0035 $\pm$ 0.0017 & 981.9000 $\pm$ 535.6134 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 32/75 \\
Async Value Iteration & 0.18373 $\pm$ 0.0165 & 226256.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 28/34 \\
Value Iteration & 0.27155 $\pm$ 0.0040 & 343680.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 29/36 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.5$ (Problem 10).}
\label{tab:prob10stoch0.5}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 10) \\ ($\gamma$ = 0.5)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.05, \epsilon=0$) & 9.40443 $\pm$ 0.1140 & 2480472.9000 $\pm$ 7745.3471 & 0.0\% & 0.1200 $\pm$ 0.0947 & 32601.0000 $\pm$ 25738.4943 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 238/445 \\
Q-learning ($\rho=0.1, \epsilon=0$) & 6.02799 $\pm$ 0.1197 & 1620228.2000 $\pm$ 7376.2157 & 0.0\% & 0.0939 $\pm$ 0.0348 & 25728.8000 $\pm$ 9519.7926 & 5.7811 $\pm$ 0.1068 & 1553000.0000 $\pm$ 18606.4505 & 100.0\% & 163/232 \\
Q-learning ($\rho=0.3, \epsilon=0$) & 3.54922 $\pm$ 0.0715 & 975451.9000 $\pm$ 9655.4821 & 0.0\% & 0.0452 $\pm$ 0.0357 & 12364.1000 $\pm$ 9482.9381 & 1.9270 $\pm$ 0.1422 & 532714.2857 $\pm$ 43839.6894 & 70.0\% & 142/263 \\
Q-learning ($\rho=0.5, \epsilon=0$) & 3.17621 $\pm$ 0.0505 & 879102.4000 $\pm$ 13959.9244 & 0.0\% & 0.0405 $\pm$ 0.0282 & 11513.0000 $\pm$ 7962.2145 & 1.6239 $\pm$ 0.6521 & 447666.6667 $\pm$ 178449.4949 & 30.0\% & 197/253 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 3.12813 $\pm$ 0.1039 & 865605.3000 $\pm$ 28493.4429 & 0.0\% & 0.0335 $\pm$ 0.0212 & 9296.6000 $\pm$ 6125.0827 & 1.0968 $\pm$ 0.3691 & 304000.0000 $\pm$ 92245.3251 & 50.0\% & 175/286 \\
Q-learning ($\rho=0.05, \epsilon=0.25$) & 9.12259 $\pm$ 0.0575 & 2554175.1000 $\pm$ 11350.4274 & 0.0\% & 0.0876 $\pm$ 0.0438 & 24976.2000 $\pm$ 13129.7253 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 182/493 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 6.26658 $\pm$ 0.0751 & 1754951.5000 $\pm$ 5525.9510 & 0.0\% & 0.0659 $\pm$ 0.0203 & 18746.5000 $\pm$ 5830.1253 & 6.0391 $\pm$ 0.1214 & 1689000.0000 $\pm$ 20542.6386 & 90.0\% & 133/347 \\
Q-learning ($\rho=0.3, \epsilon=0.25$) & 4.68124 $\pm$ 0.0436 & 1311938.9000 $\pm$ 6453.3623 & 0.0\% & 0.0395 $\pm$ 0.0270 & 11493.1000 $\pm$ 7651.9357 & 2.0760 $\pm$ 0.0508 & 588000.0000 $\pm$ 9736.5292 & 50.0\% & 139/384 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 5.16458 $\pm$ 0.1555 & 1417405.1000 $\pm$ 7168.2131 & 0.0\% & 0.0511 $\pm$ 0.0269 & 14874.7000 $\pm$ 7885.9615 & 1.3483 $\pm$ 0.0346 & 370285.7143 $\pm$ 7458.7300 & 70.0\% & 225/411 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 6.42202 $\pm$ 0.0553 & 1705747.2000 $\pm$ 6643.0314 & 0.0\% & 0.0512 $\pm$ 0.0240 & 13308.6000 $\pm$ 6114.1130 & 1.0720 $\pm$ 0.0232 & 285333.3333 $\pm$ 2867.4418 & 30.0\% & 300/1142 \\
Q-learning ($\rho=0.05, \epsilon=0.5$) & 9.91728 $\pm$ 0.2256 & 2775826.5000 $\pm$ 9967.5108 & 0.0\% & 0.1145 $\pm$ 0.0646 & 32119.6000 $\pm$ 17678.3821 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 178/292 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 7.36858 $\pm$ 0.1876 & 2075725.3000 $\pm$ 11153.2485 & 0.0\% & 0.0898 $\pm$ 0.0339 & 25407.8000 $\pm$ 9106.8728 & 7.0158 $\pm$ 0.2400 & 1948833.3333 $\pm$ 32789.3106 & 60.0\% & 137/213 \\
Q-learning ($\rho=0.3, \epsilon=0.5$) & 6.49163 $\pm$ 0.0532 & 1823326.1000 $\pm$ 7409.6966 & 0.0\% & 0.0872 $\pm$ 0.0454 & 24703.0000 $\pm$ 12189.4823 & 2.5204 $\pm$ 0.0687 & 707500.0000 $\pm$ 20377.6839 & 100.0\% & 156/267 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 7.45448 $\pm$ 0.0760 & 2091213.2000 $\pm$ 10470.8515 & 0.0\% & 0.0646 $\pm$ 0.0176 & 18269.6000 $\pm$ 4873.1855 & 2.8333 $\pm$ 1.1576 & 794800.0000 $\pm$ 319459.7940 & 100.0\% & 234/535 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 8.98784 $\pm$ 0.0527 & 2538064.6000 $\pm$ 10811.5659 & 0.0\% & 0.0493 $\pm$ 0.0321 & 13888.5000 $\pm$ 9257.8329 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 207/837 \\
Q-learning ($\rho=0.05, \epsilon=0.75$) & 12.58560 $\pm$ 0.1962 & 3677258.2000 $\pm$ 19942.8683 & 0.0\% & 0.1077 $\pm$ 0.1077 & 32086.5000 $\pm$ 31816.4864 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 138/221 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 10.76710 $\pm$ 0.0524 & 3205292.3000 $\pm$ 13684.9267 & 0.0\% & 0.1102 $\pm$ 0.0643 & 33290.5000 $\pm$ 19055.9031 & 8.6584 $\pm$ 0.0000 & 2599000.0000 $\pm$ 0.0000 & 10.0\% & 163/221 \\
Q-learning ($\rho=0.3, \epsilon=0.75$) & 11.34678 $\pm$ 0.0784 & 3362790.6000 $\pm$ 17116.1092 & 0.0\% & 0.0491 $\pm$ 0.0325 & 14922.7000 $\pm$ 10020.2733 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 175/298 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 13.50038 $\pm$ 0.1144 & 3983012.0000 $\pm$ 27323.2308 & 0.0\% & 0.0730 $\pm$ 0.0457 & 21650.6000 $\pm$ 13761.3699 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 207/632 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 16.31277 $\pm$ 0.1463 & 4831696.4000 $\pm$ 20442.7072 & 0.0\% & 0.0582 $\pm$ 0.0399 & 16911.0000 $\pm$ 10777.8656 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 284/854 \\
Q-learning ($\rho=0.05, \epsilon=0.9$) & 20.90885 $\pm$ 0.5429 & 6336251.9000 $\pm$ 24239.5722 & 0.0\% & 0.1113 $\pm$ 0.0526 & 33965.9000 $\pm$ 16003.0625 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 147/235 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 20.46911 $\pm$ 0.3372 & 6326221.1000 $\pm$ 41608.1798 & 0.0\% & 0.1141 $\pm$ 0.0729 & 34939.6000 $\pm$ 22734.0983 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 159/209 \\
Q-learning ($\rho=0.3, \epsilon=0.9$) & 21.71623 $\pm$ 0.3406 & 6846501.8000 $\pm$ 40375.1530 & 0.0\% & 0.0475 $\pm$ 0.0496 & 14980.1000 $\pm$ 15556.5282 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 140/434 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 23.11406 $\pm$ 0.6263 & 7398753.6000 $\pm$ 41900.8090 & 0.0\% & 0.1019 $\pm$ 0.0624 & 33511.3000 $\pm$ 20074.2052 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 207/562 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 24.36300 $\pm$ 0.5107 & 7848426.5000 $\pm$ 25471.5155 & 0.0\% & 0.1275 $\pm$ 0.0920 & 41382.4000 $\pm$ 28358.8550 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 226/724 \\
Q-learning ($\rho=0.05, \epsilon=1$) & 26.72804 $\pm$ 0.4123 & 8865132.9000 $\pm$ 9711.4018 & 0.0\% & 0.1990 $\pm$ 0.1340 & 66093.1000 $\pm$ 45004.6923 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 123/263 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 69.30524 $\pm$ 126.7632 & 8866112.7000 $\pm$ 9800.4870 & 0.0\% & 0.2255 $\pm$ 0.1916 & 73164.3000 $\pm$ 61230.6205 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 136/242 \\
Q-learning ($\rho=0.3, \epsilon=1$) & 25.72737 $\pm$ 0.0487 & 8871062.7000 $\pm$ 6712.5570 & 0.0\% & 0.2037 $\pm$ 0.1301 & 69453.3000 $\pm$ 42509.9341 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 182/299 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 25.71404 $\pm$ 0.0721 & 8871489.3000 $\pm$ 10760.8833 & 0.0\% & 0.2117 $\pm$ 0.2134 & 74120.4000 $\pm$ 73008.9996 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 204/501 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 25.77060 $\pm$ 0.1262 & 8866343.3000 $\pm$ 9861.5639 & 0.0\% & 0.1483 $\pm$ 0.1428 & 50913.4000 $\pm$ 49458.5697 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 249/568 \\
Async Value Iteration & 1.09475 $\pm$ 0.0118 & 1564666.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 146/191 \\
Value Iteration & 1.68654 $\pm$ 0.0290 & 2360832.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 132/230 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.7$ (Problem 10).}
\label{tab:prob10stoch0.7}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 10) \\ ($\gamma$ = 0.7)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.05, \epsilon=0$) & 5.96387 $\pm$ 0.1696 & 1512161.4000 $\pm$ 2670.5442 & 0.0\% & 0.0579 $\pm$ 0.0476 & 15139.5000 $\pm$ 12453.2009 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 119/590 \\
Q-learning ($\rho=0.1, \epsilon=0$) & 3.78183 $\pm$ 0.0686 & 954735.8000 $\pm$ 2747.9469 & 0.0\% & 0.0444 $\pm$ 0.0276 & 11433.3000 $\pm$ 7109.2537 & 3.6423 $\pm$ 0.0671 & 923375.0000 $\pm$ 15826.6982 & 80.0\% & 89/126 \\
Q-learning ($\rho=0.3, \epsilon=0$) & 2.16876 $\pm$ 0.0554 & 552439.9000 $\pm$ 7708.0647 & 0.0\% & 0.0339 $\pm$ 0.0230 & 8278.7000 $\pm$ 5430.2361 & 1.1778 $\pm$ 0.0485 & 299500.0000 $\pm$ 3354.1020 & 100.0\% & 103/156 \\
Q-learning ($\rho=0.5, \epsilon=0$) & 1.91131 $\pm$ 0.0531 & 486992.3000 $\pm$ 9675.5909 & 0.0\% & 0.0178 $\pm$ 0.0115 & 4832.2000 $\pm$ 3207.7101 & 0.9841 $\pm$ 0.2493 & 250666.6667 $\pm$ 63712.8977 & 90.0\% & 93/135 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 1.88206 $\pm$ 0.0723 & 479389.7000 $\pm$ 11571.0215 & 0.0\% & 0.0170 $\pm$ 0.0097 & 4054.9000 $\pm$ 2071.4557 & 0.8854 $\pm$ 0.4787 & 224555.5556 $\pm$ 118481.2326 & 90.0\% & 102/164 \\
Q-learning ($\rho=0.05, \epsilon=0.25$) & 6.02142 $\pm$ 0.0394 & 1562032.3000 $\pm$ 2398.1777 & 0.0\% & 0.0386 $\pm$ 0.0308 & 9979.9000 $\pm$ 7808.7939 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 104/722 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 4.00974 $\pm$ 0.0267 & 1035449.3000 $\pm$ 3159.8627 & 0.0\% & 0.0272 $\pm$ 0.0302 & 6948.8000 $\pm$ 7603.1372 & 3.8178 $\pm$ 0.0049 & 987000.0000 $\pm$ 1000.0000 & 20.0\% & 95/125 \\
Q-learning ($\rho=0.3, \epsilon=0.25$) & 2.66555 $\pm$ 0.0287 & 692706.6000 $\pm$ 3277.2031 & 0.0\% & 0.0261 $\pm$ 0.0161 & 7338.9000 $\pm$ 4366.2303 & 1.3116 $\pm$ 0.0418 & 340500.0000 $\pm$ 11800.4237 & 100.0\% & 104/128 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 2.65333 $\pm$ 0.0295 & 689653.7000 $\pm$ 3702.4202 & 0.0\% & 0.0254 $\pm$ 0.0178 & 6484.2000 $\pm$ 4885.6365 & 0.8223 $\pm$ 0.0439 & 213100.0000 $\pm$ 11835.9621 & 100.0\% & 97/197 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 2.95973 $\pm$ 0.0557 & 771130.4000 $\pm$ 3641.6586 & 0.0\% & 0.0272 $\pm$ 0.0171 & 7063.4000 $\pm$ 4201.0633 & 0.6182 $\pm$ 0.0096 & 155666.6667 $\pm$ 1490.7120 & 60.0\% & 148/296 \\
Q-learning ($\rho=0.05, \epsilon=0.5$) & 6.51836 $\pm$ 0.0778 & 1718152.0000 $\pm$ 4763.9567 & 0.0\% & 0.0763 $\pm$ 0.0425 & 20883.3000 $\pm$ 11174.4661 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 92/184 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 4.91298 $\pm$ 0.0634 & 1245892.1000 $\pm$ 5218.7915 & 0.0\% & 0.0364 $\pm$ 0.0220 & 9807.3000 $\pm$ 5512.0979 & 4.6469 $\pm$ 0.0420 & 1190250.0000 $\pm$ 10825.3175 & 40.0\% & 85/127 \\
Q-learning ($\rho=0.3, \epsilon=0.5$) & 3.74506 $\pm$ 0.0729 & 965362.3000 $\pm$ 2055.3866 & 0.0\% & 0.0380 $\pm$ 0.0186 & 10192.3000 $\pm$ 4855.7640 & 1.7846 $\pm$ 0.2619 & 460200.0000 $\pm$ 65978.4813 & 100.0\% & 100/142 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 3.86460 $\pm$ 0.0834 & 1001219.4000 $\pm$ 2588.9391 & 0.0\% & 0.0234 $\pm$ 0.0165 & 6067.5000 $\pm$ 4365.0193 & 0.9733 $\pm$ 0.0582 & 255600.0000 $\pm$ 18413.0389 & 100.0\% & 99/179 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 4.36818 $\pm$ 0.0934 & 1129015.9000 $\pm$ 5753.2040 & 0.0\% & 0.0216 $\pm$ 0.0094 & 5799.7000 $\pm$ 2554.9131 & 0.7853 $\pm$ 0.0964 & 205800.0000 $\pm$ 25646.8322 & 100.0\% & 143/428 \\
Q-learning ($\rho=0.05, \epsilon=0.75$) & 8.75981 $\pm$ 0.1488 & 2329030.8000 $\pm$ 5585.0317 & 0.0\% & 0.1138 $\pm$ 0.0793 & 31149.9000 $\pm$ 22031.2859 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 79/119 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 7.43980 $\pm$ 0.1085 & 1989297.4000 $\pm$ 7094.2379 & 0.0\% & 0.0618 $\pm$ 0.0334 & 16474.3000 $\pm$ 8929.8288 & 5.7761 $\pm$ 0.5224 & 1556250.0000 $\pm$ 133329.2447 & 40.0\% & 92/147 \\
Q-learning ($\rho=0.3, \epsilon=0.75$) & 6.88314 $\pm$ 0.1305 & 1831675.0000 $\pm$ 6392.2100 & 0.0\% & 0.0517 $\pm$ 0.0259 & 13712.3000 $\pm$ 7438.6561 & 3.8212 $\pm$ 1.7151 & 1024000.0000 $\pm$ 465013.1181 & 50.0\% & 101/121 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 7.16563 $\pm$ 0.1659 & 1942509.1000 $\pm$ 8138.6615 & 0.0\% & 0.0394 $\pm$ 0.0226 & 10599.0000 $\pm$ 5948.5857 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 118/197 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 8.00057 $\pm$ 0.0740 & 2178969.9000 $\pm$ 6554.5616 & 0.0\% & 0.0390 $\pm$ 0.0243 & 10646.1000 $\pm$ 6928.9696 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 144/436 \\
Q-learning ($\rho=0.05, \epsilon=0.9$) & 15.95728 $\pm$ 0.1505 & 4445227.4000 $\pm$ 29971.9655 & 0.0\% & 0.0858 $\pm$ 0.0549 & 24813.2000 $\pm$ 16237.4335 & 11.2460 $\pm$ 0.0000 & 3143000.0000 $\pm$ 0.0000 & 10.0\% & 84/143 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 15.71833 $\pm$ 0.2596 & 4333234.7000 $\pm$ 28248.6697 & 0.0\% & 0.0887 $\pm$ 0.0443 & 24420.4000 $\pm$ 12540.7841 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 97/130 \\
Q-learning ($\rho=0.3, \epsilon=0.9$) & 16.10899 $\pm$ 0.2476 & 4420356.4000 $\pm$ 13032.1730 & 0.0\% & 0.0728 $\pm$ 0.0468 & 19668.4000 $\pm$ 11879.1242 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 90/198 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 17.26956 $\pm$ 0.2914 & 4729963.8000 $\pm$ 24146.7802 & 0.0\% & 0.0708 $\pm$ 0.0508 & 19886.5000 $\pm$ 14764.4005 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 96/160 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 19.28740 $\pm$ 0.3056 & 5192691.0000 $\pm$ 29151.5206 & 0.0\% & 0.0596 $\pm$ 0.0344 & 15630.2000 $\pm$ 9230.4066 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 131/321 \\
Q-learning ($\rho=0.05, \epsilon=1$) & 31.51687 $\pm$ 0.8513 & 8822073.6000 $\pm$ 19012.0775 & 0.0\% & 0.1775 $\pm$ 0.1251 & 52010.1000 $\pm$ 36275.3903 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 88/132 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 29.13096 $\pm$ 0.3870 & 8812052.7000 $\pm$ 13673.2322 & 0.0\% & 0.0965 $\pm$ 0.1010 & 29015.0000 $\pm$ 30287.0171 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 86/126 \\
Q-learning ($\rho=0.3, \epsilon=1$) & 28.76155 $\pm$ 0.3539 & 8808772.4000 $\pm$ 9103.4225 & 0.0\% & 0.1630 $\pm$ 0.1231 & 51002.2000 $\pm$ 38101.9993 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 82/128 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 28.78621 $\pm$ 0.5184 & 8812472.3000 $\pm$ 13934.9893 & 0.0\% & 0.1213 $\pm$ 0.0657 & 38426.4000 $\pm$ 20768.8467 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 100/268 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 28.99773 $\pm$ 0.3141 & 8805165.2000 $\pm$ 16054.1824 & 0.0\% & 0.2151 $\pm$ 0.2074 & 67427.7000 $\pm$ 64089.7856 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 109/275 \\
Async Value Iteration & 0.55572 $\pm$ 0.0106 & 697798.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 89/124 \\
Value Iteration & 0.89072 $\pm$ 0.0274 & 1075900.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 82/117 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.9$ (Problem 10).}
\label{tab:prob10stoch0.9}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 10) \\ ($\gamma$ = 0.9)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.05, \epsilon=0$) & 4.25422 $\pm$ 0.1022 & 1074244.4000 $\pm$ 843.2783 & 0.0\% & 0.0286 $\pm$ 0.0176 & 7168.8000 $\pm$ 4539.2867 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 84/29307 \\
Q-learning ($\rho=0.1, \epsilon=0$) & 2.47363 $\pm$ 0.0346 & 661308.6000 $\pm$ 562.9441 & 0.0\% & 0.0142 $\pm$ 0.0190 & 4155.8000 $\pm$ 5454.1404 & 2.4213 $\pm$ 0.0263 & 645666.6667 $\pm$ 2867.4418 & 60.0\% & 67/78 \\
Q-learning ($\rho=0.3, \epsilon=0$) & 1.38754 $\pm$ 0.0357 & 372630.7000 $\pm$ 1890.6645 & 0.0\% & 0.0098 $\pm$ 0.0083 & 2771.1000 $\pm$ 2129.7503 & 0.7891 $\pm$ 0.0331 & 213500.0000 $\pm$ 8958.2364 & 100.0\% & 69/84 \\
Q-learning ($\rho=0.5, \epsilon=0$) & 1.20380 $\pm$ 0.0440 & 321507.2000 $\pm$ 5933.9071 & 0.0\% & 0.0154 $\pm$ 0.0062 & 4374.7000 $\pm$ 1932.6496 & 0.5243 $\pm$ 0.0804 & 138200.0000 $\pm$ 17803.3705 & 100.0\% & 73/91 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 1.15708 $\pm$ 0.0334 & 309478.0000 $\pm$ 5366.3737 & 0.0\% & 0.0062 $\pm$ 0.0025 & 1862.9000 $\pm$ 916.8312 & 0.5458 $\pm$ 0.3031 & 143000.0000 $\pm$ 75529.2438 & 60.0\% & 71/89 \\
Q-learning ($\rho=0.05, \epsilon=0.25$) & 4.09429 $\pm$ 0.0360 & 1118923.6000 $\pm$ 1164.5843 & 0.0\% & 0.0295 $\pm$ 0.0161 & 8258.0000 $\pm$ 4771.8050 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 73/831 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 2.60927 $\pm$ 0.0388 & 728539.7000 $\pm$ 866.2772 & 0.0\% & 0.0220 $\pm$ 0.0132 & 5969.8000 $\pm$ 3317.7490 & 2.5393 $\pm$ 0.0587 & 706800.0000 $\pm$ 18882.7964 & 50.0\% & 66/84 \\
Q-learning ($\rho=0.3, \epsilon=0.25$) & 1.62901 $\pm$ 0.0252 & 460307.9000 $\pm$ 870.4154 & 0.0\% & 0.0201 $\pm$ 0.0095 & 5577.4000 $\pm$ 2559.6853 & 1.0746 $\pm$ 0.0955 & 305857.1429 $\pm$ 28975.0068 & 70.0\% & 67/88 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.49651 $\pm$ 0.0315 & 418517.9000 $\pm$ 1674.5908 & 0.0\% & 0.0158 $\pm$ 0.0071 & 4227.6000 $\pm$ 1757.0224 & 0.5465 $\pm$ 0.0697 & 153400.0000 $\pm$ 20140.5064 & 100.0\% & 67/484 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 1.52844 $\pm$ 0.0172 & 432750.2000 $\pm$ 2054.6122 & 0.0\% & 0.0118 $\pm$ 0.0071 & 3287.1000 $\pm$ 2216.3088 & 0.4230 $\pm$ 0.0674 & 120500.0000 $\pm$ 20323.6316 & 100.0\% & 78/400 \\
Q-learning ($\rho=0.05, \epsilon=0.5$) & 4.28771 $\pm$ 0.0479 & 1236475.8000 $\pm$ 2899.7580 & 0.0\% & 0.0324 $\pm$ 0.0213 & 9622.1000 $\pm$ 6321.6981 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 70/388 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 3.07881 $\pm$ 0.0272 & 889892.2000 $\pm$ 1814.2900 & 0.0\% & 0.0281 $\pm$ 0.0191 & 8646.2000 $\pm$ 5451.9187 & 2.8183 $\pm$ 0.0983 & 813375.0000 $\pm$ 33540.7867 & 80.0\% & 66/86 \\
Q-learning ($\rho=0.3, \epsilon=0.5$) & 2.23190 $\pm$ 0.0341 & 658970.8000 $\pm$ 2453.3467 & 0.0\% & 0.0189 $\pm$ 0.0137 & 5419.8000 $\pm$ 3722.3724 & 1.1581 $\pm$ 0.2314 & 343000.0000 $\pm$ 69415.9307 & 70.0\% & 68/82 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 2.10181 $\pm$ 0.0232 & 622804.0000 $\pm$ 1562.8830 & 0.0\% & 0.0187 $\pm$ 0.0084 & 5537.9000 $\pm$ 2506.8575 & 0.6816 $\pm$ 0.1490 & 202400.0000 $\pm$ 43518.2720 & 100.0\% & 70/135 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 2.15394 $\pm$ 0.0292 & 636542.0000 $\pm$ 1429.2440 & 0.0\% & 0.0108 $\pm$ 0.0085 & 3264.2000 $\pm$ 2427.8488 & 0.4365 $\pm$ 0.0299 & 129000.0000 $\pm$ 8763.5609 & 100.0\% & 75/269 \\
Q-learning ($\rho=0.05, \epsilon=0.75$) & 5.65363 $\pm$ 0.0983 & 1703389.6000 $\pm$ 6419.9470 & 0.0\% & 0.0545 $\pm$ 0.0373 & 16982.8000 $\pm$ 11936.7565 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 69/76 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 4.78082 $\pm$ 0.0340 & 1446867.9000 $\pm$ 4909.8018 & 0.0\% & 0.0502 $\pm$ 0.0218 & 15544.9000 $\pm$ 6677.8183 & 3.5025 $\pm$ 0.5400 & 1062250.0000 $\pm$ 158316.7316 & 80.0\% & 65/77 \\
Q-learning ($\rho=0.3, \epsilon=0.75$) & 4.27364 $\pm$ 0.0704 & 1287621.8000 $\pm$ 5580.9577 & 0.0\% & 0.0283 $\pm$ 0.0179 & 8946.7000 $\pm$ 5479.3997 & 2.2220 $\pm$ 0.6976 & 666777.7778 $\pm$ 208290.8105 & 90.0\% & 69/83 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 4.17856 $\pm$ 0.0413 & 1270217.3000 $\pm$ 8410.6708 & 0.0\% & 0.0226 $\pm$ 0.0117 & 6767.0000 $\pm$ 3345.5285 & 1.3636 $\pm$ 0.5554 & 415000.0000 $\pm$ 171860.9903 & 100.0\% & 66/152 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 4.28299 $\pm$ 0.0702 & 1297171.0000 $\pm$ 7627.5490 & 0.0\% & 0.0280 $\pm$ 0.0137 & 8349.1000 $\pm$ 4065.5956 & 1.1803 $\pm$ 0.4989 & 357700.0000 $\pm$ 144956.5797 & 100.0\% & 76/138 \\
Q-learning ($\rho=0.05, \epsilon=0.9$) & 10.95564 $\pm$ 0.1662 & 3385292.5000 $\pm$ 21731.9319 & 0.0\% & 0.0418 $\pm$ 0.0216 & 13515.3000 $\pm$ 7494.2332 & 8.4737 $\pm$ 1.1036 & 2621111.1111 $\pm$ 328960.8029 & 90.0\% & 75/86 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 10.54643 $\pm$ 0.0798 & 3277532.3000 $\pm$ 18161.0016 & 0.0\% & 0.0419 $\pm$ 0.0162 & 12685.3000 $\pm$ 4823.0110 & 5.4080 $\pm$ 1.4687 & 1682625.0000 $\pm$ 448392.3888 & 80.0\% & 66/79 \\
Q-learning ($\rho=0.3, \epsilon=0.9$) & 10.37067 $\pm$ 0.0760 & 3219723.5000 $\pm$ 18550.0356 & 0.0\% & 0.0292 $\pm$ 0.0231 & 9203.1000 $\pm$ 7032.5092 & 3.3454 $\pm$ 1.8469 & 1038285.7143 $\pm$ 569908.4423 & 70.0\% & 68/82 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 10.75918 $\pm$ 0.2029 & 3232790.3000 $\pm$ 21805.9856 & 0.0\% & 0.0315 $\pm$ 0.0183 & 9817.8000 $\pm$ 5485.1292 & 4.5028 $\pm$ 2.5028 & 1378833.3333 $\pm$ 796713.1263 & 60.0\% & 69/111 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 10.81855 $\pm$ 0.2442 & 3299951.7000 $\pm$ 19867.0822 & 0.0\% & 0.0512 $\pm$ 0.0290 & 15617.3000 $\pm$ 8658.5057 & 2.2075 $\pm$ 0.5192 & 685500.0000 $\pm$ 165500.0000 & 20.0\% & 71/213 \\
Q-learning ($\rho=0.05, \epsilon=1$) & 28.41448 $\pm$ 0.5752 & 8751202.5000 $\pm$ 9411.5658 & 0.0\% & 0.0975 $\pm$ 0.0623 & 30976.8000 $\pm$ 19431.4598 & 26.8243 $\pm$ 0.4043 & 8315000.0000 $\pm$ 268000.0000 & 20.0\% & 72/83 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 28.09445 $\pm$ 0.3950 & 8746537.1000 $\pm$ 17063.6414 & 0.0\% & 0.1330 $\pm$ 0.1237 & 42667.7000 $\pm$ 39577.3723 & 21.1432 $\pm$ 4.3795 & 6613375.0000 $\pm$ 1345175.1687 & 80.0\% & 70/82 \\
Q-learning ($\rho=0.3, \epsilon=1$) & 28.15691 $\pm$ 0.4088 & 8735736.8000 $\pm$ 16185.1551 & 0.0\% & 0.1008 $\pm$ 0.0978 & 31559.3000 $\pm$ 30688.4362 & 12.3954 $\pm$ 5.6479 & 3848300.0000 $\pm$ 1720338.4580 & 100.0\% & 66/84 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 30.57344 $\pm$ 0.6988 & 8749544.5000 $\pm$ 12582.7589 & 0.0\% & 0.0891 $\pm$ 0.1044 & 25791.4000 $\pm$ 31442.1964 & 7.8898 $\pm$ 4.4143 & 2273800.0000 $\pm$ 1290161.6023 & 100.0\% & 71/181 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 30.92785 $\pm$ 0.3097 & 8748932.6000 $\pm$ 10139.2903 & 0.0\% & 0.0439 $\pm$ 0.0194 & 13493.7000 $\pm$ 6125.6220 & 16.7331 $\pm$ 9.8434 & 4780600.0000 $\pm$ 2805490.0891 & 50.0\% & 68/86 \\
Async Value Iteration & 0.29068 $\pm$ 0.0101 & 347362.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 67/87 \\
Value Iteration & 0.48309 $\pm$ 0.0289 & 553320.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 69/79 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.5$ (Problem 11).}
\label{tab:prob11stoch0.5}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 11) \\ ($\gamma$ = 0.5)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.05, \epsilon=0$) & 3.05628 $\pm$ 0.0417 & 931903.1000 $\pm$ 4335.6100 & 0.0\% & 0.0105 $\pm$ 0.0047 & 3205.2000 $\pm$ 1516.4140 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 38/238 \\
Q-learning ($\rho=0.1, \epsilon=0$) & 1.99090 $\pm$ 0.0282 & 608600.1000 $\pm$ 2705.2238 & 0.0\% & 0.0089 $\pm$ 0.0055 & 2631.0000 $\pm$ 1653.4711 & 1.7480 $\pm$ 0.0448 & 533700.0000 $\pm$ 8414.8678 & 100.0\% & 39/306 \\
Q-learning ($\rho=0.3, \epsilon=0$) & 1.19195 $\pm$ 0.0204 & 363139.1000 $\pm$ 8142.2723 & 0.0\% & 0.0080 $\pm$ 0.0030 & 2522.5000 $\pm$ 971.9032 & 0.6873 $\pm$ 0.1315 & 210000.0000 $\pm$ 40281.5094 & 100.0\% & 43/76 \\
Q-learning ($\rho=0.5, \epsilon=0$) & 1.05041 $\pm$ 0.0230 & 318803.0000 $\pm$ 6969.1476 & 0.0\% & 0.0075 $\pm$ 0.0036 & 2453.6000 $\pm$ 1079.3368 & 0.4852 $\pm$ 0.1418 & 148222.2222 $\pm$ 44681.0369 & 90.0\% & 47/109 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 1.03261 $\pm$ 0.0488 & 316623.4000 $\pm$ 14922.6060 & 0.0\% & 0.0090 $\pm$ 0.0054 & 2880.2000 $\pm$ 1719.5827 & 0.3469 $\pm$ 0.1628 & 109125.0000 $\pm$ 51933.7017 & 80.0\% & 59/126 \\
Q-learning ($\rho=0.05, \epsilon=0.25$) & 3.09059 $\pm$ 0.0334 & 962644.0000 $\pm$ 4848.7360 & 0.0\% & 0.0114 $\pm$ 0.0049 & 3574.5000 $\pm$ 1554.0538 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 40/258 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 2.12340 $\pm$ 0.0382 & 660166.5000 $\pm$ 2695.4398 & 0.0\% & 0.0123 $\pm$ 0.0036 & 3998.8000 $\pm$ 1317.5341 & 1.8310 $\pm$ 0.0649 & 570000.0000 $\pm$ 14906.3745 & 100.0\% & 48/95 \\
Q-learning ($\rho=0.3, \epsilon=0.25$) & 1.54959 $\pm$ 0.0322 & 481027.4000 $\pm$ 3625.3863 & 0.0\% & 0.0108 $\pm$ 0.0063 & 3528.0000 $\pm$ 2148.9767 & 0.7006 $\pm$ 0.0974 & 219800.0000 $\pm$ 30632.6623 & 100.0\% & 38/88 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.67900 $\pm$ 0.0304 & 514450.0000 $\pm$ 4841.6683 & 0.0\% & 0.0083 $\pm$ 0.0029 & 2706.6000 $\pm$ 968.5790 & 0.7044 $\pm$ 0.4142 & 216571.4286 $\pm$ 122715.5330 & 70.0\% & 68/310 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 2.02010 $\pm$ 0.0134 & 618068.0000 $\pm$ 4699.3731 & 0.0\% & 0.0132 $\pm$ 0.0067 & 3988.8000 $\pm$ 2111.5785 & 0.3730 $\pm$ 0.1942 & 116500.0000 $\pm$ 60911.8215 & 100.0\% & 102/279 \\
Q-learning ($\rho=0.05, \epsilon=0.5$) & 3.31060 $\pm$ 0.0454 & 1051958.0000 $\pm$ 7819.2191 & 0.0\% & 0.0102 $\pm$ 0.0050 & 3123.4000 $\pm$ 1505.8675 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 51/146 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 2.47391 $\pm$ 0.0344 & 780987.2000 $\pm$ 5454.8317 & 0.0\% & 0.0098 $\pm$ 0.0069 & 3081.4000 $\pm$ 1978.9308 & 1.9975 $\pm$ 0.0654 & 631888.8889 $\pm$ 17291.2595 & 90.0\% & 35/77 \\
Q-learning ($\rho=0.3, \epsilon=0.5$) & 2.10076 $\pm$ 0.0147 & 667489.6000 $\pm$ 3971.0397 & 0.0\% & 0.0146 $\pm$ 0.0062 & 4812.3000 $\pm$ 1918.8502 & 0.6891 $\pm$ 0.0249 & 221800.0000 $\pm$ 7717.5126 & 100.0\% & 38/109 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 2.37681 $\pm$ 0.0257 & 759175.7000 $\pm$ 4896.8396 & 0.0\% & 0.0118 $\pm$ 0.0060 & 3729.3000 $\pm$ 1942.0390 & 0.5349 $\pm$ 0.1143 & 174300.0000 $\pm$ 38946.2450 & 100.0\% & 66/301 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 2.92918 $\pm$ 0.0494 & 926939.8000 $\pm$ 10533.7296 & 0.0\% & 0.0124 $\pm$ 0.0065 & 4034.1000 $\pm$ 2156.0668 & 1.0520 $\pm$ 0.4108 & 331285.7143 $\pm$ 130550.1702 & 70.0\% & 81/275 \\
Q-learning ($\rho=0.05, \epsilon=0.75$) & 4.27226 $\pm$ 0.0507 & 1399634.9000 $\pm$ 11249.3949 & 0.0\% & 0.0064 $\pm$ 0.0032 & 2182.1000 $\pm$ 1130.1038 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 48/90 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 3.70340 $\pm$ 0.0442 & 1214265.8000 $\pm$ 7179.8259 & 0.0\% & 0.0149 $\pm$ 0.0127 & 4909.4000 $\pm$ 4066.7467 & 2.6810 $\pm$ 0.3665 & 881222.2222 $\pm$ 119554.5229 & 90.0\% & 32/102 \\
Q-learning ($\rho=0.3, \epsilon=0.75$) & 3.82740 $\pm$ 0.0634 & 1242230.3000 $\pm$ 13564.5511 & 0.0\% & 0.0088 $\pm$ 0.0052 & 2930.9000 $\pm$ 1760.8187 & 2.1078 $\pm$ 0.8438 & 686857.1429 $\pm$ 277170.1018 & 70.0\% & 41/166 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 4.48964 $\pm$ 0.0547 & 1462640.9000 $\pm$ 15725.0141 & 0.0\% & 0.0069 $\pm$ 0.0031 & 2415.4000 $\pm$ 1131.9916 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 70/317 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 5.41929 $\pm$ 0.0774 & 1769062.4000 $\pm$ 12003.8286 & 0.0\% & 0.0074 $\pm$ 0.0041 & 2355.2000 $\pm$ 1365.1223 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 69/228 \\
Q-learning ($\rho=0.05, \epsilon=0.9$) & 7.48892 $\pm$ 0.1016 & 2508777.8000 $\pm$ 25977.4317 & 0.0\% & 0.0062 $\pm$ 0.0033 & 2158.8000 $\pm$ 1161.8588 & 6.4169 $\pm$ 0.5565 & 2151200.0000 $\pm$ 185532.0996 & 50.0\% & 48/84 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 7.37564 $\pm$ 0.0839 & 2462495.5000 $\pm$ 30284.0138 & 0.0\% & 0.0085 $\pm$ 0.0082 & 2984.9000 $\pm$ 2743.6969 & 4.2728 $\pm$ 1.4063 & 1426800.0000 $\pm$ 473715.9064 & 100.0\% & 43/96 \\
Q-learning ($\rho=0.3, \epsilon=0.9$) & 8.10403 $\pm$ 0.1603 & 2709057.6000 $\pm$ 41297.9039 & 0.0\% & 0.0064 $\pm$ 0.0023 & 2127.9000 $\pm$ 887.1851 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 41/127 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 9.13370 $\pm$ 0.1395 & 3050909.5000 $\pm$ 31495.7896 & 0.0\% & 0.0067 $\pm$ 0.0041 & 2185.0000 $\pm$ 1329.1192 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 53/323 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 10.22223 $\pm$ 0.1653 & 3415851.1000 $\pm$ 36943.7384 & 0.0\% & 0.0093 $\pm$ 0.0057 & 3265.0000 $\pm$ 1934.7822 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 85/381 \\
Q-learning ($\rho=0.05, \epsilon=1$) & 16.79910 $\pm$ 0.1905 & 5719151.1000 $\pm$ 58057.9365 & 0.0\% & 0.0043 $\pm$ 0.0021 & 1500.0000 $\pm$ 821.7840 & 13.2550 $\pm$ 2.0974 & 4527000.0000 $\pm$ 724314.5035 & 40.0\% & 46/80 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 16.70501 $\pm$ 0.1752 & 5693211.2000 $\pm$ 51659.8073 & 0.0\% & 0.0060 $\pm$ 0.0078 & 1971.9000 $\pm$ 2369.6760 & 11.3464 $\pm$ 4.3977 & 3842000.0000 $\pm$ 1474000.0000 & 20.0\% & 40/81 \\
Q-learning ($\rho=0.3, \epsilon=1$) & 16.81030 $\pm$ 0.1995 & 5718518.9000 $\pm$ 50499.9419 & 0.0\% & 0.0058 $\pm$ 0.0033 & 1854.1000 $\pm$ 1014.0778 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 51/102 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 16.84281 $\pm$ 0.2543 & 5729605.4000 $\pm$ 67141.3314 & 0.0\% & 0.0127 $\pm$ 0.0117 & 4527.9000 $\pm$ 4167.9568 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 61/275 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 16.70733 $\pm$ 0.1561 & 5676013.0000 $\pm$ 51046.4526 & 0.0\% & 0.0059 $\pm$ 0.0042 & 1975.9000 $\pm$ 1363.3594 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 40/211 \\
Async Value Iteration & 0.93243 $\pm$ 0.0116 & 1359328.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 42/75 \\
Value Iteration & 1.38258 $\pm$ 0.0123 & 2013312.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 48/66 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.7$ (Problem 11).}
\label{tab:prob11stoch0.7}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 11) \\ ($\gamma$ = 0.7)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.05, \epsilon=0$) & 1.85072 $\pm$ 0.0295 & 571158.4000 $\pm$ 1756.1736 & 0.0\% & 0.0075 $\pm$ 0.0034 & 2390.2000 $\pm$ 1008.7788 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/285 \\
Q-learning ($\rho=0.1, \epsilon=0$) & 1.14824 $\pm$ 0.0237 & 356490.7000 $\pm$ 1679.6158 & 0.0\% & 0.0078 $\pm$ 0.0033 & 2359.9000 $\pm$ 993.0394 & 0.9849 $\pm$ 0.0242 & 305800.0000 $\pm$ 7639.3717 & 100.0\% & 31/41 \\
Q-learning ($\rho=0.3, \epsilon=0$) & 0.65108 $\pm$ 0.0161 & 202609.4000 $\pm$ 3396.0761 & 0.0\% & 0.0069 $\pm$ 0.0023 & 2246.9000 $\pm$ 733.8597 & 0.3335 $\pm$ 0.0299 & 104000.0000 $\pm$ 9121.4034 & 100.0\% & 29/42 \\
Q-learning ($\rho=0.5, \epsilon=0$) & 0.58352 $\pm$ 0.0212 & 176486.2000 $\pm$ 5260.8166 & 0.0\% & 0.0078 $\pm$ 0.0041 & 2234.4000 $\pm$ 986.1301 & 0.2652 $\pm$ 0.0907 & 81600.0000 $\pm$ 25865.8075 & 100.0\% & 31/62 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.55968 $\pm$ 0.0267 & 172331.0000 $\pm$ 5244.1676 & 0.0\% & 0.0081 $\pm$ 0.0032 & 2443.8000 $\pm$ 1067.0162 & 0.2965 $\pm$ 0.1341 & 91000.0000 $\pm$ 42092.7547 & 100.0\% & 28/52 \\
Q-learning ($\rho=0.05, \epsilon=0.25$) & 1.87500 $\pm$ 0.0236 & 590310.7000 $\pm$ 2177.8359 & 0.0\% & 0.0095 $\pm$ 0.0053 & 3295.1000 $\pm$ 2025.5409 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 28/65 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 1.24466 $\pm$ 0.0400 & 389756.7000 $\pm$ 1779.5030 & 0.0\% & 0.0091 $\pm$ 0.0033 & 2694.3000 $\pm$ 919.2288 & 1.0451 $\pm$ 0.0761 & 327000.0000 $\pm$ 15588.4573 & 100.0\% & 25/57 \\
Q-learning ($\rho=0.3, \epsilon=0.25$) & 0.80251 $\pm$ 0.0194 & 252618.3000 $\pm$ 1626.5426 & 0.0\% & 0.0068 $\pm$ 0.0034 & 2190.8000 $\pm$ 1129.2834 & 0.3748 $\pm$ 0.0392 & 119300.0000 $\pm$ 12720.4560 & 100.0\% & 29/118 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.78585 $\pm$ 0.0135 & 249014.0000 $\pm$ 1344.5959 & 0.0\% & 0.0066 $\pm$ 0.0030 & 2190.0000 $\pm$ 799.4007 & 0.2369 $\pm$ 0.0311 & 75900.0000 $\pm$ 10520.9315 & 100.0\% & 29/75 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.88708 $\pm$ 0.0174 & 275623.1000 $\pm$ 1277.1430 & 0.0\% & 0.0069 $\pm$ 0.0042 & 2172.8000 $\pm$ 1219.5270 & 0.2573 $\pm$ 0.1515 & 80100.0000 $\pm$ 46601.3948 & 100.0\% & 37/192 \\
Q-learning ($\rho=0.05, \epsilon=0.5$) & 2.03455 $\pm$ 0.0377 & 655294.6000 $\pm$ 2854.5637 & 0.0\% & 0.0078 $\pm$ 0.0031 & 2561.8000 $\pm$ 1047.6895 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/122 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 1.46130 $\pm$ 0.0131 & 472283.0000 $\pm$ 953.4786 & 0.0\% & 0.0099 $\pm$ 0.0064 & 3090.8000 $\pm$ 1844.6877 & 1.1263 $\pm$ 0.0681 & 365800.0000 $\pm$ 24770.1433 & 100.0\% & 31/44 \\
Q-learning ($\rho=0.3, \epsilon=0.5$) & 1.09836 $\pm$ 0.0206 & 354386.5000 $\pm$ 1866.4678 & 0.0\% & 0.0087 $\pm$ 0.0035 & 2771.8000 $\pm$ 1181.1545 & 0.3983 $\pm$ 0.0440 & 130500.0000 $\pm$ 13522.2040 & 100.0\% & 30/46 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 1.13065 $\pm$ 0.0174 & 361634.5000 $\pm$ 1266.2115 & 0.0\% & 0.0076 $\pm$ 0.0041 & 2618.4000 $\pm$ 1386.6625 & 0.2841 $\pm$ 0.0807 & 92900.0000 $\pm$ 24320.5674 & 100.0\% & 36/142 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 1.25506 $\pm$ 0.0138 & 404392.1000 $\pm$ 2022.1663 & 0.0\% & 0.0064 $\pm$ 0.0029 & 1990.8000 $\pm$ 1007.2874 & 0.2065 $\pm$ 0.0271 & 67600.0000 $\pm$ 9624.9675 & 100.0\% & 38/368 \\
Q-learning ($\rho=0.05, \epsilon=0.75$) & 2.69296 $\pm$ 0.0191 & 892406.4000 $\pm$ 5942.4291 & 0.0\% & 0.0112 $\pm$ 0.0073 & 3719.5000 $\pm$ 2462.0602 & 2.4583 $\pm$ 0.1202 & 815444.4444 $\pm$ 41131.5265 & 90.0\% & 27/57 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 2.25037 $\pm$ 0.0323 & 751469.6000 $\pm$ 3122.7089 & 0.0\% & 0.0077 $\pm$ 0.0029 & 2562.0000 $\pm$ 1019.4048 & 1.2703 $\pm$ 0.1051 & 425400.0000 $\pm$ 36540.9359 & 100.0\% & 28/44 \\
Q-learning ($\rho=0.3, \epsilon=0.75$) & 2.03944 $\pm$ 0.0189 & 679102.1000 $\pm$ 4756.2187 & 0.0\% & 0.0140 $\pm$ 0.0067 & 4856.2000 $\pm$ 2354.3572 & 0.4792 $\pm$ 0.0430 & 164200.0000 $\pm$ 15548.6334 & 100.0\% & 26/49 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 2.17193 $\pm$ 0.0318 & 715946.6000 $\pm$ 6384.1643 & 0.0\% & 0.0097 $\pm$ 0.0062 & 3138.9000 $\pm$ 1924.8360 & 0.4323 $\pm$ 0.1421 & 144800.0000 $\pm$ 47509.5780 & 100.0\% & 33/63 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 2.42936 $\pm$ 0.0384 & 801925.5000 $\pm$ 8217.3459 & 0.0\% & 0.0094 $\pm$ 0.0053 & 3023.2000 $\pm$ 1541.6154 & 0.4701 $\pm$ 0.1764 & 158300.0000 $\pm$ 58027.6658 & 100.0\% & 35/100 \\
Q-learning ($\rho=0.05, \epsilon=0.9$) & 4.93538 $\pm$ 0.0688 & 1663924.7000 $\pm$ 19238.1992 & 0.0\% & 0.0065 $\pm$ 0.0052 & 1999.6000 $\pm$ 1381.8728 & 2.9590 $\pm$ 0.1871 & 1000700.0000 $\pm$ 61799.7573 & 100.0\% & 31/55 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 4.80960 $\pm$ 0.0639 & 1626720.0000 $\pm$ 21414.2769 & 0.0\% & 0.0060 $\pm$ 0.0050 & 2086.5000 $\pm$ 1628.0246 & 1.5324 $\pm$ 0.1175 & 520800.0000 $\pm$ 40703.3168 & 100.0\% & 27/44 \\
Q-learning ($\rho=0.3, \epsilon=0.9$) & 4.86495 $\pm$ 0.0493 & 1651366.2000 $\pm$ 15328.2049 & 0.0\% & 0.0057 $\pm$ 0.0036 & 1932.0000 $\pm$ 1066.7638 & 0.6609 $\pm$ 0.1607 & 228100.0000 $\pm$ 57118.2108 & 100.0\% & 27/58 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 5.22074 $\pm$ 0.1232 & 1750767.3000 $\pm$ 14806.5850 & 0.0\% & 0.0106 $\pm$ 0.0045 & 3021.4000 $\pm$ 1571.2568 & 0.8291 $\pm$ 0.3267 & 279900.0000 $\pm$ 110134.8719 & 100.0\% & 32/91 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 5.65502 $\pm$ 0.0808 & 1912059.2000 $\pm$ 18695.1183 & 0.0\% & 0.0048 $\pm$ 0.0029 & 1601.6000 $\pm$ 1027.8246 & 2.2342 $\pm$ 0.0000 & 759000.0000 $\pm$ 0.0000 & 10.0\% & 33/88 \\
Q-learning ($\rho=0.05, \epsilon=1$) & 15.41285 $\pm$ 0.0935 & 5318939.5000 $\pm$ 38522.8975 & 0.0\% & 0.0071 $\pm$ 0.0047 & 2445.2000 $\pm$ 1689.7547 & 6.1668 $\pm$ 1.4009 & 2127100.0000 $\pm$ 485526.4050 & 100.0\% & 27/51 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 15.39910 $\pm$ 0.1935 & 5310918.5000 $\pm$ 52614.4491 & 0.0\% & 0.0065 $\pm$ 0.0060 & 2343.2000 $\pm$ 2314.2856 & 3.3551 $\pm$ 0.5765 & 1156000.0000 $\pm$ 191039.2630 & 100.0\% & 25/46 \\
Q-learning ($\rho=0.3, \epsilon=1$) & 15.47657 $\pm$ 0.1695 & 5346496.6000 $\pm$ 52074.0087 & 0.0\% & 0.0070 $\pm$ 0.0131 & 2170.3000 $\pm$ 4115.2852 & 1.5341 $\pm$ 0.4021 & 533700.0000 $\pm$ 141861.9399 & 100.0\% & 32/52 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 15.47259 $\pm$ 0.2803 & 5334627.2000 $\pm$ 64805.3006 & 0.0\% & 0.0066 $\pm$ 0.0032 & 2404.2000 $\pm$ 1023.9160 & 5.0898 $\pm$ 3.5793 & 1761285.7143 $\pm$ 1225453.5853 & 70.0\% & 26/97 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 15.40955 $\pm$ 0.1712 & 5329222.6000 $\pm$ 49331.8510 & 0.0\% & 0.0094 $\pm$ 0.0073 & 3404.0000 $\pm$ 2618.4177 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 32/133 \\
Async Value Iteration & 0.39380 $\pm$ 0.0078 & 582080.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 31/48 \\
Value Iteration & 0.61098 $\pm$ 0.0218 & 866272.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 29/41 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.9$ (Problem 11).}
\label{tab:prob11stoch0.9}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 11) \\ ($\gamma$ = 0.9)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.05, \epsilon=0$) & 1.27863 $\pm$ 0.0220 & 402517.4000 $\pm$ 1531.6856 & 0.0\% & 0.0063 $\pm$ 0.0020 & 1962.7000 $\pm$ 609.9456 & 1.2686 $\pm$ 0.0234 & 399500.0000 $\pm$ 3278.7193 & 40.0\% & 25/622 \\
Q-learning ($\rho=0.1, \epsilon=0$) & 0.78346 $\pm$ 0.0149 & 244012.8000 $\pm$ 1006.6520 & 0.0\% & 0.0056 $\pm$ 0.0013 & 1728.4000 $\pm$ 349.4402 & 0.6537 $\pm$ 0.0220 & 204400.0000 $\pm$ 5986.6518 & 100.0\% & 23/32 \\
Q-learning ($\rho=0.3, \epsilon=0$) & 0.42620 $\pm$ 0.0100 & 134923.5000 $\pm$ 1267.5736 & 0.0\% & 0.0053 $\pm$ 0.0012 & 1692.2000 $\pm$ 430.9220 & 0.2215 $\pm$ 0.0144 & 70400.0000 $\pm$ 3411.7444 & 100.0\% & 22/38 \\
Q-learning ($\rho=0.5, \epsilon=0$) & 0.37307 $\pm$ 0.0201 & 115730.1000 $\pm$ 3152.5928 & 0.0\% & 0.0059 $\pm$ 0.0017 & 1798.7000 $\pm$ 519.0761 & 0.1796 $\pm$ 0.0522 & 54000.0000 $\pm$ 16983.6523 & 90.0\% & 26/32 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.35158 $\pm$ 0.0103 & 109529.8000 $\pm$ 2347.4768 & 0.0\% & 0.0076 $\pm$ 0.0061 & 1675.4000 $\pm$ 436.1360 & 0.1594 $\pm$ 0.0886 & 49800.0000 $\pm$ 27128.5827 & 100.0\% & 22/31 \\
Q-learning ($\rho=0.05, \epsilon=0.25$) & 1.31733 $\pm$ 0.0158 & 421869.2000 $\pm$ 1067.8852 & 0.0\% & 0.0072 $\pm$ 0.0021 & 2341.6000 $\pm$ 601.9774 & 1.3034 $\pm$ 0.0097 & 418000.0000 $\pm$ 4301.1626 & 40.0\% & 23/29 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 0.84795 $\pm$ 0.0137 & 273211.9000 $\pm$ 747.9059 & 0.0\% & 0.0060 $\pm$ 0.0037 & 1993.6000 $\pm$ 949.0605 & 0.6631 $\pm$ 0.0242 & 213800.0000 $\pm$ 8518.2158 & 100.0\% & 22/30 \\
Q-learning ($\rho=0.3, \epsilon=0.25$) & 0.52191 $\pm$ 0.0093 & 168343.1000 $\pm$ 603.8706 & 0.0\% & 0.0065 $\pm$ 0.0023 & 1990.0000 $\pm$ 605.5198 & 0.2346 $\pm$ 0.0223 & 76400.0000 $\pm$ 6843.9755 & 100.0\% & 22/33 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.47103 $\pm$ 0.0143 & 150304.9000 $\pm$ 799.3068 & 0.0\% & 0.0048 $\pm$ 0.0018 & 1637.8000 $\pm$ 494.4348 & 0.1729 $\pm$ 0.0353 & 55300.0000 $\pm$ 10344.5638 & 100.0\% & 22/30 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.48917 $\pm$ 0.0140 & 153594.8000 $\pm$ 1154.1807 & 0.0\% & 0.0065 $\pm$ 0.0008 & 1936.3000 $\pm$ 387.2782 & 0.1570 $\pm$ 0.0340 & 49100.0000 $\pm$ 10074.2245 & 100.0\% & 23/161 \\
Q-learning ($\rho=0.05, \epsilon=0.5$) & 1.43533 $\pm$ 0.0133 & 472931.3000 $\pm$ 1386.4713 & 0.0\% & 0.0080 $\pm$ 0.0028 & 2720.3000 $\pm$ 898.2796 & 1.3476 $\pm$ 0.0289 & 443600.0000 $\pm$ 8879.1892 & 100.0\% & 22/29 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 1.02841 $\pm$ 0.0125 & 337065.6000 $\pm$ 816.3183 & 0.0\% & 0.0088 $\pm$ 0.0023 & 3119.2000 $\pm$ 882.9344 & 0.6871 $\pm$ 0.0226 & 226000.0000 $\pm$ 5692.0998 & 100.0\% & 23/33 \\
Q-learning ($\rho=0.3, \epsilon=0.5$) & 0.74511 $\pm$ 0.0119 & 242345.7000 $\pm$ 950.0345 & 0.0\% & 0.0082 $\pm$ 0.0024 & 2677.6000 $\pm$ 785.5479 & 0.2627 $\pm$ 0.0294 & 85800.0000 $\pm$ 7547.1849 & 100.0\% & 23/30 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.68277 $\pm$ 0.0106 & 224632.0000 $\pm$ 818.2979 & 0.0\% & 0.0076 $\pm$ 0.0025 & 2580.5000 $\pm$ 770.9068 & 0.1686 $\pm$ 0.0207 & 56000.0000 $\pm$ 7183.3140 & 100.0\% & 22/37 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.69505 $\pm$ 0.0094 & 227732.5000 $\pm$ 1397.4116 & 0.0\% & 0.0064 $\pm$ 0.0017 & 2167.3000 $\pm$ 607.9712 & 0.1483 $\pm$ 0.0341 & 49300.0000 $\pm$ 10982.2584 & 100.0\% & 24/30 \\
Q-learning ($\rho=0.05, \epsilon=0.75$) & 1.93422 $\pm$ 0.0228 & 654523.0000 $\pm$ 2364.1268 & 0.0\% & 0.0099 $\pm$ 0.0044 & 3357.4000 $\pm$ 1379.9961 & 1.5492 $\pm$ 0.0578 & 524500.0000 $\pm$ 13843.7712 & 100.0\% & 22/36 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 1.63222 $\pm$ 0.0211 & 549482.2000 $\pm$ 2786.6671 & 0.0\% & 0.0081 $\pm$ 0.0021 & 2814.4000 $\pm$ 908.8171 & 0.7917 $\pm$ 0.0435 & 268300.0000 $\pm$ 13520.7248 & 100.0\% & 22/29 \\
Q-learning ($\rho=0.3, \epsilon=0.75$) & 1.42428 $\pm$ 0.0276 & 476723.7000 $\pm$ 3385.8993 & 0.0\% & 0.0080 $\pm$ 0.0045 & 2788.3000 $\pm$ 1691.7654 & 0.2968 $\pm$ 0.0298 & 102700.0000 $\pm$ 9839.2073 & 100.0\% & 22/32 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.38091 $\pm$ 0.0135 & 465512.0000 $\pm$ 3544.0541 & 0.0\% & 0.0079 $\pm$ 0.0020 & 2541.1000 $\pm$ 597.5407 & 0.2098 $\pm$ 0.0215 & 70100.0000 $\pm$ 6122.9078 & 100.0\% & 23/29 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.41781 $\pm$ 0.0196 & 475307.6000 $\pm$ 2213.8200 & 0.0\% & 0.0082 $\pm$ 0.0037 & 2767.1000 $\pm$ 949.0730 & 0.1819 $\pm$ 0.0238 & 59700.0000 $\pm$ 7823.6820 & 100.0\% & 22/66 \\
Q-learning ($\rho=0.05, \epsilon=0.9$) & 3.70833 $\pm$ 0.0695 & 1272329.3000 $\pm$ 8113.6820 & 0.0\% & 0.0083 $\pm$ 0.0059 & 2779.2000 $\pm$ 1605.7997 & 1.9743 $\pm$ 0.1360 & 681400.0000 $\pm$ 51734.3213 & 100.0\% & 22/28 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 3.59731 $\pm$ 0.0593 & 1233127.9000 $\pm$ 14698.8456 & 0.0\% & 0.0071 $\pm$ 0.0050 & 2438.2000 $\pm$ 1678.0681 & 0.9816 $\pm$ 0.0597 & 339900.0000 $\pm$ 19206.5093 & 100.0\% & 22/40 \\
Q-learning ($\rho=0.3, \epsilon=0.9$) & 3.50814 $\pm$ 0.0535 & 1210221.3000 $\pm$ 10184.3410 & 0.0\% & 0.0059 $\pm$ 0.0023 & 2050.8000 $\pm$ 907.8454 & 0.3729 $\pm$ 0.0360 & 130100.0000 $\pm$ 12397.1771 & 100.0\% & 22/29 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 3.53971 $\pm$ 0.0240 & 1218752.1000 $\pm$ 11656.3795 & 0.0\% & 0.0083 $\pm$ 0.0054 & 2860.3000 $\pm$ 2156.4909 & 0.2771 $\pm$ 0.0399 & 95800.0000 $\pm$ 14743.1340 & 100.0\% & 23/30 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 3.59111 $\pm$ 0.0557 & 1236672.1000 $\pm$ 9247.5373 & 0.0\% & 0.0065 $\pm$ 0.0052 & 2305.2000 $\pm$ 1751.9880 & 0.2315 $\pm$ 0.0515 & 80700.0000 $\pm$ 17675.1238 & 100.0\% & 23/48 \\
Q-learning ($\rho=0.05, \epsilon=1$) & 14.25785 $\pm$ 0.1472 & 4990352.9000 $\pm$ 31912.7481 & 0.0\% & 0.0049 $\pm$ 0.0041 & 1902.8000 $\pm$ 1634.7228 & 3.5919 $\pm$ 0.3768 & 1260400.0000 $\pm$ 122172.1736 & 100.0\% & 22/35 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 14.13757 $\pm$ 0.1038 & 4960982.4000 $\pm$ 33989.7238 & 0.0\% & 0.0055 $\pm$ 0.0048 & 1922.8000 $\pm$ 1818.9051 & 1.8594 $\pm$ 0.3989 & 656800.0000 $\pm$ 138768.7285 & 100.0\% & 23/29 \\
Q-learning ($\rho=0.3, \epsilon=1$) & 14.24336 $\pm$ 0.1430 & 5003448.1000 $\pm$ 36205.8142 & 0.0\% & 0.0053 $\pm$ 0.0034 & 1959.2000 $\pm$ 1138.7284 & 0.6274 $\pm$ 0.1134 & 224100.0000 $\pm$ 40515.3057 & 100.0\% & 22/28 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 14.17406 $\pm$ 0.1845 & 4979801.0000 $\pm$ 44084.7961 & 0.0\% & 0.0079 $\pm$ 0.0083 & 2509.2000 $\pm$ 2684.7604 & 0.4008 $\pm$ 0.0904 & 142000.0000 $\pm$ 30106.4777 & 100.0\% & 24/28 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 14.28713 $\pm$ 0.2073 & 4996836.4000 $\pm$ 53793.4112 & 0.0\% & 0.0066 $\pm$ 0.0072 & 2100.7000 $\pm$ 1831.7205 & 0.3475 $\pm$ 0.0412 & 123600.0000 $\pm$ 14242.1908 & 100.0\% & 22/166 \\
Async Value Iteration & 0.19530 $\pm$ 0.0071 & 291040.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 23/31 \\
Value Iteration & 0.27897 $\pm$ 0.0099 & 410880.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 23/29 \\
\hline
\end{tabular}
\begin{tabular}{llccccccccc}
\hline
\makecell{Problem} & \makecell{Algorithm \\ ($\gamma$ = 0.5)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
\multirow{3}{*}{Problem 1} & Q-learning ($\rho=0.1$, $\epsilon$-decay) & 3.24582 $\pm$ 0.0481 & 975975.5000 $\pm$ 12459.5353 & 0.0\% & 0.0074 $\pm$ 0.0049 & 2509.1000 $\pm$ 1566.0333 & 3.2671 $\pm$ 0.0000 & 944000.0000 $\pm$ 0.0000 & 10.0\% & 50/128 \\
 & Q-learning ($\rho=0.5$, $\epsilon$-decay) & 4.10926 $\pm$ 0.0812 & 1232561.3000 $\pm$ 24785.4891 & 0.0\% & 0.0060 $\pm$ 0.0070 & 1741.4000 $\pm$ 1814.7200 & 3.7953 $\pm$ 0.1545 & 1144700.0000 $\pm$ 44643.1406 & 100.0\% & 67/229 \\
 & Q-learning ($\rho=0.7$, $\epsilon$-decay) & 4.79570 $\pm$ 0.0414 & 1436071.3000 $\pm$ 10869.9424 & 0.0\% & 0.0063 $\pm$ 0.0049 & 2151.4000 $\pm$ 1639.6912 & 4.4272 $\pm$ 0.0812 & 1331111.1111 $\pm$ 25653.4357 & 90.0\% & 78/221 \\
\hline
\multirow{3}{*}{Problem 10} & Q-learning ($\rho=0.1$, $\epsilon$-decay) & 8.58504 $\pm$ 0.0795 & 2559279.9000 $\pm$ 8432.7009 & 0.0\% & 0.1930 $\pm$ 0.1375 & 60781.8000 $\pm$ 43576.0453 & 8.2682 $\pm$ 0.1506 & 2470200.0000 $\pm$ 50469.3967 & 100.0\% & 126/239 \\
 & Q-learning ($\rho=0.5$, $\epsilon$-decay) & 10.73371 $\pm$ 0.1061 & 3188840.5000 $\pm$ 17703.9743 & 0.0\% & 0.1896 $\pm$ 0.1667 & 59183.9000 $\pm$ 52306.6374 & 9.2165 $\pm$ 0.1096 & 2762800.0000 $\pm$ 31054.1463 & 100.0\% & 210/399 \\
 & Q-learning ($\rho=0.7$, $\epsilon$-decay) & 12.64540 $\pm$ 0.1723 & 3698278.3000 $\pm$ 22997.6596 & 0.0\% & 0.2308 $\pm$ 0.1973 & 70310.9000 $\pm$ 59964.0379 & 11.1641 $\pm$ 0.2273 & 3285444.4444 $\pm$ 37706.7961 & 90.0\% & 231/686 \\
\hline
\multirow{3}{*}{Problem 11} & Q-learning ($\rho=0.1$, $\epsilon$-decay) & 3.51188 $\pm$ 0.0792 & 1034769.7000 $\pm$ 17122.5113 & 0.0\% & 0.0123 $\pm$ 0.0097 & 3871.0000 $\pm$ 3051.3563 & 2.9562 $\pm$ 0.1796 & 879600.0000 $\pm$ 47417.7182 & 100.0\% & 44/82 \\
 & Q-learning ($\rho=0.5$, $\epsilon$-decay) & 4.43853 $\pm$ 0.0516 & 1300652.8000 $\pm$ 9965.3303 & 0.0\% & 0.0070 $\pm$ 0.0055 & 1889.8000 $\pm$ 1337.9283 & 3.6388 $\pm$ 0.1191 & 1080200.0000 $\pm$ 33969.9868 & 100.0\% & 47/162 \\
 & Q-learning ($\rho=0.7$, $\epsilon$-decay) & 5.15350 $\pm$ 0.0625 & 1510802.2000 $\pm$ 22221.0360 & 0.0\% & 0.0101 $\pm$ 0.0100 & 3000.6000 $\pm$ 2657.1842 & 4.4489 $\pm$ 0.1049 & 1316400.0000 $\pm$ 29127.9934 & 100.0\% & 69/260 \\
\hline
\end{tabular}
\begin{tabular}{llccccccccc}
\hline
\makecell{Problem} & \makecell{Algorithm \\ ($\gamma$ = 0.7)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
\multirow{3}{*}{Problem 1} & Q-learning ($\rho=0.1$, $\epsilon$-decay) & 2.16270 $\pm$ 0.0419 & 658836.4000 $\pm$ 9598.6608 & 0.0\% & 0.0067 $\pm$ 0.0069 & 2038.3000 $\pm$ 2274.6604 & 2.1245 $\pm$ 0.0848 & 644400.0000 $\pm$ 16740.3704 & 50.0\% & 36/52 \\
 & Q-learning ($\rho=0.5$, $\epsilon$-decay) & 2.33761 $\pm$ 0.0476 & 714369.3000 $\pm$ 10360.6553 & 0.0\% & 0.0057 $\pm$ 0.0046 & 1664.8000 $\pm$ 1389.9136 & 2.2245 $\pm$ 0.0736 & 682400.0000 $\pm$ 15007.9979 & 100.0\% & 43/89 \\
 & Q-learning ($\rho=0.7$, $\epsilon$-decay) & 2.54275 $\pm$ 0.0339 & 779184.0000 $\pm$ 9794.5332 & 0.0\% & 0.0087 $\pm$ 0.0050 & 2668.1000 $\pm$ 1413.2517 & 2.3245 $\pm$ 0.0358 & 716100.0000 $\pm$ 12856.5159 & 100.0\% & 40/964 \\
\hline
\multirow{3}{*}{Problem 10} & Q-learning ($\rho=0.1$, $\epsilon$-decay) & 5.95362 $\pm$ 0.2101 & 1740023.6000 $\pm$ 12232.4373 & 0.0\% & 0.0666 $\pm$ 0.0791 & 20799.5000 $\pm$ 25673.8536 & 5.6562 $\pm$ 0.3261 & 1657250.0000 $\pm$ 72912.1903 & 40.0\% & 90/117 \\
 & Q-learning ($\rho=0.5$, $\epsilon$-decay) & 6.25790 $\pm$ 0.1271 & 1890867.9000 $\pm$ 19252.7588 & 0.0\% & 0.1419 $\pm$ 0.1046 & 44964.1000 $\pm$ 33965.3956 & 5.2121 $\pm$ 0.2097 & 1590800.0000 $\pm$ 48186.7202 & 100.0\% & 106/221 \\
 & Q-learning ($\rho=0.7$, $\epsilon$-decay) & 6.95639 $\pm$ 0.1001 & 2080745.9000 $\pm$ 11179.6210 & 0.0\% & 0.1271 $\pm$ 0.0869 & 38293.5000 $\pm$ 25260.4927 & 5.6864 $\pm$ 0.2002 & 1720100.0000 $\pm$ 52605.0378 & 100.0\% & 143/252 \\
\hline
\multirow{3}{*}{Problem 11} & Q-learning ($\rho=0.1$, $\epsilon$-decay) & 2.30780 $\pm$ 0.0611 & 696267.3000 $\pm$ 15229.0235 & 0.0\% & 0.0065 $\pm$ 0.0044 & 1979.8000 $\pm$ 1376.0974 & 1.7137 $\pm$ 0.0921 & 525600.0000 $\pm$ 27372.2487 & 100.0\% & 24/52 \\
 & Q-learning ($\rho=0.5$, $\epsilon$-decay) & 2.50699 $\pm$ 0.0438 & 746330.8000 $\pm$ 15952.4150 & 0.0\% & 0.0069 $\pm$ 0.0062 & 2160.8000 $\pm$ 1684.5450 & 1.2700 $\pm$ 0.4061 & 387800.0000 $\pm$ 121489.7527 & 100.0\% & 34/60 \\
 & Q-learning ($\rho=0.7$, $\epsilon$-decay) & 2.87144 $\pm$ 0.0884 & 830611.5000 $\pm$ 12281.4056 & 0.0\% & 0.0101 $\pm$ 0.0097 & 2863.2000 $\pm$ 3077.0052 & 1.9816 $\pm$ 0.3205 & 583300.0000 $\pm$ 88221.3693 & 100.0\% & 35/195 \\
\hline
\end{tabular}
\begin{tabular}{llccccccccc}
\hline
\makecell{Problem} & \makecell{Algorithm \\ ($\gamma$ = 0.9)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
\multirow{3}{*}{Problem 1} & Q-learning ($\rho=0.1$, $\epsilon$-decay) & 1.66952 $\pm$ 0.0451 & 508233.7000 $\pm$ 6252.7432 & 0.0\% & 0.0067 $\pm$ 0.0072 & 1956.8000 $\pm$ 2326.8822 & 1.5912 $\pm$ 0.0565 & 488800.0000 $\pm$ 14161.9208 & 50.0\% & 28/42 \\
 & Q-learning ($\rho=0.5$, $\epsilon$-decay) & 1.66440 $\pm$ 0.0528 & 515043.7000 $\pm$ 11570.6701 & 0.0\% & 0.0061 $\pm$ 0.0057 & 2005.3000 $\pm$ 1886.0563 & 1.6242 $\pm$ 0.0713 & 506000.0000 $\pm$ 19869.5747 & 50.0\% & 29/37 \\
 & Q-learning ($\rho=0.7$, $\epsilon$-decay) & 1.69829 $\pm$ 0.0224 & 524086.2000 $\pm$ 7062.3417 & 0.0\% & 0.0076 $\pm$ 0.0045 & 2102.8000 $\pm$ 1467.6715 & 1.5281 $\pm$ 0.1464 & 475000.0000 $\pm$ 43000.0000 & 100.0\% & 29/169 \\
\hline
\multirow{3}{*}{Problem 10} & Q-learning ($\rho=0.1$, $\epsilon$-decay) & 4.45455 $\pm$ 0.1874 & 1352699.6000 $\pm$ 12188.7971 & 0.0\% & 0.0929 $\pm$ 0.0452 & 29464.5000 $\pm$ 14158.1076 & 4.0246 $\pm$ 0.3538 & 1227500.0000 $\pm$ 69655.2223 & 100.0\% & 71/83 \\
 & Q-learning ($\rho=0.5$, $\epsilon$-decay) & 4.57553 $\pm$ 0.1357 & 1359802.1000 $\pm$ 8836.6308 & 0.0\% & 0.1460 $\pm$ 0.0860 & 45129.2000 $\pm$ 26601.8713 & 2.8682 $\pm$ 0.9407 & 868800.0000 $\pm$ 278771.5193 & 100.0\% & 73/267 \\
 & Q-learning ($\rho=0.7$, $\epsilon$-decay) & 4.80031 $\pm$ 0.2351 & 1404558.4000 $\pm$ 16347.0547 & 0.0\% & 0.1590 $\pm$ 0.0824 & 48680.1000 $\pm$ 25518.9627 & 3.6637 $\pm$ 0.4287 & 1080400.0000 $\pm$ 98097.0948 & 100.0\% & 91/176 \\
\hline
\multirow{3}{*}{Problem 11} & Q-learning ($\rho=0.1$, $\epsilon$-decay) & 1.71151 $\pm$ 0.0329 & 527798.8000 $\pm$ 5334.1851 & 0.0\% & 0.0109 $\pm$ 0.0088 & 3629.6000 $\pm$ 2917.8036 & 1.1859 $\pm$ 0.0716 & 369800.0000 $\pm$ 20183.1613 & 100.0\% & 22/28 \\
 & Q-learning ($\rho=0.5$, $\epsilon$-decay) & 1.72270 $\pm$ 0.0276 & 529684.5000 $\pm$ 7678.3650 & 0.0\% & 0.0054 $\pm$ 0.0055 & 1691.9000 $\pm$ 1648.9380 & 0.4592 $\pm$ 0.0760 & 144000.0000 $\pm$ 22834.1849 & 100.0\% & 22/36 \\
 & Q-learning ($\rho=0.7$, $\epsilon$-decay) & 1.80766 $\pm$ 0.0332 & 549734.0000 $\pm$ 9597.4643 & 0.0\% & 0.0054 $\pm$ 0.0031 & 1609.6000 $\pm$ 898.9969 & 0.3502 $\pm$ 0.0692 & 111800.0000 $\pm$ 22964.3202 & 100.0\% & 22/261 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.5$ (Problem 8).}
\label{tab:prob8stoch0.5}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 8) \\ ($\gamma$ = 0.5)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial 
\\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.1, \epsilon=0$) & 0.13995 $\pm$ 0.0056 & 44668.1000 $\pm$ 954.4866 & 0.0\% & 0.0010 $\pm$ 0.0000 & 60.2000 $\pm$ 24.3343 & 0.0371 $\pm$ 0.0107 & 12000.0000 $\pm$ 3521.3634 & 100.0\% & 7/36 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 0.17486 $\pm$ 0.0069 & 56086.3000 $\pm$ 461.1481 & 0.0\% & 0.0010 $\pm$ 0.0000 & 71.0000 $\pm$ 46.9766 & 0.0349 $\pm$ 0.0166 & 11800.0000 $\pm$ 5741.0800 & 100.0\% & 6/21 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 0.22090 $\pm$ 0.0060 & 74276.3000 $\pm$ 451.3032 & 0.0\% & nan $\pm$ nan & 60.9000 $\pm$ 45.1762 & 0.0318 $\pm$ 0.0132 & 10800.0000 $\pm$ 4686.1498 & 100.0\% & 8/21 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 0.31864 $\pm$ 0.0099 & 107960.5000 $\pm$ 1346.5570 & 0.0\% & 0.0011 $\pm$ 0.0001 & 58.3000 $\pm$ 57.5379 & 0.0471 $\pm$ 0.0234 & 16100.0000 $\pm$ 7542.5460 & 100.0\% & 8/40 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 0.41847 $\pm$ 0.0080 & 144128.9000 $\pm$ 1953.6720 & 0.0\% & 0.0010 $\pm$ 0.0000 & 69.9000 $\pm$ 37.6708 & 0.0474 $\pm$ 0.0300 & 16300.0000 $\pm$ 9808.6696 & 100.0\% & 7/67 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 0.53000 $\pm$ 0.0215 & 181779.4000 $\pm$ 1735.9936 & 0.0\% & 0.0010 $\pm$ 0.0000 & 72.5000 $\pm$ 30.3883 & 0.0548 $\pm$ 0.0155 & 19000.0000 $\pm$ 5549.7748 & 100.0\% & 6/31 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0$) & 0.14912 $\pm$ 0.0099 & 43173.7000 $\pm$ 579.2908 & 0.0\% & 0.0010 $\pm$ 0.0000 & 70.7000 $\pm$ 31.8467 & 0.0861 $\pm$ 0.0151 & 24857.1429 $\pm$ 5890.1509 & 70.0\% & 9/27 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.25$) & 0.17867 $\pm$ 0.0057 & 52892.4000 $\pm$ 679.6827 & 0.0\% & 0.0010 $\pm$ 0.0000 & 71.1000 $\pm$ 53.0367 & 0.1180 $\pm$ 0.0425 & 34400.0000 $\pm$ 12354.7562 & 50.0\% & 8/28 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.5$) & 0.22891 $\pm$ 0.0133 & 69617.6000 $\pm$ 3001.1876 & 10.0\% & 0.0010 $\pm$ 0.0000 & 89.0000 $\pm$ 42.8416 & 0.1179 $\pm$ 0.0322 & 36666.6667 $\pm$ 10811.5165 & 60.0\% & 6/25 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.75$) & 0.33659 $\pm$ 0.0047 & 104463.0000 $\pm$ 1254.3633 & 0.0\% & 0.0013 $\pm$ 0.0005 & 94.2000 $\pm$ 50.7756 & 0.1568 $\pm$ 0.0468 & 48333.3333 $\pm$ 14290.6341 & 60.0\% & 12/24 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.9$) & 0.42532 $\pm$ 0.0468 & 133795.0000 $\pm$ 16046.5053 & 20.0\% & 0.0010 $\pm$ 0.0000 & 80.4000 $\pm$ 59.3013 & 0.2706 $\pm$ 0.0882 & 84875.0000 $\pm$ 27342.4464 & 80.0\% & 7/28 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=1$) & 0.56828 $\pm$ 0.0132 & 181020.5000 $\pm$ 2239.2016 & 0.0\% & 0.0010 $\pm$ 0.0000 & 44.0000 $\pm$ 22.7420 & 0.3087 $\pm$ 0.0925 & 98500.0000 $\pm$ 28860.2957 & 60.0\% & 9/24 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.7$ (Problem 8).}
\label{tab:prob8stoch0.7}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 8) \\ ($\gamma$ = 0.7)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial 
\\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.1, \epsilon=0$) & 0.08366 $\pm$ 0.0022 & 26825.4000 $\pm$ 129.0102 & 0.0\% & 0.0010 $\pm$ 0.0000 & 55.1000 $\pm$ 10.0941 & 0.0163 $\pm$ 0.0089 & 5200.0000 $\pm$ 2749.5454 & 100.0\% & 6/11 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 0.10487 $\pm$ 0.0029 & 34645.2000 $\pm$ 337.1219 & 0.0\% & nan $\pm$ nan & 54.4000 $\pm$ 17.3966 & 0.0167 $\pm$ 0.0029 & 5400.0000 $\pm$ 1113.5529 & 100.0\% & 7/17 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 0.14780 $\pm$ 0.0060 & 48376.7000 $\pm$ 404.5768 & 0.0\% & 0.0010 $\pm$ 0.0000 & 77.5000 $\pm$ 36.2939 & 0.0250 $\pm$ 0.0260 & 8400.0000 $\pm$ 8357.0330 & 100.0\% & 6/12 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 0.22654 $\pm$ 0.0099 & 76800.8000 $\pm$ 716.2207 & 0.0\% & 0.0014 $\pm$ 0.0005 & 82.0000 $\pm$ 45.4026 & 0.0261 $\pm$ 0.0201 & 8900.0000 $\pm$ 6315.8531 & 100.0\% & 6/12 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 0.32994 $\pm$ 0.0105 & 113612.1000 $\pm$ 1430.1477 & 0.0\% & 0.0010 $\pm$ 0.0000 & 29.8000 $\pm$ 14.6820 & 0.0237 $\pm$ 0.0070 & 8000.0000 $\pm$ 2607.6810 & 100.0\% & 6/11 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 0.46176 $\pm$ 0.0121 & 162542.8000 $\pm$ 1633.1799 & 0.0\% & 0.0010 $\pm$ 0.0000 & 43.9000 $\pm$ 32.7275 & 0.0309 $\pm$ 0.0200 & 10900.0000 $\pm$ 6655.0733 & 100.0\% & 6/13 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0$) & 0.09052 $\pm$ 0.0108 & 24763.2000 $\pm$ 2091.1724 & 20.0\% & 0.0010 $\pm$ 0.0000 & 54.4000 $\pm$ 15.1142 & 0.0280 $\pm$ 0.0176 & 7800.0000 $\pm$ 4770.7442 & 100.0\% & 6/15 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.25$) & 0.09668 $\pm$ 0.0242 & 28498.0000 $\pm$ 6484.9181 & 60.0\% & 0.0010 $\pm$ 0.0000 & 62.4000 $\pm$ 15.3571 & 0.0242 $\pm$ 0.0090 & 7000.0000 $\pm$ 2607.6810 & 100.0\% & 7/17 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.5$) & 0.12390 $\pm$ 0.0372 & 36596.0000 $\pm$ 9908.6227 & 60.0\% & 0.0010 $\pm$ 0.0000 & 64.5000 $\pm$ 23.4659 & 0.0254 $\pm$ 0.0073 & 7400.0000 $\pm$ 2244.9944 & 100.0\% & 6/15 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.75$) & 0.12229 $\pm$ 0.0471 & 38215.6000 $\pm$ 14606.2351 & 100.0\% & 0.0012 $\pm$ 0.0000 & 53.3000 $\pm$ 18.9581 & 0.0362 $\pm$ 0.0181 & 11400.0000 $\pm$ 5642.6944 & 100.0\% & 6/14 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.9$) & 0.22085 $\pm$ 0.0954 & 69579.4000 $\pm$ 29671.2468 & 90.0\% & 0.0010 $\pm$ 0.0000 & 62.9000 $\pm$ 36.2642 & 0.0435 $\pm$ 0.0146 & 13800.0000 $\pm$ 4955.8047 & 100.0\% & 6/11 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=1$) & 0.31037 $\pm$ 0.1316 & 99554.0000 $\pm$ 41351.2545 & 80.0\% & 0.0009 $\pm$ 0.0000 & 41.7000 $\pm$ 27.8138 & 0.0644 $\pm$ 0.0255 & 20900.0000 $\pm$ 9027.1812 & 100.0\% & 6/12 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.9$ (Problem 8).}
\label{tab:prob8stoch0.9}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 8) \\ ($\gamma$ = 0.9)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial 
\\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.1, \epsilon=0$) & 0.06127 $\pm$ 0.0056 & 18524.3000 $\pm$ 54.7669 & 0.0\% & 0.0010 $\pm$ 0.0000 & 48.2000 $\pm$ 5.9967 & 0.0135 $\pm$ 0.0053 & 4100.0000 $\pm$ 1757.8396 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 0.08170 $\pm$ 0.0057 & 24880.8000 $\pm$ 140.5125 & 0.0\% & 0.0010 $\pm$ 0.0001 & 54.8000 $\pm$ 11.6944 & 0.0119 $\pm$ 0.0039 & 3700.0000 $\pm$ 1268.8578 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 0.11746 $\pm$ 0.0055 & 35674.7000 $\pm$ 455.7789 & 10.0\% & 0.0010 $\pm$ 0.0000 & 55.7000 $\pm$ 13.4242 & 0.0117 $\pm$ 0.0072 & 3500.0000 $\pm$ 1802.7756 & 100.0\% & 6/9 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 0.15690 $\pm$ 0.0437 & 53220.4000 $\pm$ 14082.3169 & 20.0\% & 0.0010 $\pm$ 0.0000 & 59.2000 $\pm$ 24.9151 & 0.0108 $\pm$ 0.0033 & 3600.0000 $\pm$ 1200.0000 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 0.23116 $\pm$ 0.0650 & 79250.4000 $\pm$ 21104.3816 & 50.0\% & 0.0010 $\pm$ 0.0000 & 60.8000 $\pm$ 44.8415 & 0.0149 $\pm$ 0.0042 & 5000.0000 $\pm$ 1483.2397 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 0.35310 $\pm$ 0.1183 & 118078.8000 $\pm$ 40758.0824 & 40.0\% & nan $\pm$ nan & 37.7000 $\pm$ 28.8134 & 0.0140 $\pm$ 0.0057 & 4500.0000 $\pm$ 1746.4249 & 100.0\% & 6/9 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0$) & 0.06102 $\pm$ 0.0045 & 17667.7000 $\pm$ 229.2322 & 10.0\% & 0.0012 $\pm$ 0.0001 & 46.6000 $\pm$ 4.5431 & 0.0058 $\pm$ 0.0026 & 1800.0000 $\pm$ 979.7959 & 100.0\% & 6/9 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.25$) & 0.03769 $\pm$ 0.0187 & 11380.3000 $\pm$ 5483.2880 & 90.0\% & 0.0010 $\pm$ 0.0000 & 53.6000 $\pm$ 8.9800 & 0.0072 $\pm$ 0.0032 & 2000.0000 $\pm$ 894.4272 & 100.0\% & 6/9 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.5$) & 0.03590 $\pm$ 0.0181 & 10505.7000 $\pm$ 5005.2690 & 100.0\% & 0.0010 $\pm$ 0.0000 & 60.4000 $\pm$ 14.4305 & 0.0128 $\pm$ 0.0056 & 3800.0000 $\pm$ 1400.0000 & 100.0\% & 6/8 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.75$) & 0.04336 $\pm$ 0.0375 & 14210.7000 $\pm$ 13020.7933 & 100.0\% & 0.0010 $\pm$ 0.0000 & 39.8000 $\pm$ 19.9690 & 0.0110 $\pm$ 0.0020 & 3400.0000 $\pm$ 663.3250 & 100.0\% & 6/9 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.9$) & 0.04518 $\pm$ 0.0210 & 14327.6000 $\pm$ 6430.9359 & 100.0\% & 0.0010 $\pm$ 0.0000 & 66.2000 $\pm$ 47.9183 & 0.0147 $\pm$ 0.0069 & 4600.0000 $\pm$ 2200.0000 & 100.0\% & 6/8 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=1$) & 0.06014 $\pm$ 0.0207 & 18629.8000 $\pm$ 6211.6859 & 100.0\% & 0.0009 $\pm$ 0.0001 & 47.3000 $\pm$ 39.1077 & 0.0167 $\pm$ 0.0099 & 5300.0000 $\pm$ 3067.5723 & 100.0\% & 6/8 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.5$ (Problem 16).}
\label{tab:prob16stoch0.5}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 16) \\ ($\gamma$ = 0.5)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.1, \epsilon=0$) & 0.12082 $\pm$ 0.0100 & 41389.8000 $\pm$ 4158.8417 & 10.0\% & 0.0010 $\pm$ 0.0000 & 39.2000 $\pm$ 20.4929 & 0.0482 $\pm$ 0.0255 & 16375.0000 $\pm$ 8484.3606 & 80.0\% & 6/15 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 0.15886 $\pm$ 0.0042 & 53968.8000 $\pm$ 620.2851 & 0.0\% & 0.0010 $\pm$ 0.0000 & 59.3000 $\pm$ 43.9342 & 0.0585 $\pm$ 0.0469 & 19600.0000 $\pm$ 15344.0542 & 100.0\% & 5/33 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 0.18802 $\pm$ 0.0049 & 65456.1000 $\pm$ 720.4785 & 0.0\% & nan $\pm$ nan & 31.9000 $\pm$ 19.5164 & 0.0498 $\pm$ 0.0374 & 17300.0000 $\pm$ 13183.7021 & 100.0\% & 5/24 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 0.23202 $\pm$ 0.0066 & 81139.0000 $\pm$ 1646.8644 & 0.0\% & 0.0010 $\pm$ 0.0000 & 28.6000 $\pm$ 12.8390 & 0.0478 $\pm$ 0.0484 & 16900.0000 $\pm$ 17397.9884 & 100.0\% & 10/56 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 0.26826 $\pm$ 0.0107 & 94253.2000 $\pm$ 1388.8168 & 0.0\% & nan $\pm$ nan & 50.2000 $\pm$ 55.3711 & 0.0349 $\pm$ 0.0296 & 12100.0000 $\pm$ 10348.4298 & 100.0\% & 5/29 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 0.29285 $\pm$ 0.0062 & 104646.4000 $\pm$ 2076.6652 & 0.0\% & 0.0011 $\pm$ 0.0001 & 30.6000 $\pm$ 15.9762 & 0.0648 $\pm$ 0.0501 & 23100.0000 $\pm$ 17026.1563 & 100.0\% & 7/28 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0$) & 0.12767 $\pm$ 0.0217 & 38422.6000 $\pm$ 6241.5515 & 30.0\% & 0.0010 $\pm$ 0.0000 & 48.8000 $\pm$ 37.8042 & 0.0885 $\pm$ 0.0245 & 27000.0000 $\pm$ 7483.3148 & 60.0\% & 5/36 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.25$) & 0.13465 $\pm$ 0.0287 & 42266.5000 $\pm$ 9628.2294 & 50.0\% & nan $\pm$ nan & 26.5000 $\pm$ 8.8798 & 0.0957 $\pm$ 0.0302 & 29714.2857 $\pm$ 9779.1949 & 70.0\% & 5/28 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.5$) & 0.19607 $\pm$ 0.0106 & 61402.8000 $\pm$ 3189.0828 & 10.0\% & nan $\pm$ nan & 28.1000 $\pm$ 14.8624 & 0.1384 $\pm$ 0.0486 & 43750.0000 $\pm$ 15554.3402 & 80.0\% & 5/51 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.75$) & 0.21758 $\pm$ 0.0316 & 69623.3000 $\pm$ 10517.6685 & 50.0\% & 0.0010 $\pm$ 0.0000 & 44.2000 $\pm$ 31.1634 & 0.1212 $\pm$ 0.0389 & 39000.0000 $\pm$ 12247.4487 & 70.0\% & 5/17 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.9$) & 0.25670 $\pm$ 0.0721 & 80731.8000 $\pm$ 22291.8848 & 30.0\% & nan $\pm$ nan & 35.3000 $\pm$ 35.6147 & 0.1261 $\pm$ 0.0868 & 38571.4286 $\pm$ 23993.1963 & 70.0\% & 7/19 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=1$) & 0.27503 $\pm$ 0.0483 & 90129.6000 $\pm$ 14557.5210 & 70.0\% & 0.0010 $\pm$ 0.0000 & 29.5000 $\pm$ 21.7083 & 0.1364 $\pm$ 0.0440 & 44500.0000 $\pm$ 15001.6666 & 100.0\% & 5/22 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.7$ (Problem 16).}
\label{tab:prob16stoch0.7}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 16) \\ ($\gamma$ = 0.7)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.1, \epsilon=0$) & 0.06361 $\pm$ 0.0184 & 19818.4000 $\pm$ 5344.0573 & 20.0\% & nan $\pm$ nan & 26.6000 $\pm$ 10.6414 & 0.0147 $\pm$ 0.0182 & 4500.0000 $\pm$ 5835.2378 & 100.0\% & 5/13 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 0.08052 $\pm$ 0.0034 & 27563.9000 $\pm$ 281.9179 & 0.0\% & 0.0010 $\pm$ 0.0000 & 32.8000 $\pm$ 24.5226 & 0.0162 $\pm$ 0.0105 & 5600.0000 $\pm$ 3411.7444 & 100.0\% & 5/18 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 0.10427 $\pm$ 0.0084 & 36515.4000 $\pm$ 2258.4497 & 10.0\% & 0.0010 $\pm$ 0.0000 & 26.3000 $\pm$ 13.4911 & 0.0242 $\pm$ 0.0080 & 8200.0000 $\pm$ 2712.9320 & 100.0\% & 5/21 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 0.15310 $\pm$ 0.0062 & 53967.9000 $\pm$ 1433.2967 & 10.0\% & 0.0010 $\pm$ 0.0000 & 22.9000 $\pm$ 19.0916 & 0.0202 $\pm$ 0.0185 & 6800.0000 $\pm$ 6209.6699 & 100.0\% & 5/13 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 0.20158 $\pm$ 0.0093 & 71726.7000 $\pm$ 857.7608 & 0.0\% & 0.0010 $\pm$ 0.0000 & 25.6000 $\pm$ 11.9348 & 0.0208 $\pm$ 0.0134 & 7400.0000 $\pm$ 4800.0000 & 100.0\% & 5/16 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 0.24490 $\pm$ 0.0097 & 87916.0000 $\pm$ 1119.1048 & 0.0\% & 0.0010 $\pm$ 0.0000 & 21.8000 $\pm$ 11.2854 & 0.0143 $\pm$ 0.0083 & 5000.0000 $\pm$ 3033.1502 & 100.0\% & 5/10 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0$) & 0.02469 $\pm$ 0.0162 & 7103.7000 $\pm$ 4949.0689 & 100.0\% & 0.0010 $\pm$ 0.0000 & 25.9000 $\pm$ 18.4578 & 0.0099 $\pm$ 0.0063 & 2800.0000 $\pm$ 1536.2291 & 100.0\% & 5/13 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.25$) & 0.02524 $\pm$ 0.0117 & 7805.6000 $\pm$ 3735.9932 & 100.0\% & 0.0010 $\pm$ 0.0000 & 23.6000 $\pm$ 8.3570 & 0.0068 $\pm$ 0.0031 & 2000.0000 $\pm$ 894.4272 & 100.0\% & 5/20 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.5$) & 0.02912 $\pm$ 0.0077 & 9208.7000 $\pm$ 2478.5133 & 100.0\% & 0.0008 $\pm$ 0.0002 & 23.9000 $\pm$ 8.0554 & 0.0153 $\pm$ 0.0100 & 4800.0000 $\pm$ 3249.6154 & 100.0\% & 5/17 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.75$) & 0.04472 $\pm$ 0.0277 & 14314.8000 $\pm$ 8905.4751 & 100.0\% & 0.0010 $\pm$ 0.0000 & 34.6000 $\pm$ 29.5845 & 0.0170 $\pm$ 0.0066 & 5400.0000 $\pm$ 2059.1260 & 100.0\% & 5/11 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.9$) & 0.04224 $\pm$ 0.0271 & 13520.0000 $\pm$ 9318.7356 & 100.0\% & 0.0010 $\pm$ 0.0000 & 24.4000 $\pm$ 19.0536 & 0.0223 $\pm$ 0.0210 & 7200.0000 $\pm$ 7263.6079 & 100.0\% & 6/14 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=1$) & 0.04713 $\pm$ 0.0323 & 15417.2000 $\pm$ 10797.2421 & 100.0\% & 0.0010 $\pm$ 0.0000 & 31.3000 $\pm$ 28.4817 & 0.0126 $\pm$ 0.0060 & 4000.0000 $\pm$ 2190.8902 & 100.0\% & 6/16 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Performance of DP methods and  \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.9$ (Problem 16).}
\label{tab:prob16stoch0.9}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 16) \\ ($\gamma$ = 0.9)} & \makecell{Run time \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.1, \epsilon=0$) & 0.02624 $\pm$ 0.0189 & 8753.4000 $\pm$ 6058.6937 & 50.0\% & nan $\pm$ nan & 16.9000 $\pm$ 4.9890 & 0.0035 $\pm$ 0.0013 & 1300.0000 $\pm$ 458.2576 & 100.0\% & 5/7 \\
Q-learning ($\rho=0.1, \epsilon=0.25$) & 0.03005 $\pm$ 0.0181 & 10329.0000 $\pm$ 6478.4042 & 70.0\% & nan $\pm$ nan & 22.8000 $\pm$ 11.3384 & 0.0060 $\pm$ 0.0043 & 2100.0000 $\pm$ 1577.9734 & 100.0\% & 5/9 \\
Q-learning ($\rho=0.1, \epsilon=0.5$) & 0.03391 $\pm$ 0.0151 & 11905.3000 $\pm$ 5261.5667 & 100.0\% & 0.0010 $\pm$ 0.0000 & 17.1000 $\pm$ 4.4822 & 0.0073 $\pm$ 0.0057 & 2600.0000 $\pm$ 2107.1308 & 100.0\% & 5/7 \\
Q-learning ($\rho=0.1, \epsilon=0.75$) & 0.04512 $\pm$ 0.0313 & 15109.6000 $\pm$ 10382.8197 & 100.0\% & nan $\pm$ nan & 17.7000 $\pm$ 8.9560 & 0.0084 $\pm$ 0.0057 & 2800.0000 $\pm$ 1886.7962 & 100.0\% & 5/7 \\
Q-learning ($\rho=0.1, \epsilon=0.9$) & 0.04857 $\pm$ 0.0329 & 18009.6000 $\pm$ 12123.9792 & 100.0\% & 0.0010 $\pm$ 0.0000 & 20.3000 $\pm$ 10.2864 & 0.0058 $\pm$ 0.0028 & 2100.0000 $\pm$ 1044.0307 & 100.0\% & 5/7 \\
Q-learning ($\rho=0.1, \epsilon=1$) & 0.04663 $\pm$ 0.0486 & 16819.9000 $\pm$ 17603.7841 & 100.0\% & 0.0007 $\pm$ 0.0003 & 25.0000 $\pm$ 18.4120 & 0.0111 $\pm$ 0.0077 & 3700.0000 $\pm$ 2282.5424 & 100.0\% & 5/9 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0$) & 0.00990 $\pm$ 0.0054 & 3102.0000 $\pm$ 1758.0113 & 100.0\% & 0.0011 $\pm$ 0.0000 & 17.3000 $\pm$ 8.0131 & 0.0056 $\pm$ 0.0025 & 1700.0000 $\pm$ 781.0250 & 100.0\% & 5/10 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.25$) & 0.00769 $\pm$ 0.0041 & 2203.3000 $\pm$ 1165.3702 & 100.0\% & nan $\pm$ nan & 20.6000 $\pm$ 7.3103 & 0.0046 $\pm$ 0.0016 & 1300.0000 $\pm$ 458.2576 & 100.0\% & 5/8 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.5$) & 0.00522 $\pm$ 0.0028 & 1603.4000 $\pm$ 800.9541 & 100.0\% & 0.0010 $\pm$ 0.0000 & 19.3000 $\pm$ 6.9289 & 0.0044 $\pm$ 0.0025 & 1300.0000 $\pm$ 640.3124 & 100.0\% & 5/8 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.75$) & 0.00918 $\pm$ 0.0044 & 2808.2000 $\pm$ 1323.9158 & 100.0\% & nan $\pm$ nan & 20.5000 $\pm$ 10.0722 & 0.0064 $\pm$ 0.0021 & 2000.0000 $\pm$ 894.4272 & 100.0\% & 5/7 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=0.9$) & 0.01082 $\pm$ 0.0053 & 3519.4000 $\pm$ 1687.8762 & 100.0\% & 0.0010 $\pm$ 0.0000 & 39.8000 $\pm$ 28.1169 & 0.0083 $\pm$ 0.0062 & 2700.0000 $\pm$ 1951.9221 & 100.0\% & 5/7 \\
Q-learning ($\rho=\frac{1}{n(x,u)}^{(0.7)}, \epsilon=1$) & 0.01248 $\pm$ 0.0133 & 3919.2000 $\pm$ 4109.3820 & 100.0\% & nan $\pm$ nan & 18.5000 $\pm$ 11.5866 & 0.0052 $\pm$ 0.0022 & 1700.0000 $\pm$ 640.3124 & 100.0\% & 5/11 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 0) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.29275 $\pm$ 0.0132 & 84080.9000 $\pm$ 1846.8434 & 0.0\% & 0.0057 $\pm$ 0.0013 & 1967.5000 $\pm$ 306.9307 & 0.1255 $\pm$ 0.0115 & 36400.0000 $\pm$ 3006.6593 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.26636 $\pm$ 0.0149 & 79924.8000 $\pm$ 2140.9895 & 0.0\% & 0.0065 $\pm$ 0.0018 & 1879.2000 $\pm$ 323.0742 & 0.1033 $\pm$ 0.0160 & 30250.0000 $\pm$ 4264.6805 & 80.0\% & 18/114 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.27654 $\pm$ 0.0171 & 80032.2000 $\pm$ 3053.1595 & 0.0\% & 0.0061 $\pm$ 0.0009 & 1855.3000 $\pm$ 164.8211 & 0.0892 $\pm$ 0.0526 & 26500.0000 $\pm$ 15394.8043 & 80.0\% & 18/23 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.27131 $\pm$ 0.0086 & 81149.9000 $\pm$ 2000.3920 & 0.0\% & 0.0056 $\pm$ 0.0011 & 1722.4000 $\pm$ 188.7470 & 0.2524 $\pm$ 0.0000 & 76000.0000 $\pm$ 0.0000 & 10.0\% & 18/24 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.36719 $\pm$ 0.0107 & 111279.2000 $\pm$ 292.4270 & 0.0\% & 0.0109 $\pm$ 0.0014 & 2919.9000 $\pm$ 214.8583 & 0.1260 $\pm$ 0.0040 & 37800.0000 $\pm$ 748.3315 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.34508 $\pm$ 0.0084 & 102965.2000 $\pm$ 626.5941 & 0.0\% & 0.0092 $\pm$ 0.0010 & 2662.1000 $\pm$ 307.7208 & 0.1028 $\pm$ 0.0103 & 31200.0000 $\pm$ 3370.4599 & 100.0\% & 18/21 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.32791 $\pm$ 0.0084 & 99398.8000 $\pm$ 820.5098 & 0.0\% & 0.0085 $\pm$ 0.0011 & 2554.2000 $\pm$ 161.4861 & 0.1068 $\pm$ 0.0389 & 32800.0000 $\pm$ 12335.3152 & 100.0\% & 18/21 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.32642 $\pm$ 0.0084 & 99296.9000 $\pm$ 859.8602 & 0.0\% & 0.0083 $\pm$ 0.0009 & 2534.2000 $\pm$ 228.4088 & 0.2041 $\pm$ 0.0803 & 63666.6667 $\pm$ 24870.7771 & 60.0\% & 18/20 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.52335 $\pm$ 0.0127 & 163961.0000 $\pm$ 616.8108 & 0.0\% & 0.0119 $\pm$ 0.0015 & 3636.8000 $\pm$ 338.8064 & 0.1414 $\pm$ 0.0087 & 44600.0000 $\pm$ 3527.0384 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.51433 $\pm$ 0.0258 & 155895.7000 $\pm$ 828.0388 & 0.0\% & 0.0121 $\pm$ 0.0020 & 3510.1000 $\pm$ 294.2127 & 0.1107 $\pm$ 0.0083 & 33800.0000 $\pm$ 1400.0000 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.48894 $\pm$ 0.0179 & 151876.9000 $\pm$ 636.4334 & 0.0\% & 0.0120 $\pm$ 0.0028 & 3323.0000 $\pm$ 342.3609 & 0.1198 $\pm$ 0.0408 & 36700.0000 $\pm$ 12329.2336 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.48487 $\pm$ 0.0111 & 152445.2000 $\pm$ 1059.5956 & 0.0\% & 0.0110 $\pm$ 0.0017 & 3386.7000 $\pm$ 394.3341 & 0.2083 $\pm$ 0.0834 & 64000.0000 $\pm$ 24236.9258 & 70.0\% & 18/23 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 0.99484 $\pm$ 0.0309 & 328077.4000 $\pm$ 2109.0571 & 0.0\% & 0.0139 $\pm$ 0.0030 & 4274.7000 $\pm$ 831.4579 & 0.1716 $\pm$ 0.0108 & 56300.0000 $\pm$ 3407.3450 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.95465 $\pm$ 0.0142 & 323425.1000 $\pm$ 3302.4849 & 0.0\% & 0.0126 $\pm$ 0.0024 & 4013.7000 $\pm$ 829.6018 & 0.1388 $\pm$ 0.0181 & 47000.0000 $\pm$ 4898.9795 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.97377 $\pm$ 0.0141 & 324972.4000 $\pm$ 2668.7384 & 0.0\% & 0.0109 $\pm$ 0.0033 & 3852.1000 $\pm$ 1009.1040 & 0.1309 $\pm$ 0.0300 & 44100.0000 $\pm$ 10270.8325 & 100.0\% & 18/19 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.02503 $\pm$ 0.0235 & 340748.4000 $\pm$ 3016.0495 & 0.0\% & 0.0111 $\pm$ 0.0040 & 3589.9000 $\pm$ 1256.2723 & 0.6227 $\pm$ 0.2873 & 207714.2857 $\pm$ 94152.9368 & 70.0\% & 18/20 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 2.53626 $\pm$ 0.0693 & 864966.5000 $\pm$ 7960.5387 & 0.0\% & 0.0112 $\pm$ 0.0049 & 3411.1000 $\pm$ 1898.8123 & 0.2336 $\pm$ 0.0217 & 79900.0000 $\pm$ 6394.5289 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 2.53804 $\pm$ 0.0382 & 874687.6000 $\pm$ 9397.7727 & 0.0\% & 0.0092 $\pm$ 0.0053 & 3151.2000 $\pm$ 1792.1591 & 0.1904 $\pm$ 0.0211 & 64100.0000 $\pm$ 7133.7227 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 2.73888 $\pm$ 0.0292 & 946961.9000 $\pm$ 7960.9170 & 0.0\% & 0.0095 $\pm$ 0.0040 & 3250.1000 $\pm$ 1394.9028 & 0.1693 $\pm$ 0.0240 & 58000.0000 $\pm$ 7797.4355 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 3.12116 $\pm$ 0.0392 & 1081335.3000 $\pm$ 14219.5629 & 0.0\% & 0.0075 $\pm$ 0.0037 & 2562.5000 $\pm$ 1289.2223 & 1.3253 $\pm$ 0.8370 & 459750.0000 $\pm$ 291632.7957 & 80.0\% & 18/18 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 11.29307 $\pm$ 0.1398 & 3939097.5000 $\pm$ 45977.1953 & 0.0\% & 0.0039 $\pm$ 0.0029 & 1233.4000 $\pm$ 967.1499 & 0.3111 $\pm$ 0.0539 & 109800.0000 $\pm$ 17244.1294 & 100.0\% & 18/19 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 11.24880 $\pm$ 0.1818 & 3924276.5000 $\pm$ 39537.0995 & 0.0\% & 0.0033 $\pm$ 0.0018 & 1063.5000 $\pm$ 753.2162 & 0.3056 $\pm$ 0.0663 & 106900.0000 $\pm$ 22858.0402 & 100.0\% & 18/19 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 11.29333 $\pm$ 0.1449 & 3936524.3000 $\pm$ 31734.1047 & 0.0\% & 0.0045 $\pm$ 0.0041 & 1477.4000 $\pm$ 1470.0947 & 0.2744 $\pm$ 0.0814 & 95800.0000 $\pm$ 28582.5121 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 11.28905 $\pm$ 0.1650 & 3953886.3000 $\pm$ 46600.8725 & 0.0\% & 0.0040 $\pm$ 0.0035 & 1235.4000 $\pm$ 1202.0360 & 5.3143 $\pm$ 2.6746 & 1865625.0000 $\pm$ 946252.0723 & 80.0\% & 18/19 \\
Async Value Iteration & 0.13340 $\pm$ 0.0056 & 212072.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 18/18 \\
Value Iteration & 0.18218 $\pm$ 0.0049 & 285648.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 18/20 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 0) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.27947 $\pm$ 0.0141 & 81180.4000 $\pm$ 168.4661 & 0.0\% & 0.0052 $\pm$ 0.0010 & 1574.9000 $\pm$ 56.2040 & 0.1184 $\pm$ 0.0102 & 34200.0000 $\pm$ 600.0000 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.26669 $\pm$ 0.0288 & 73372.5000 $\pm$ 210.4933 & 0.0\% & 0.0059 $\pm$ 0.0023 & 1657.2000 $\pm$ 103.7630 & 0.0918 $\pm$ 0.0149 & 25200.0000 $\pm$ 400.0000 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.22992 $\pm$ 0.0057 & 69749.8000 $\pm$ 575.6870 & 0.0\% & 0.0054 $\pm$ 0.0007 & 1579.3000 $\pm$ 62.5620 & 0.0684 $\pm$ 0.0039 & 20400.0000 $\pm$ 800.0000 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.23145 $\pm$ 0.0126 & 70374.2000 $\pm$ 2204.0658 & 0.0\% & 0.0050 $\pm$ 0.0006 & 1554.4000 $\pm$ 90.5044 & 0.0625 $\pm$ 0.0033 & 19333.3333 $\pm$ 816.4966 & 90.0\% & 18/20 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.35672 $\pm$ 0.0059 & 108971.1000 $\pm$ 529.4137 & 0.0\% & 0.0089 $\pm$ 0.0021 & 2812.9000 $\pm$ 446.2606 & 0.1235 $\pm$ 0.0045 & 37100.0000 $\pm$ 300.0000 & 100.0\% & 18/19 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.33175 $\pm$ 0.0136 & 100219.0000 $\pm$ 305.3116 & 0.0\% & 0.0082 $\pm$ 0.0012 & 2548.6000 $\pm$ 203.3791 & 0.0924 $\pm$ 0.0032 & 27900.0000 $\pm$ 538.5165 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.31436 $\pm$ 0.0079 & 96314.3000 $\pm$ 329.4295 & 0.0\% & 0.0085 $\pm$ 0.0016 & 2585.8000 $\pm$ 365.8658 & 0.0732 $\pm$ 0.0045 & 22100.0000 $\pm$ 300.0000 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.31680 $\pm$ 0.0073 & 96356.5000 $\pm$ 611.5939 & 0.0\% & 0.0082 $\pm$ 0.0014 & 2614.5000 $\pm$ 317.4631 & 0.0685 $\pm$ 0.0032 & 21000.0000 $\pm$ 447.2136 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.51660 $\pm$ 0.0110 & 160177.5000 $\pm$ 909.7031 & 0.0\% & 0.0107 $\pm$ 0.0018 & 3508.9000 $\pm$ 342.5149 & 0.1372 $\pm$ 0.0054 & 42200.0000 $\pm$ 400.0000 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.48789 $\pm$ 0.0084 & 154458.7000 $\pm$ 1116.4002 & 0.0\% & 0.0111 $\pm$ 0.0017 & 3425.3000 $\pm$ 423.0629 & 0.1020 $\pm$ 0.0025 & 32100.0000 $\pm$ 300.0000 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.48580 $\pm$ 0.0073 & 153836.3000 $\pm$ 1518.3678 & 0.0\% & 0.0114 $\pm$ 0.0016 & 3474.4000 $\pm$ 328.8663 & 0.0849 $\pm$ 0.0051 & 26900.0000 $\pm$ 830.6624 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.52147 $\pm$ 0.0247 & 160492.7000 $\pm$ 1837.0062 & 0.0\% & 0.0099 $\pm$ 0.0017 & 3181.8000 $\pm$ 402.3264 & 0.0799 $\pm$ 0.0025 & 25400.0000 $\pm$ 489.8979 & 100.0\% & 18/19 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.04260 $\pm$ 0.0694 & 341004.1000 $\pm$ 7067.5569 & 0.0\% & 0.0151 $\pm$ 0.0049 & 4830.3000 $\pm$ 1113.3672 & 0.1628 $\pm$ 0.0157 & 53300.0000 $\pm$ 1004.9876 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.09828 $\pm$ 0.0847 & 352123.5000 $\pm$ 5513.8133 & 0.0\% & 0.0143 $\pm$ 0.0035 & 4408.8000 $\pm$ 628.1254 & 0.1307 $\pm$ 0.0103 & 42100.0000 $\pm$ 943.3981 & 100.0\% & 18/20 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.30328 $\pm$ 0.0317 & 393504.4000 $\pm$ 8608.0014 & 0.0\% & 0.0140 $\pm$ 0.0031 & 4230.1000 $\pm$ 889.7672 & 0.1199 $\pm$ 0.0064 & 36000.0000 $\pm$ 1095.4451 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.34013 $\pm$ 0.0416 & 429710.4000 $\pm$ 7278.7790 & 0.0\% & 0.0121 $\pm$ 0.0028 & 3983.6000 $\pm$ 953.3367 & 0.1077 $\pm$ 0.0071 & 34500.0000 $\pm$ 1627.8821 & 100.0\% & 18/19 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.99946 $\pm$ 0.1518 & 334382.4000 $\pm$ 45421.2774 & 100.0\% & 0.0112 $\pm$ 0.0054 & 3520.9000 $\pm$ 1323.5073 & 0.2142 $\pm$ 0.0158 & 70500.0000 $\pm$ 2801.7851 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.77184 $\pm$ 0.1358 & 263606.7000 $\pm$ 47568.5157 & 100.0\% & 0.0116 $\pm$ 0.0043 & 3979.0000 $\pm$ 1540.8138 & 0.1631 $\pm$ 0.0057 & 54700.0000 $\pm$ 1552.4175 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.65356 $\pm$ 0.0839 & 209086.1000 $\pm$ 18344.3354 & 100.0\% & 0.0106 $\pm$ 0.0042 & 3591.6000 $\pm$ 1285.8875 & 0.1468 $\pm$ 0.0099 & 48400.0000 $\pm$ 2154.0659 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.64452 $\pm$ 0.1320 & 179820.8000 $\pm$ 16648.6672 & 100.0\% & 0.0145 $\pm$ 0.0069 & 4169.9000 $\pm$ 1901.6330 & 0.1643 $\pm$ 0.0460 & 46400.0000 $\pm$ 1907.8784 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.74025 $\pm$ 0.1282 & 213183.3000 $\pm$ 14395.8089 & 100.0\% & 0.0061 $\pm$ 0.0060 & 1798.9000 $\pm$ 1729.0229 & 0.3303 $\pm$ 0.0757 & 95000.0000 $\pm$ 7771.7437 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.60477 $\pm$ 0.1074 & 167509.4000 $\pm$ 12420.1262 & 100.0\% & 0.0112 $\pm$ 0.0110 & 1994.8000 $\pm$ 1630.5474 & 0.2904 $\pm$ 0.0727 & 77600.0000 $\pm$ 7459.2225 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.49257 $\pm$ 0.0890 & 146319.4000 $\pm$ 12333.1839 & 100.0\% & 0.0039 $\pm$ 0.0027 & 1297.3000 $\pm$ 858.0210 & 0.2339 $\pm$ 0.0261 & 71100.0000 $\pm$ 4805.2055 & 100.0\% & 18/18 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.50919 $\pm$ 0.1118 & 143606.5000 $\pm$ 18301.5489 & 100.0\% & 0.0050 $\pm$ 0.0034 & 1497.0000 $\pm$ 1140.6033 & 0.2263 $\pm$ 0.0370 & 64600.0000 $\pm$ 3666.0606 & 100.0\% & 18/18 \\
Async Value Iteration & 0.12769 $\pm$ 0.0224 & 177448.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 18/18 \\
Value Iteration & 0.16512 $\pm$ 0.0425 & 225056.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 18/18 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 2) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.38042 $\pm$ 0.0107 & 117489.8000 $\pm$ 85.4222 & 0.0\% & 0.0032 $\pm$ 0.0009 & 991.8000 $\pm$ 251.1975 & 0.1427 $\pm$ 0.0110 & 44200.0000 $\pm$ 2712.9320 & 100.0\% & 30/31 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.35820 $\pm$ 0.0100 & 110759.3000 $\pm$ 1304.7708 & 0.0\% & 0.0032 $\pm$ 0.0009 & 974.8000 $\pm$ 185.1523 & 0.1083 $\pm$ 0.0107 & 32700.0000 $\pm$ 2647.6405 & 100.0\% & 30/32 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.36663 $\pm$ 0.0224 & 109215.5000 $\pm$ 1517.1100 & 0.0\% & 0.0033 $\pm$ 0.0011 & 999.0000 $\pm$ 274.0759 & 0.0868 $\pm$ 0.0092 & 26200.0000 $\pm$ 2521.9040 & 100.0\% & 30/808 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.35544 $\pm$ 0.0085 & 109650.5000 $\pm$ 1558.8350 & 0.0\% & 0.0027 $\pm$ 0.0015 & 860.2000 $\pm$ 366.6846 & 0.1494 $\pm$ 0.0523 & 44714.2857 $\pm$ 14771.7325 & 70.0\% & 30/36 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.47809 $\pm$ 0.0085 & 151503.0000 $\pm$ 254.3887 & 0.0\% & 0.0037 $\pm$ 0.0013 & 1166.5000 $\pm$ 400.4625 & 0.1958 $\pm$ 0.0295 & 62200.0000 $\pm$ 8863.4079 & 100.0\% & 30/32 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.45357 $\pm$ 0.0066 & 144102.2000 $\pm$ 364.9177 & 0.0\% & 0.0037 $\pm$ 0.0009 & 1249.3000 $\pm$ 324.4814 & 0.1913 $\pm$ 0.1033 & 60222.2222 $\pm$ 32054.7371 & 90.0\% & 30/34 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.45130 $\pm$ 0.0140 & 140627.8000 $\pm$ 412.1582 & 0.0\% & 0.0039 $\pm$ 0.0017 & 1143.6000 $\pm$ 478.0871 & 0.1857 $\pm$ 0.0937 & 58500.0000 $\pm$ 30500.0000 & 20.0\% & 30/31 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.44438 $\pm$ 0.0087 & 139857.0000 $\pm$ 391.0667 & 0.0\% & 0.0041 $\pm$ 0.0016 & 1236.3000 $\pm$ 444.9135 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 30/33 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.69795 $\pm$ 0.0119 & 224149.9000 $\pm$ 884.7431 & 0.0\% & 0.0058 $\pm$ 0.0026 & 1882.9000 $\pm$ 892.0393 & 0.2534 $\pm$ 0.0829 & 81500.0000 $\pm$ 25831.1827 & 100.0\% & 30/34 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.67333 $\pm$ 0.0114 & 217890.6000 $\pm$ 1170.2144 & 0.0\% & 0.0044 $\pm$ 0.0016 & 1380.1000 $\pm$ 508.8783 & 0.3178 $\pm$ 0.1220 & 102625.0000 $\pm$ 40493.6338 & 80.0\% & 30/31 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.66646 $\pm$ 0.0091 & 215497.8000 $\pm$ 720.2024 & 0.0\% & 0.0067 $\pm$ 0.0031 & 2142.5000 $\pm$ 874.4046 & 0.1926 $\pm$ 0.0761 & 62500.0000 $\pm$ 24500.0000 & 20.0\% & 30/32 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.66310 $\pm$ 0.0108 & 214407.5000 $\pm$ 781.2234 & 0.0\% & 0.0043 $\pm$ 0.0016 & 1384.1000 $\pm$ 524.9748 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 30/32 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.42015 $\pm$ 0.0129 & 471036.8000 $\pm$ 3448.4362 & 0.0\% & 0.0066 $\pm$ 0.0029 & 2242.7000 $\pm$ 984.2487 & 0.6290 $\pm$ 0.3200 & 208444.4444 $\pm$ 105667.3093 & 90.0\% & 30/33 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.40379 $\pm$ 0.0162 & 467047.8000 $\pm$ 2444.8073 & 0.0\% & 0.0058 $\pm$ 0.0026 & 1966.1000 $\pm$ 777.4724 & 0.7169 $\pm$ 0.3196 & 241125.0000 $\pm$ 107499.3459 & 80.0\% & 30/32 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.41994 $\pm$ 0.0211 & 471120.3000 $\pm$ 3976.5778 & 0.0\% & 0.0067 $\pm$ 0.0049 & 2320.0000 $\pm$ 1454.0864 & 1.0996 $\pm$ 0.0689 & 362666.6667 $\pm$ 21929.1789 & 30.0\% & 30/1773 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.44096 $\pm$ 0.0122 & 477468.3000 $\pm$ 1642.4698 & 0.0\% & 0.0073 $\pm$ 0.0032 & 2398.5000 $\pm$ 1099.7910 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 30/32 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 3.80891 $\pm$ 0.0409 & 1280614.8000 $\pm$ 11464.5819 & 0.0\% & 0.0062 $\pm$ 0.0024 & 1949.9000 $\pm$ 814.3826 & 0.6808 $\pm$ 0.4437 & 229800.0000 $\pm$ 147197.6902 & 100.0\% & 30/32 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 3.83213 $\pm$ 0.0397 & 1291548.1000 $\pm$ 10933.6311 & 0.0\% & 0.0094 $\pm$ 0.0064 & 3205.1000 $\pm$ 2052.1897 & 0.7794 $\pm$ 0.3948 & 263400.0000 $\pm$ 130889.4190 & 100.0\% & 30/31 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 3.87834 $\pm$ 0.0649 & 1309331.5000 $\pm$ 20062.2936 & 0.0\% & 0.0067 $\pm$ 0.0023 & 2035.4000 $\pm$ 814.8637 & 1.5721 $\pm$ 1.0353 & 531444.4444 $\pm$ 351328.9409 & 90.0\% & 30/32 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 4.11874 $\pm$ 0.0570 & 1381097.7000 $\pm$ 12916.8569 & 0.0\% & 0.0072 $\pm$ 0.0035 & 2372.5000 $\pm$ 1232.2879 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 30/32 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 15.96155 $\pm$ 0.1005 & 5434790.2000 $\pm$ 33827.7444 & 0.0\% & 0.0072 $\pm$ 0.0052 & 2469.3000 $\pm$ 1684.1995 & 1.1400 $\pm$ 0.4229 & 387400.0000 $\pm$ 142776.1885 & 100.0\% & 30/31 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 15.98997 $\pm$ 0.2010 & 5452153.0000 $\pm$ 49448.4142 & 0.0\% & 0.0040 $\pm$ 0.0041 & 1295.0000 $\pm$ 1398.0005 & 0.6707 $\pm$ 0.3531 & 230600.0000 $\pm$ 123099.3095 & 100.0\% & 30/31 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 15.98565 $\pm$ 0.1534 & 5436481.1000 $\pm$ 48745.8184 & 0.0\% & 0.0055 $\pm$ 0.0041 & 1862.2000 $\pm$ 1310.0016 & 2.9607 $\pm$ 2.2130 & 1009888.8889 $\pm$ 751642.7113 & 90.0\% & 30/32 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 15.98029 $\pm$ 0.1735 & 5427919.6000 $\pm$ 67890.6968 & 0.0\% & 0.0052 $\pm$ 0.0022 & 1667.9000 $\pm$ 755.2251 & 2.6790 $\pm$ 0.0000 & 897000.0000 $\pm$ 0.0000 & 10.0\% & 30/32 \\
Async Value Iteration & 0.07369 $\pm$ 0.0033 & 103156.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 30/32 \\
Value Iteration & 0.13184 $\pm$ 0.0026 & 186184.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 30/31 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 2). Two versions of value iteration are also appended for contrast}
\label{tab:prob2stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 2) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.37391 $\pm$ 0.0096 & 115387.7000 $\pm$ 90.8483 & 0.0\% & 0.0028 $\pm$ 0.0004 & 888.1000 $\pm$ 54.9371 & 0.1367 $\pm$ 0.0067 & 41300.0000 $\pm$ 458.2576 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.34651 $\pm$ 0.0059 & 107608.8000 $\pm$ 142.4449 & 0.0\% & 0.0031 $\pm$ 0.0007 & 834.1000 $\pm$ 106.5143 & 0.0974 $\pm$ 0.0043 & 29900.0000 $\pm$ 300.0000 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.33434 $\pm$ 0.0109 & 103532.0000 $\pm$ 120.4691 & 0.0\% & 0.0028 $\pm$ 0.0004 & 873.6000 $\pm$ 54.8675 & 0.0738 $\pm$ 0.0040 & 23000.0000 $\pm$ 0.0000 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.33135 $\pm$ 0.0113 & 102770.4000 $\pm$ 326.7722 & 0.0\% & 0.0029 $\pm$ 0.0006 & 887.7000 $\pm$ 57.4300 & 0.0688 $\pm$ 0.0033 & 21000.0000 $\pm$ 0.0000 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.47867 $\pm$ 0.0104 & 149327.3000 $\pm$ 362.5518 & 0.0\% & 0.0038 $\pm$ 0.0014 & 1156.8000 $\pm$ 327.9463 & 0.1473 $\pm$ 0.0051 & 45800.0000 $\pm$ 400.0000 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.44759 $\pm$ 0.0144 & 141408.5000 $\pm$ 298.7170 & 0.0\% & 0.0037 $\pm$ 0.0014 & 1208.3000 $\pm$ 417.0645 & 0.1065 $\pm$ 0.0064 & 33200.0000 $\pm$ 400.0000 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.43571 $\pm$ 0.0110 & 137861.8000 $\pm$ 351.7766 & 0.0\% & 0.0044 $\pm$ 0.0019 & 1359.7000 $\pm$ 490.6096 & 0.0837 $\pm$ 0.0032 & 26400.0000 $\pm$ 489.8979 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.43773 $\pm$ 0.0085 & 138153.3000 $\pm$ 424.4967 & 0.0\% & 0.0041 $\pm$ 0.0017 & 1203.2000 $\pm$ 411.3796 & 0.0790 $\pm$ 0.0034 & 24300.0000 $\pm$ 458.2576 & 100.0\% & 30/31 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.68519 $\pm$ 0.0102 & 220500.2000 $\pm$ 1160.6733 & 0.0\% & 0.0057 $\pm$ 0.0018 & 1857.0000 $\pm$ 580.8521 & 0.1651 $\pm$ 0.0067 & 53100.0000 $\pm$ 830.6624 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.66315 $\pm$ 0.0141 & 214552.2000 $\pm$ 903.8086 & 0.0\% & 0.0039 $\pm$ 0.0023 & 1363.7000 $\pm$ 753.4771 & 0.1220 $\pm$ 0.0048 & 39500.0000 $\pm$ 670.8204 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.66222 $\pm$ 0.0131 & 214508.6000 $\pm$ 1366.8492 & 0.0\% & 0.0052 $\pm$ 0.0023 & 1626.4000 $\pm$ 695.1079 & 0.1015 $\pm$ 0.0036 & 32300.0000 $\pm$ 458.2576 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.68010 $\pm$ 0.0160 & 218352.0000 $\pm$ 1178.6356 & 0.0\% & 0.0056 $\pm$ 0.0025 & 1677.8000 $\pm$ 630.3829 & 0.0903 $\pm$ 0.0068 & 29500.0000 $\pm$ 806.2258 & 100.0\% & 30/32 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.42425 $\pm$ 0.0689 & 469466.8000 $\pm$ 23214.5110 & 20.0\% & 0.0090 $\pm$ 0.0036 & 2965.7000 $\pm$ 1074.8678 & 0.2028 $\pm$ 0.0089 & 67500.0000 $\pm$ 1284.5233 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.02437 $\pm$ 0.2339 & 340720.1000 $\pm$ 77353.3107 & 80.0\% & 0.0083 $\pm$ 0.0036 & 2751.5000 $\pm$ 1179.5511 & 0.1522 $\pm$ 0.0068 & 51000.0000 $\pm$ 1183.2160 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.83226 $\pm$ 0.3018 & 277461.3000 $\pm$ 101749.3286 & 90.0\% & 0.0047 $\pm$ 0.0017 & 1717.8000 $\pm$ 637.6949 & 0.1321 $\pm$ 0.0074 & 43800.0000 $\pm$ 1720.4651 & 100.0\% & 30/32 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 0.73714 $\pm$ 0.2768 & 245679.5000 $\pm$ 92101.5595 & 100.0\% & 0.0066 $\pm$ 0.0025 & 2146.4000 $\pm$ 752.7289 & 0.1198 $\pm$ 0.0044 & 40500.0000 $\pm$ 1204.1595 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.45782 $\pm$ 0.0498 & 155604.3000 $\pm$ 15067.6532 & 100.0\% & 0.0057 $\pm$ 0.0036 & 2102.6000 $\pm$ 1253.4483 & 0.2607 $\pm$ 0.0145 & 88400.0000 $\pm$ 5180.7335 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.37586 $\pm$ 0.0407 & 128528.2000 $\pm$ 15599.7919 & 100.0\% & 0.0106 $\pm$ 0.0060 & 3165.5000 $\pm$ 2059.8085 & 0.2027 $\pm$ 0.0061 & 69100.0000 $\pm$ 1813.8357 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.30046 $\pm$ 0.0259 & 102929.4000 $\pm$ 9634.7885 & 100.0\% & 0.0074 $\pm$ 0.0038 & 2505.7000 $\pm$ 1270.0775 & 0.1719 $\pm$ 0.0088 & 58700.0000 $\pm$ 3001.6662 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.26071 $\pm$ 0.0244 & 88445.9000 $\pm$ 7099.9132 & 100.0\% & 0.0086 $\pm$ 0.0046 & 2815.5000 $\pm$ 1537.1078 & 0.1616 $\pm$ 0.0116 & 54900.0000 $\pm$ 3419.0642 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.69021 $\pm$ 0.0701 & 236471.8000 $\pm$ 22304.3683 & 100.0\% & 0.0059 $\pm$ 0.0055 & 2177.4000 $\pm$ 1872.7837 & 0.5234 $\pm$ 0.0512 & 179600.0000 $\pm$ 17135.9272 & 100.0\% & 30/32 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.57106 $\pm$ 0.0819 & 195922.6000 $\pm$ 25598.0802 & 100.0\% & 0.0066 $\pm$ 0.0044 & 2125.4000 $\pm$ 1381.2143 & 0.4280 $\pm$ 0.0609 & 149000.0000 $\pm$ 20327.3215 & 100.0\% & 30/30 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.45826 $\pm$ 0.0505 & 158138.2000 $\pm$ 18294.6458 & 100.0\% & 0.0086 $\pm$ 0.0075 & 2860.8000 $\pm$ 2519.9723 & 0.3406 $\pm$ 0.0446 & 117600.0000 $\pm$ 16088.5052 & 100.0\% & 30/31 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.41992 $\pm$ 0.0421 & 144132.2000 $\pm$ 16043.6442 & 100.0\% & 0.0046 $\pm$ 0.0025 & 1594.8000 $\pm$ 779.0513 & 0.3483 $\pm$ 0.0333 & 119100.0000 $\pm$ 11819.0524 & 100.0\% & 30/30 \\
Async Value Iteration & 0.05673 $\pm$ 0.0018 & 80512.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 30/32 \\
Value Iteration & 0.10499 $\pm$ 0.0041 & 148444.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 30/31 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 3). Two versions of value iteration are also appended for contrast}
\label{tab:prob3stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 3) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.91569 $\pm$ 0.0220 & 305083.6000 $\pm$ 829.1153 & 0.0\% & 0.0029 $\pm$ 0.0011 & 923.4000 $\pm$ 383.4085 & 0.1681 $\pm$ 0.0097 & 56000.0000 $\pm$ 2683.2816 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.89906 $\pm$ 0.0126 & 298119.3000 $\pm$ 1676.7089 & 0.0\% & 0.0039 $\pm$ 0.0018 & 1324.7000 $\pm$ 612.7228 & 0.1220 $\pm$ 0.0157 & 40800.0000 $\pm$ 4995.9984 & 100.0\% & 91/99 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.90295 $\pm$ 0.0144 & 300908.5000 $\pm$ 2148.4727 & 0.0\% & 0.0029 $\pm$ 0.0015 & 1047.9000 $\pm$ 389.2044 & 0.1653 $\pm$ 0.1309 & 55400.0000 $\pm$ 41924.2173 & 100.0\% & 91/2414 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.92180 $\pm$ 0.0105 & 306487.1000 $\pm$ 1610.2135 & 0.0\% & 0.0031 $\pm$ 0.0011 & 1074.4000 $\pm$ 285.4968 & 0.2525 $\pm$ 0.2590 & 85333.3333 $\pm$ 87598.8331 & 60.0\% & 94/2698 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.19079 $\pm$ 0.0177 & 404577.4000 $\pm$ 457.2989 & 0.0\% & 0.0039 $\pm$ 0.0015 & 1315.9000 $\pm$ 533.6925 & 0.2229 $\pm$ 0.0462 & 76500.0000 $\pm$ 15628.4996 & 100.0\% & 91/96 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 1.17456 $\pm$ 0.0189 & 397570.2000 $\pm$ 551.1620 & 0.0\% & 0.0040 $\pm$ 0.0020 & 1403.1000 $\pm$ 660.9223 & 0.1681 $\pm$ 0.0394 & 57000.0000 $\pm$ 13623.5091 & 100.0\% & 91/95 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 1.19039 $\pm$ 0.0189 & 401419.1000 $\pm$ 1175.2747 & 0.0\% & 0.0039 $\pm$ 0.0017 & 1393.3000 $\pm$ 646.9668 & 0.1491 $\pm$ 0.0725 & 50400.0000 $\pm$ 24658.4671 & 100.0\% & 91/385 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 1.20617 $\pm$ 0.0179 & 409324.8000 $\pm$ 1042.5569 & 0.0\% & 0.0035 $\pm$ 0.0019 & 1135.8000 $\pm$ 584.4448 & 0.3942 $\pm$ 0.4047 & 134111.1111 $\pm$ 138336.5015 & 90.0\% & 91/1565 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 1.75548 $\pm$ 0.0205 & 605848.2000 $\pm$ 1113.6285 & 0.0\% & 0.0065 $\pm$ 0.0040 & 2428.8000 $\pm$ 1452.7156 & 0.2190 $\pm$ 0.0334 & 75800.0000 $\pm$ 11830.4691 & 100.0\% & 91/96 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 1.74981 $\pm$ 0.0252 & 599233.0000 $\pm$ 1594.7029 & 0.0\% & 0.0052 $\pm$ 0.0024 & 1787.9000 $\pm$ 638.0621 & 0.1783 $\pm$ 0.0362 & 62500.0000 $\pm$ 12595.6342 & 100.0\% & 91/97 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 1.75534 $\pm$ 0.0541 & 603593.2000 $\pm$ 811.8044 & 0.0\% & 0.0037 $\pm$ 0.0018 & 1429.8000 $\pm$ 609.1137 & 0.1566 $\pm$ 0.0432 & 54600.0000 $\pm$ 15252.5408 & 100.0\% & 91/100002 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 1.79159 $\pm$ 0.0499 & 610444.0000 $\pm$ 1129.0487 & 0.0\% & 0.0061 $\pm$ 0.0042 & 2183.9000 $\pm$ 1382.0394 & 0.7486 $\pm$ 0.5684 & 259125.0000 $\pm$ 196897.4590 & 80.0\% & 91/100002 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 3.48230 $\pm$ 0.0493 & 1220420.2000 $\pm$ 2871.4701 & 0.0\% & 0.0081 $\pm$ 0.0047 & 2880.0000 $\pm$ 1585.0276 & 0.2669 $\pm$ 0.0241 & 95500.0000 $\pm$ 8766.4132 & 100.0\% & 91/98 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 3.45873 $\pm$ 0.0280 & 1221777.0000 $\pm$ 4075.2041 & 0.0\% & 0.0087 $\pm$ 0.0052 & 3206.5000 $\pm$ 1789.1007 & 0.2086 $\pm$ 0.0217 & 74700.0000 $\pm$ 8426.7431 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 3.49219 $\pm$ 0.0454 & 1228891.2000 $\pm$ 3135.3444 & 0.0\% & 0.0127 $\pm$ 0.0059 & 4464.7000 $\pm$ 2112.3342 & 0.2226 $\pm$ 0.0626 & 79900.0000 $\pm$ 22451.9487 & 100.0\% & 91/1522 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 3.50311 $\pm$ 0.0482 & 1236475.6000 $\pm$ 5450.0068 & 0.0\% & 0.0076 $\pm$ 0.0042 & 2696.8000 $\pm$ 1480.7171 & 1.4869 $\pm$ 0.7039 & 528571.4286 $\pm$ 250881.2224 & 70.0\% & 91/7122 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 8.86108 $\pm$ 0.0917 & 3163606.7000 $\pm$ 19721.0124 & 0.0\% & 0.0212 $\pm$ 0.0126 & 7924.6000 $\pm$ 4719.8429 & 0.3457 $\pm$ 0.0404 & 124300.0000 $\pm$ 12884.4868 & 100.0\% & 91/96 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 8.89460 $\pm$ 0.0740 & 3170117.5000 $\pm$ 9883.4341 & 0.0\% & 0.0238 $\pm$ 0.0136 & 8591.9000 $\pm$ 4700.7429 & 0.2869 $\pm$ 0.0421 & 103900.0000 $\pm$ 15616.9779 & 100.0\% & 91/94 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 8.88675 $\pm$ 0.0945 & 3177721.4000 $\pm$ 26601.0311 & 0.0\% & 0.0165 $\pm$ 0.0101 & 5927.1000 $\pm$ 3466.5689 & 0.3222 $\pm$ 0.0949 & 115800.0000 $\pm$ 34617.3367 & 100.0\% & 91/676 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 8.88070 $\pm$ 0.1104 & 3182320.0000 $\pm$ 19246.8723 & 0.0\% & 0.0125 $\pm$ 0.0085 & 4576.2000 $\pm$ 3065.0236 & 2.8284 $\pm$ 1.9855 & 1008500.0000 $\pm$ 707036.8095 & 100.0\% & 91/1524 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 24.27070 $\pm$ 0.1993 & 8840989.5000 $\pm$ 9751.2095 & 0.0\% & 0.1485 $\pm$ 0.1418 & 53959.9000 $\pm$ 50084.4462 & 1.5655 $\pm$ 0.3155 & 574100.0000 $\pm$ 114425.0410 & 100.0\% & 91/95 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 2387.57080 $\pm$ 7088.5490 & 8839172.9000 $\pm$ 14993.4189 & 0.0\% & 0.0984 $\pm$ 0.0821 & 34859.8000 $\pm$ 28505.7054 & 1.1087 $\pm$ 0.3218 & 400100.0000 $\pm$ 110732.5155 & 100.0\% & 91/95 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 24.98004 $\pm$ 0.3991 & 8832810.2000 $\pm$ 14496.8004 & 0.0\% & 0.1154 $\pm$ 0.0731 & 41696.8000 $\pm$ 26378.4637 & 1.0684 $\pm$ 0.3453 & 372400.0000 $\pm$ 103835.6394 & 100.0\% & 91/971 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 24.84772 $\pm$ 0.1943 & 8831593.4000 $\pm$ 13980.3939 & 0.0\% & 0.1373 $\pm$ 0.1126 & 49139.0000 $\pm$ 38936.7101 & 4.4245 $\pm$ 4.4615 & 1577500.0000 $\pm$ 1588784.7085 & 100.0\% & 91/1319 \\
Async Value Iteration & 0.04747 $\pm$ 0.0019 & 46580.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 91/98 \\
Value Iteration & 0.08371 $\pm$ 0.0031 & 78364.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 91/97 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 3). Two versions of value iteration are also appended for contrast}
\label{tab:prob3stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 3) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.92399 $\pm$ 0.0137 & 300275.0000 $\pm$ 43.3428 & 0.0\% & 0.0023 $\pm$ 0.0007 & 735.3000 $\pm$ 57.0299 & 0.1622 $\pm$ 0.0085 & 53000.0000 $\pm$ 0.0000 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.89158 $\pm$ 0.0111 & 292385.3000 $\pm$ 1129.4207 & 0.0\% & 0.0026 $\pm$ 0.0009 & 754.6000 $\pm$ 221.6552 & 0.1127 $\pm$ 0.0029 & 37700.0000 $\pm$ 640.3124 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.88467 $\pm$ 0.0109 & 288919.2000 $\pm$ 1479.9050 & 0.0\% & 0.0023 $\pm$ 0.0007 & 742.3000 $\pm$ 175.9023 & 0.0924 $\pm$ 0.0063 & 30400.0000 $\pm$ 1624.8077 & 100.0\% & 91/94 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.88749 $\pm$ 0.0165 & 290238.9000 $\pm$ 1683.4562 & 0.0\% & 0.0022 $\pm$ 0.0006 & 735.1000 $\pm$ 176.5794 & 0.1073 $\pm$ 0.0300 & 35300.0000 $\pm$ 9445.1046 & 100.0\% & 93/96 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.33719 $\pm$ 0.0355 & 110853.4000 $\pm$ 11286.0892 & 100.0\% & 0.0050 $\pm$ 0.0022 & 1655.0000 $\pm$ 690.3288 & 0.1819 $\pm$ 0.0089 & 59700.0000 $\pm$ 1268.8578 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.35709 $\pm$ 0.1380 & 117570.6000 $\pm$ 45850.4824 & 100.0\% & 0.0039 $\pm$ 0.0018 & 1230.1000 $\pm$ 543.7403 & 0.1335 $\pm$ 0.0073 & 44700.0000 $\pm$ 3034.7982 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.90321 $\pm$ 0.3797 & 303684.4000 $\pm$ 128084.9031 & 40.0\% & 0.0028 $\pm$ 0.0009 & 1066.3000 $\pm$ 372.9850 & 0.1054 $\pm$ 0.0070 & 35600.0000 $\pm$ 1280.6248 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 1.13980 $\pm$ 0.0080 & 386642.8000 $\pm$ 535.2334 & 0.0\% & 0.0042 $\pm$ 0.0022 & 1452.9000 $\pm$ 644.1227 & 0.1645 $\pm$ 0.0830 & 56800.0000 $\pm$ 28385.9120 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.25907 $\pm$ 0.0275 & 89297.4000 $\pm$ 9104.6975 & 100.0\% & 0.0057 $\pm$ 0.0035 & 2073.1000 $\pm$ 1219.3274 & 0.2033 $\pm$ 0.0078 & 69800.0000 $\pm$ 1166.1904 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.22204 $\pm$ 0.0355 & 75587.1000 $\pm$ 12552.5460 & 100.0\% & 0.0081 $\pm$ 0.0049 & 2715.7000 $\pm$ 1714.5618 & 0.1504 $\pm$ 0.0072 & 51500.0000 $\pm$ 1360.1471 & 100.0\% & 91/92 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 1.19841 $\pm$ 0.4680 & 416605.8000 $\pm$ 162564.7256 & 60.0\% & 0.0049 $\pm$ 0.0024 & 1690.9000 $\pm$ 744.8889 & 0.1329 $\pm$ 0.0206 & 47100.0000 $\pm$ 7462.5733 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 1.69167 $\pm$ 0.0139 & 587830.2000 $\pm$ 1091.2304 & 0.0\% & 0.0069 $\pm$ 0.0046 & 2479.2000 $\pm$ 1649.8408 & 0.1796 $\pm$ 0.0400 & 63000.0000 $\pm$ 13718.6005 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 0.33701 $\pm$ 0.0470 & 118399.0000 $\pm$ 16698.0658 & 100.0\% & 0.0080 $\pm$ 0.0039 & 2672.7000 $\pm$ 1375.4718 & 0.2548 $\pm$ 0.0152 & 90100.0000 $\pm$ 4085.3396 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.34945 $\pm$ 0.1720 & 123187.6000 $\pm$ 58510.0831 & 100.0\% & 0.0107 $\pm$ 0.0040 & 3766.2000 $\pm$ 1390.1361 & 0.1912 $\pm$ 0.0109 & 68300.0000 $\pm$ 1791.6473 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.82516 $\pm$ 0.3671 & 289907.2000 $\pm$ 127240.3462 & 100.0\% & 0.0099 $\pm$ 0.0060 & 3416.6000 $\pm$ 1975.4050 & 0.1838 $\pm$ 0.0291 & 65700.0000 $\pm$ 9022.7490 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 2.70835 $\pm$ 1.0825 & 955920.9000 $\pm$ 380635.6415 & 40.0\% & 0.0080 $\pm$ 0.0052 & 2892.2000 $\pm$ 1626.8171 & 0.1866 $\pm$ 0.0403 & 66700.0000 $\pm$ 14262.1878 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.44541 $\pm$ 0.1079 & 159110.3000 $\pm$ 39435.1220 & 100.0\% & 0.0135 $\pm$ 0.0058 & 4952.4000 $\pm$ 1993.6882 & 0.3330 $\pm$ 0.0210 & 119100.0000 $\pm$ 6300.0000 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.42875 $\pm$ 0.1005 & 153042.4000 $\pm$ 33703.6039 & 100.0\% & 0.0179 $\pm$ 0.0095 & 6541.5000 $\pm$ 3600.3277 & 0.2903 $\pm$ 0.0347 & 103800.0000 $\pm$ 11822.0134 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.83630 $\pm$ 0.6067 & 296035.1000 $\pm$ 215822.0164 & 100.0\% & 0.0203 $\pm$ 0.0073 & 7183.3000 $\pm$ 2602.6955 & 0.2693 $\pm$ 0.0450 & 96000.0000 $\pm$ 16685.3229 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 2.89879 $\pm$ 1.3965 & 1035424.9000 $\pm$ 501427.7863 & 100.0\% & 0.0187 $\pm$ 0.0090 & 6735.3000 $\pm$ 3253.0974 & 0.2911 $\pm$ 0.0999 & 105500.0000 $\pm$ 36951.9959 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 1.85509 $\pm$ 0.4075 & 682548.3000 $\pm$ 148915.5958 & 100.0\% & 0.0859 $\pm$ 0.0763 & 32055.1000 $\pm$ 28241.9606 & 1.3763 $\pm$ 0.1824 & 505900.0000 $\pm$ 67291.0841 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 1.66867 $\pm$ 0.2670 & 614939.0000 $\pm$ 99674.4243 & 100.0\% & 0.1237 $\pm$ 0.1109 & 45932.1000 $\pm$ 40450.8210 & 1.2381 $\pm$ 0.2881 & 455900.0000 $\pm$ 106082.4679 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 1.46615 $\pm$ 0.3284 & 540734.0000 $\pm$ 124010.2209 & 100.0\% & 0.0929 $\pm$ 0.0926 & 34287.8000 $\pm$ 34755.0378 & 1.0646 $\pm$ 0.2174 & 392100.0000 $\pm$ 82443.2532 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 1.88713 $\pm$ 0.7659 & 692405.6000 $\pm$ 278884.3892 & 100.0\% & 0.1848 $\pm$ 0.2254 & 67403.0000 $\pm$ 82015.0070 & 1.0949 $\pm$ 0.4034 & 400700.0000 $\pm$ 147694.9898 & 100.0\% & 91/92 \\
Async Value Iteration & 0.03797 $\pm$ 0.0008 & 39456.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 91/92 \\
Value Iteration & 0.06558 $\pm$ 0.0019 & 66856.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 91/91 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 4). Two versions of value iteration are also appended for contrast}
\label{tab:prob4stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 4) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.40503 $\pm$ 0.0090 & 122956.5000 $\pm$ 187.7159 & 0.0\% & 0.0060 $\pm$ 0.0011 & 2000.6000 $\pm$ 373.1660 & 0.1559 $\pm$ 0.0085 & 47400.0000 $\pm$ 1496.6630 & 100.0\% & 32/33 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.38064 $\pm$ 0.0079 & 115530.4000 $\pm$ 244.0034 & 0.0\% & 0.0060 $\pm$ 0.0009 & 1896.8000 $\pm$ 391.8856 & 0.1247 $\pm$ 0.0105 & 38400.0000 $\pm$ 3231.0989 & 100.0\% & 32/895 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.37470 $\pm$ 0.0158 & 113162.5000 $\pm$ 1334.7168 & 0.0\% & 0.0067 $\pm$ 0.0014 & 2067.6000 $\pm$ 565.3532 & 0.1120 $\pm$ 0.0233 & 33400.0000 $\pm$ 7031.3583 & 100.0\% & 32/34 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.37323 $\pm$ 0.0113 & 113029.0000 $\pm$ 838.3514 & 0.0\% & 0.0062 $\pm$ 0.0017 & 1876.1000 $\pm$ 400.3562 & 0.1980 $\pm$ 0.0647 & 59750.0000 $\pm$ 18646.3803 & 80.0\% & 32/36 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.50657 $\pm$ 0.0146 & 156758.3000 $\pm$ 319.9447 & 0.0\% & 0.0067 $\pm$ 0.0010 & 2040.9000 $\pm$ 284.5560 & 0.3191 $\pm$ 0.1254 & 98375.0000 $\pm$ 35790.8421 & 80.0\% & 32/35 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.48630 $\pm$ 0.0214 & 149218.7000 $\pm$ 394.3108 & 0.0\% & 0.0068 $\pm$ 0.0020 & 1993.0000 $\pm$ 406.1746 & 0.2626 $\pm$ 0.1072 & 77714.2857 $\pm$ 31033.2277 & 70.0\% & 32/35 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.47289 $\pm$ 0.0088 & 145750.9000 $\pm$ 426.4940 & 0.0\% & 0.0053 $\pm$ 0.0012 & 1763.5000 $\pm$ 407.4826 & 0.4269 $\pm$ 0.0000 & 133000.0000 $\pm$ 0.0000 & 10.0\% & 32/34 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.46922 $\pm$ 0.0170 & 144790.4000 $\pm$ 476.4599 & 0.0\% & 0.0056 $\pm$ 0.0012 & 1897.2000 $\pm$ 448.9837 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 32/32 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.71706 $\pm$ 0.0191 & 226451.1000 $\pm$ 900.6267 & 0.0\% & 0.0088 $\pm$ 0.0024 & 2726.7000 $\pm$ 902.7455 & 0.5134 $\pm$ 0.1309 & 161000.0000 $\pm$ 39217.3431 & 40.0\% & 32/33 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.68687 $\pm$ 0.0193 & 219192.1000 $\pm$ 688.5299 & 0.0\% & 0.0084 $\pm$ 0.0024 & 2689.8000 $\pm$ 734.4059 & 0.5305 $\pm$ 0.0000 & 161000.0000 $\pm$ 0.0000 & 10.0\% & 32/33 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.68526 $\pm$ 0.0143 & 217004.3000 $\pm$ 510.3309 & 0.0\% & 0.0084 $\pm$ 0.0021 & 2612.2000 $\pm$ 380.0742 & 0.4435 $\pm$ 0.0000 & 141000.0000 $\pm$ 0.0000 & 10.0\% & 32/33 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.67931 $\pm$ 0.0150 & 216135.7000 $\pm$ 1124.4547 & 0.0\% & 0.0088 $\pm$ 0.0023 & 2848.4000 $\pm$ 819.3611 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 32/34 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.38091 $\pm$ 0.0359 & 449401.1000 $\pm$ 3093.4826 & 0.0\% & 0.0117 $\pm$ 0.0041 & 3814.4000 $\pm$ 1079.4925 & 0.6122 $\pm$ 0.3599 & 202333.3333 $\pm$ 119471.9865 & 60.0\% & 32/35 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.36619 $\pm$ 0.0221 & 442885.5000 $\pm$ 3242.3715 & 0.0\% & 0.0126 $\pm$ 0.0042 & 4226.3000 $\pm$ 1147.5300 & 0.7837 $\pm$ 0.3400 & 254000.0000 $\pm$ 112000.0000 & 20.0\% & 32/34 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.35500 $\pm$ 0.0301 & 443110.8000 $\pm$ 4224.0447 & 0.0\% & 0.0114 $\pm$ 0.0021 & 3675.4000 $\pm$ 797.4487 & 0.1780 $\pm$ 0.0000 & 57000.0000 $\pm$ 0.0000 & 10.0\% & 32/33 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.40246 $\pm$ 0.0316 & 454316.7000 $\pm$ 2489.3804 & 0.0\% & 0.0109 $\pm$ 0.0040 & 3457.8000 $\pm$ 1071.8539 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 32/35 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 3.63487 $\pm$ 0.0620 & 1208587.4000 $\pm$ 15351.1565 & 0.0\% & 0.0140 $\pm$ 0.0082 & 4539.4000 $\pm$ 2513.6557 & 0.8928 $\pm$ 0.4479 & 297571.4286 $\pm$ 145528.4529 & 70.0\% & 32/34 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 3.66430 $\pm$ 0.0541 & 1217489.8000 $\pm$ 9354.4082 & 0.0\% & 0.0084 $\pm$ 0.0038 & 2922.2000 $\pm$ 1057.0239 & 1.7074 $\pm$ 0.8188 & 561250.0000 $\pm$ 265643.9111 & 40.0\% & 32/35 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 3.81922 $\pm$ 0.0808 & 1267998.7000 $\pm$ 14328.1010 & 0.0\% & 0.0115 $\pm$ 0.0038 & 3860.5000 $\pm$ 1346.6014 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 32/32 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 4.10351 $\pm$ 0.0541 & 1364489.6000 $\pm$ 12287.0927 & 0.0\% & 0.0177 $\pm$ 0.0080 & 6046.3000 $\pm$ 2464.7909 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 32/34 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 17.19990 $\pm$ 0.1706 & 5817783.5000 $\pm$ 40056.8863 & 0.0\% & 0.0063 $\pm$ 0.0041 & 2220.9000 $\pm$ 1426.2539 & 4.4260 $\pm$ 4.3751 & 1503222.2222 $\pm$ 1479816.9390 & 90.0\% & 32/35 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 17.28202 $\pm$ 0.2256 & 5823556.6000 $\pm$ 48151.9840 & 0.0\% & 0.0092 $\pm$ 0.0064 & 3279.9000 $\pm$ 2093.3654 & 6.5277 $\pm$ 4.7949 & 2203285.7143 $\pm$ 1612919.4218 & 70.0\% & 32/34 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 17.31619 $\pm$ 0.1418 & 5830502.8000 $\pm$ 52893.3075 & 0.0\% & 0.0100 $\pm$ 0.0071 & 3113.5000 $\pm$ 2549.6916 & 6.4427 $\pm$ 1.0813 & 2156500.0000 $\pm$ 392500.0000 & 20.0\% & 32/35 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 17.25979 $\pm$ 0.2067 & 5853768.0000 $\pm$ 70104.9362 & 0.0\% & 0.0142 $\pm$ 0.0129 & 5047.7000 $\pm$ 4696.5863 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 32/35 \\
Async Value Iteration & 0.10939 $\pm$ 0.0057 & 149072.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 32/35 \\
Value Iteration & 0.14271 $\pm$ 0.0047 & 191664.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 32/33 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 4). Two versions of value iteration are also appended for contrast}
\label{tab:prob4stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 4) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.40398 $\pm$ 0.0179 & 121020.0000 $\pm$ 137.4831 & 0.0\% & 0.0060 $\pm$ 0.0012 & 1810.0000 $\pm$ 291.3884 & 0.1476 $\pm$ 0.0064 & 44400.0000 $\pm$ 663.3250 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.37363 $\pm$ 0.0109 & 113288.0000 $\pm$ 71.1632 & 0.0\% & 0.0063 $\pm$ 0.0013 & 1862.1000 $\pm$ 329.1220 & 0.1065 $\pm$ 0.0050 & 32000.0000 $\pm$ 0.0000 & 100.0\% & 32/1130 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.36194 $\pm$ 0.0089 & 109375.8000 $\pm$ 190.3107 & 0.0\% & 0.0057 $\pm$ 0.0014 & 1732.7000 $\pm$ 261.4330 & 0.0793 $\pm$ 0.0060 & 24600.0000 $\pm$ 489.8979 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.35485 $\pm$ 0.0136 & 108461.6000 $\pm$ 218.4038 & 0.0\% & 0.0066 $\pm$ 0.0016 & 1841.5000 $\pm$ 342.7907 & 0.0734 $\pm$ 0.0037 & 22000.0000 $\pm$ 0.0000 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.49504 $\pm$ 0.0162 & 154348.3000 $\pm$ 448.5671 & 0.0\% & 0.0069 $\pm$ 0.0017 & 2180.9000 $\pm$ 425.9602 & 0.1603 $\pm$ 0.0099 & 49700.0000 $\pm$ 640.3124 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.46898 $\pm$ 0.0135 & 146897.7000 $\pm$ 574.0019 & 0.0\% & 0.0068 $\pm$ 0.0014 & 1991.7000 $\pm$ 321.9975 & 0.1155 $\pm$ 0.0089 & 36000.0000 $\pm$ 447.2136 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.46353 $\pm$ 0.0139 & 143821.4000 $\pm$ 481.2052 & 0.0\% & 0.0056 $\pm$ 0.0010 & 1825.6000 $\pm$ 398.4219 & 0.0894 $\pm$ 0.0042 & 28400.0000 $\pm$ 489.8979 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.46397 $\pm$ 0.0113 & 144073.9000 $\pm$ 520.8655 & 0.0\% & 0.0057 $\pm$ 0.0018 & 1761.4000 $\pm$ 357.4555 & 0.0812 $\pm$ 0.0044 & 25700.0000 $\pm$ 458.2576 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.69266 $\pm$ 0.0182 & 223784.9000 $\pm$ 1279.7536 & 0.0\% & 0.0084 $\pm$ 0.0032 & 2616.5000 $\pm$ 762.0247 & 0.1786 $\pm$ 0.0086 & 57800.0000 $\pm$ 748.3315 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.69919 $\pm$ 0.0262 & 219532.7000 $\pm$ 1334.0115 & 0.0\% & 0.0074 $\pm$ 0.0026 & 2464.8000 $\pm$ 823.2115 & 0.1344 $\pm$ 0.0063 & 42900.0000 $\pm$ 538.5165 & 100.0\% & 32/33 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.69944 $\pm$ 0.0101 & 219236.7000 $\pm$ 1706.7261 & 0.0\% & 0.0076 $\pm$ 0.0014 & 2390.3000 $\pm$ 470.6778 & 0.1104 $\pm$ 0.0050 & 34600.0000 $\pm$ 800.0000 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.69905 $\pm$ 0.0148 & 221584.3000 $\pm$ 627.8771 & 0.0\% & 0.0072 $\pm$ 0.0015 & 2298.4000 $\pm$ 471.4453 & 0.0957 $\pm$ 0.0058 & 31300.0000 $\pm$ 781.0250 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.39298 $\pm$ 0.0279 & 451896.4000 $\pm$ 5107.7125 & 0.0\% & 0.0086 $\pm$ 0.0022 & 2908.8000 $\pm$ 904.4703 & 0.2212 $\pm$ 0.0092 & 72700.0000 $\pm$ 1268.8578 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.44149 $\pm$ 0.0325 & 464625.9000 $\pm$ 3045.6726 & 0.0\% & 0.0107 $\pm$ 0.0037 & 3462.7000 $\pm$ 985.1840 & 0.1709 $\pm$ 0.0109 & 56300.0000 $\pm$ 1486.6069 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.48087 $\pm$ 0.0261 & 479659.4000 $\pm$ 4032.2816 & 0.0\% & 0.0114 $\pm$ 0.0038 & 3664.8000 $\pm$ 1090.2903 & 0.1417 $\pm$ 0.0055 & 46900.0000 $\pm$ 700.0000 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.51294 $\pm$ 0.0371 & 491389.0000 $\pm$ 3876.1084 & 0.0\% & 0.0110 $\pm$ 0.0033 & 3501.6000 $\pm$ 1062.4862 & 0.1314 $\pm$ 0.0069 & 43200.0000 $\pm$ 1939.0719 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 3.99713 $\pm$ 0.2393 & 1319832.5000 $\pm$ 79436.8863 & 20.0\% & 0.0119 $\pm$ 0.0084 & 4102.4000 $\pm$ 2792.8856 & 0.2828 $\pm$ 0.0127 & 95600.0000 $\pm$ 3039.7368 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 3.59176 $\pm$ 0.6811 & 1190225.3000 $\pm$ 218482.7231 & 70.0\% & 0.0116 $\pm$ 0.0053 & 3824.0000 $\pm$ 1580.0028 & 0.2137 $\pm$ 0.0136 & 72500.0000 $\pm$ 3170.1735 & 100.0\% & 32/34 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 3.52656 $\pm$ 0.8051 & 1176102.4000 $\pm$ 263042.2913 & 70.0\% & 0.0154 $\pm$ 0.0063 & 5068.8000 $\pm$ 1926.3449 & 0.1860 $\pm$ 0.0125 & 64100.0000 $\pm$ 3590.2646 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 1.76258 $\pm$ 0.6522 & 575884.7000 $\pm$ 212264.7682 & 100.0\% & 0.0102 $\pm$ 0.0035 & 3479.4000 $\pm$ 1287.8182 & 0.1818 $\pm$ 0.0161 & 60500.0000 $\pm$ 2291.2878 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 1.20305 $\pm$ 0.1918 & 405112.7000 $\pm$ 60689.9822 & 100.0\% & 0.0051 $\pm$ 0.0044 & 1613.7000 $\pm$ 1544.9670 & 0.6304 $\pm$ 0.0550 & 213900.0000 $\pm$ 19684.7657 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 1.02061 $\pm$ 0.1794 & 344552.6000 $\pm$ 62568.4433 & 100.0\% & 0.0085 $\pm$ 0.0076 & 2666.1000 $\pm$ 2584.2665 & 0.4529 $\pm$ 0.0719 & 155300.0000 $\pm$ 21909.1305 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.96460 $\pm$ 0.2231 & 324083.5000 $\pm$ 71469.0675 & 100.0\% & 0.0064 $\pm$ 0.0065 & 2042.1000 $\pm$ 1891.6086 & 0.4776 $\pm$ 0.0802 & 160000.0000 $\pm$ 26164.8619 & 100.0\% & 32/32 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.96659 $\pm$ 0.2904 & 319446.0000 $\pm$ 96412.0417 & 100.0\% & 0.0110 $\pm$ 0.0095 & 3823.2000 $\pm$ 3389.0056 & 0.3749 $\pm$ 0.0847 & 123500.0000 $\pm$ 24422.3259 & 100.0\% & 32/32 \\
Async Value Iteration & 0.09035 $\pm$ 0.0026 & 125114.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 32/32 \\
Value Iteration & 0.11383 $\pm$ 0.0066 & 154396.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 32/32 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 5). Two versions of value iteration are also appended for contrast}
\label{tab:prob5stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 5) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.37247 $\pm$ 0.0122 & 114617.4000 $\pm$ 187.8751 & 0.0\% & 0.0053 $\pm$ 0.0009 & 1517.0000 $\pm$ 162.5534 & 0.1398 $\pm$ 0.0067 & 43000.0000 $\pm$ 2280.3509 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.35428 $\pm$ 0.0076 & 109239.9000 $\pm$ 623.2713 & 0.0\% & 0.0045 $\pm$ 0.0005 & 1506.9000 $\pm$ 227.1913 & 0.0986 $\pm$ 0.0083 & 30700.0000 $\pm$ 2100.0000 & 100.0\% & 31/33 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.37097 $\pm$ 0.0538 & 107828.4000 $\pm$ 1384.4830 & 0.0\% & 0.0050 $\pm$ 0.0007 & 1494.9000 $\pm$ 151.1717 & 0.1082 $\pm$ 0.0769 & 33200.0000 $\pm$ 23990.8316 & 100.0\% & 31/100002 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.35672 $\pm$ 0.0116 & 108514.1000 $\pm$ 1709.4866 & 0.0\% & 0.0056 $\pm$ 0.0012 & 1559.6000 $\pm$ 204.3880 & 0.1860 $\pm$ 0.0609 & 56600.0000 $\pm$ 18704.0103 & 100.0\% & 31/296 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.46290 $\pm$ 0.0091 & 147204.8000 $\pm$ 297.3829 & 0.0\% & 0.0061 $\pm$ 0.0016 & 1893.2000 $\pm$ 277.2716 & 0.2288 $\pm$ 0.0776 & 73857.1429 $\pm$ 25881.2043 & 70.0\% & 31/31 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.46012 $\pm$ 0.0137 & 141311.8000 $\pm$ 289.5506 & 0.0\% & 0.0055 $\pm$ 0.0011 & 1711.8000 $\pm$ 268.4846 & 0.2132 $\pm$ 0.1013 & 66000.0000 $\pm$ 29588.8493 & 40.0\% & 31/34 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.43303 $\pm$ 0.0106 & 138488.2000 $\pm$ 285.2051 & 0.0\% & 0.0060 $\pm$ 0.0011 & 1913.9000 $\pm$ 250.9874 & 0.3568 $\pm$ 0.0631 & 114500.0000 $\pm$ 16500.0000 & 20.0\% & 31/33 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.44265 $\pm$ 0.0125 & 137993.9000 $\pm$ 306.2262 & 0.0\% & 0.0052 $\pm$ 0.0009 & 1595.2000 $\pm$ 171.7066 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 31/34 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.66724 $\pm$ 0.0156 & 214887.0000 $\pm$ 1162.4659 & 0.0\% & 0.0076 $\pm$ 0.0018 & 2378.4000 $\pm$ 657.2575 & 0.3220 $\pm$ 0.1674 & 105600.0000 $\pm$ 56873.8956 & 50.0\% & 31/33 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.65335 $\pm$ 0.0154 & 209485.3000 $\pm$ 618.2669 & 0.0\% & 0.0066 $\pm$ 0.0009 & 2187.1000 $\pm$ 314.9376 & 0.3104 $\pm$ 0.0783 & 102250.0000 $\pm$ 26309.4565 & 40.0\% & 31/32 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.64415 $\pm$ 0.0115 & 207142.8000 $\pm$ 821.3853 & 0.0\% & 0.0075 $\pm$ 0.0024 & 2378.1000 $\pm$ 482.4167 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 31/33 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.65736 $\pm$ 0.0098 & 208470.3000 $\pm$ 881.3810 & 0.0\% & 0.0070 $\pm$ 0.0022 & 2325.8000 $\pm$ 714.1581 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 31/33 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.29698 $\pm$ 0.0385 & 430024.7000 $\pm$ 2972.1627 & 0.0\% & 0.0081 $\pm$ 0.0027 & 2714.4000 $\pm$ 799.0636 & 0.6333 $\pm$ 0.2917 & 211000.0000 $\pm$ 97382.8967 & 70.0\% & 31/32 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.30140 $\pm$ 0.0282 & 427028.4000 $\pm$ 2753.3805 & 0.0\% & 0.0085 $\pm$ 0.0029 & 2850.4000 $\pm$ 849.9456 & 0.9404 $\pm$ 0.1961 & 311400.0000 $\pm$ 61856.6084 & 50.0\% & 31/33 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.30231 $\pm$ 0.0223 & 429349.7000 $\pm$ 2556.0207 & 0.0\% & 0.0078 $\pm$ 0.0016 & 2563.7000 $\pm$ 461.9909 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 31/33 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.33780 $\pm$ 0.0157 & 444145.0000 $\pm$ 1647.8951 & 0.0\% & 0.0102 $\pm$ 0.0026 & 3366.3000 $\pm$ 981.7009 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 31/32 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 3.22848 $\pm$ 0.0418 & 1095264.3000 $\pm$ 11150.3553 & 0.0\% & 0.0094 $\pm$ 0.0059 & 3136.1000 $\pm$ 1884.6837 & 1.2835 $\pm$ 0.6059 & 438500.0000 $\pm$ 204011.6418 & 80.0\% & 31/33 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 3.27396 $\pm$ 0.0773 & 1101426.5000 $\pm$ 10878.4900 & 0.0\% & 0.0079 $\pm$ 0.0044 & 2325.1000 $\pm$ 1158.6940 & 1.5485 $\pm$ 0.9478 & 518000.0000 $\pm$ 317805.4961 & 60.0\% & 31/32 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 3.45066 $\pm$ 0.0453 & 1168286.4000 $\pm$ 10096.5994 & 0.0\% & 0.0083 $\pm$ 0.0050 & 3044.8000 $\pm$ 1847.5530 & 2.5964 $\pm$ 0.0130 & 885000.0000 $\pm$ 17000.0000 & 20.0\% & 31/32 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 3.70953 $\pm$ 0.0484 & 1253590.4000 $\pm$ 14448.1124 & 0.0\% & 0.0090 $\pm$ 0.0026 & 2996.3000 $\pm$ 920.3565 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 31/34 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 13.94533 $\pm$ 0.1766 & 4764212.8000 $\pm$ 54616.4952 & 0.0\% & 0.0050 $\pm$ 0.0042 & 1618.4000 $\pm$ 1324.5059 & 3.0011 $\pm$ 3.1367 & 1022900.0000 $\pm$ 1070787.3225 & 100.0\% & 31/32 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 13.99891 $\pm$ 0.2207 & 4795089.2000 $\pm$ 51372.6601 & 0.0\% & 0.0036 $\pm$ 0.0021 & 1223.7000 $\pm$ 618.9092 & 2.7212 $\pm$ 1.9902 & 932100.0000 $\pm$ 680721.5951 & 100.0\% & 31/33 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 13.84819 $\pm$ 0.1945 & 4760311.1000 $\pm$ 47803.9988 & 0.0\% & 0.0067 $\pm$ 0.0065 & 2251.4000 $\pm$ 2306.8593 & 4.5475 $\pm$ 3.5510 & 1559333.3333 $\pm$ 1216161.6760 & 60.0\% & 31/32 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 13.91682 $\pm$ 0.1248 & 4774551.0000 $\pm$ 32997.9805 & 0.0\% & 0.0060 $\pm$ 0.0057 & 2078.2000 $\pm$ 1974.2113 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 31/33 \\
Async Value Iteration & 0.10508 $\pm$ 0.0038 & 146190.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 31/32 \\
Value Iteration & 0.13854 $\pm$ 0.0051 & 188718.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 31/31 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 5). Two versions of value iteration are also appended for contrast}
\label{tab:prob5stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 5) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.36513 $\pm$ 0.0125 & 112859.7000 $\pm$ 116.2050 & 0.0\% & 0.0042 $\pm$ 0.0005 & 1356.7000 $\pm$ 84.9883 & 0.1281 $\pm$ 0.0053 & 39500.0000 $\pm$ 500.0000 & 100.0\% & 31/4396 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.34452 $\pm$ 0.0094 & 106654.6000 $\pm$ 102.1237 & 0.0\% & 0.0043 $\pm$ 0.0004 & 1315.1000 $\pm$ 9.7514 & 0.0904 $\pm$ 0.0045 & 28000.0000 $\pm$ 0.0000 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.33664 $\pm$ 0.0124 & 103423.9000 $\pm$ 88.7699 & 0.0\% & 0.0047 $\pm$ 0.0009 & 1319.7000 $\pm$ 31.8906 & 0.0716 $\pm$ 0.0053 & 21800.0000 $\pm$ 400.0000 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.33875 $\pm$ 0.0142 & 102853.2000 $\pm$ 145.6130 & 0.0\% & 0.0045 $\pm$ 0.0005 & 1359.6000 $\pm$ 82.8869 & 0.0618 $\pm$ 0.0022 & 19000.0000 $\pm$ 0.0000 & 100.0\% & 31/33 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.46203 $\pm$ 0.0119 & 144659.5000 $\pm$ 361.3915 & 0.0\% & 0.0063 $\pm$ 0.0017 & 1902.5000 $\pm$ 412.3419 & 0.1402 $\pm$ 0.0063 & 44000.0000 $\pm$ 0.0000 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.44829 $\pm$ 0.0182 & 139438.5000 $\pm$ 349.4439 & 0.0\% & 0.0057 $\pm$ 0.0008 & 1768.3000 $\pm$ 253.4269 & 0.1018 $\pm$ 0.0061 & 31800.0000 $\pm$ 400.0000 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.43783 $\pm$ 0.0168 & 137089.0000 $\pm$ 610.6595 & 0.0\% & 0.0057 $\pm$ 0.0012 & 1725.5000 $\pm$ 282.0455 & 0.0796 $\pm$ 0.0072 & 25000.0000 $\pm$ 0.0000 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.44168 $\pm$ 0.0112 & 138299.0000 $\pm$ 403.0796 & 0.0\% & 0.0058 $\pm$ 0.0011 & 1687.1000 $\pm$ 277.1907 & 0.0711 $\pm$ 0.0042 & 22200.0000 $\pm$ 400.0000 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.65731 $\pm$ 0.0154 & 212269.9000 $\pm$ 1550.9998 & 0.0\% & 0.0061 $\pm$ 0.0006 & 1903.4000 $\pm$ 192.7123 & 0.1594 $\pm$ 0.0072 & 51000.0000 $\pm$ 632.4555 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.65121 $\pm$ 0.0184 & 210603.8000 $\pm$ 1186.9124 & 0.0\% & 0.0062 $\pm$ 0.0016 & 2094.3000 $\pm$ 507.0217 & 0.1167 $\pm$ 0.0039 & 37900.0000 $\pm$ 300.0000 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.65888 $\pm$ 0.0187 & 211653.4000 $\pm$ 810.7327 & 0.0\% & 0.0068 $\pm$ 0.0019 & 2121.1000 $\pm$ 363.6071 & 0.0955 $\pm$ 0.0037 & 31100.0000 $\pm$ 700.0000 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.66664 $\pm$ 0.0147 & 215614.9000 $\pm$ 1171.6542 & 0.0\% & 0.0075 $\pm$ 0.0018 & 2346.2000 $\pm$ 651.0593 & 0.0845 $\pm$ 0.0035 & 27700.0000 $\pm$ 458.2576 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.32853 $\pm$ 0.0290 & 437144.7000 $\pm$ 4931.2188 & 0.0\% & 0.0083 $\pm$ 0.0032 & 2612.4000 $\pm$ 728.0974 & 0.2014 $\pm$ 0.0109 & 66000.0000 $\pm$ 1612.4515 & 100.0\% & 31/32 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.37867 $\pm$ 0.0164 & 456752.4000 $\pm$ 3404.0699 & 0.0\% & 0.0099 $\pm$ 0.0037 & 3033.4000 $\pm$ 716.6369 & 0.1510 $\pm$ 0.0056 & 50200.0000 $\pm$ 979.7959 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.43790 $\pm$ 0.0255 & 470740.2000 $\pm$ 3139.9116 & 0.0\% & 0.0087 $\pm$ 0.0027 & 2831.7000 $\pm$ 830.6499 & 0.1275 $\pm$ 0.0072 & 42100.0000 $\pm$ 1920.9373 & 100.0\% & 31/32 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.47902 $\pm$ 0.0222 & 493238.9000 $\pm$ 2277.8657 & 0.0\% & 0.0084 $\pm$ 0.0018 & 2776.1000 $\pm$ 678.2903 & 0.1161 $\pm$ 0.0044 & 38400.0000 $\pm$ 1356.4660 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 2.28952 $\pm$ 0.5074 & 775214.8000 $\pm$ 171212.5264 & 100.0\% & 0.0096 $\pm$ 0.0054 & 3032.0000 $\pm$ 1662.5293 & 0.2548 $\pm$ 0.0092 & 86900.0000 $\pm$ 2981.6103 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 1.93763 $\pm$ 0.6133 & 651227.4000 $\pm$ 201436.2162 & 100.0\% & 0.0067 $\pm$ 0.0044 & 2413.5000 $\pm$ 1718.9784 & 0.2040 $\pm$ 0.0151 & 68600.0000 $\pm$ 4127.9535 & 100.0\% & 31/32 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 1.41624 $\pm$ 0.4372 & 472450.5000 $\pm$ 142691.4930 & 100.0\% & 0.0107 $\pm$ 0.0068 & 3728.7000 $\pm$ 2238.1539 & 0.1762 $\pm$ 0.0087 & 58700.0000 $\pm$ 2100.0000 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.93309 $\pm$ 0.2651 & 316115.5000 $\pm$ 90645.6125 & 100.0\% & 0.0076 $\pm$ 0.0030 & 2368.9000 $\pm$ 1017.2718 & 0.1617 $\pm$ 0.0099 & 54200.0000 $\pm$ 4261.4552 & 100.0\% & 31/33 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.74431 $\pm$ 0.1423 & 258667.4000 $\pm$ 46697.7274 & 100.0\% & 0.0046 $\pm$ 0.0023 & 1498.6000 $\pm$ 789.8309 & 0.5014 $\pm$ 0.0546 & 174800.0000 $\pm$ 17503.1426 & 100.0\% & 31/32 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.59378 $\pm$ 0.1131 & 205227.6000 $\pm$ 35179.7023 & 100.0\% & 0.0044 $\pm$ 0.0021 & 1289.9000 $\pm$ 793.1236 & 0.3684 $\pm$ 0.0589 & 127200.0000 $\pm$ 16587.9474 & 100.0\% & 31/31 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.57472 $\pm$ 0.1143 & 199051.8000 $\pm$ 36223.4234 & 100.0\% & 0.0030 $\pm$ 0.0019 & 1086.3000 $\pm$ 796.4359 & 0.3153 $\pm$ 0.0466 & 110300.0000 $\pm$ 15691.0803 & 100.0\% & 31/33 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.46894 $\pm$ 0.0688 & 160408.3000 $\pm$ 22891.0348 & 100.0\% & 0.0045 $\pm$ 0.0032 & 1582.0000 $\pm$ 1197.7031 & 0.2889 $\pm$ 0.0562 & 99200.0000 $\pm$ 18454.2678 & 100.0\% & 31/31 \\
Async Value Iteration & 0.08566 $\pm$ 0.0025 & 122268.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 31/31 \\
Value Iteration & 0.11020 $\pm$ 0.0053 & 151506.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 31/31 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 7). Two versions of value iteration are also appended for contrast}
\label{tab:prob7stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 7) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.33427 $\pm$ 0.0122 & 105125.7000 $\pm$ 168.1048 & 0.0\% & 0.0033 $\pm$ 0.0005 & 1107.3000 $\pm$ 147.2610 & 0.0960 $\pm$ 0.0077 & 30100.0000 $\pm$ 1640.1219 & 100.0\% & 29/31 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.32748 $\pm$ 0.0138 & 101730.0000 $\pm$ 1430.0034 & 0.0\% & 0.0030 $\pm$ 0.0006 & 1015.1000 $\pm$ 129.7131 & 0.0700 $\pm$ 0.0045 & 21700.0000 $\pm$ 1100.0000 & 100.0\% & 29/31 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.32981 $\pm$ 0.0112 & 102508.9000 $\pm$ 1459.2476 & 0.0\% & 0.0032 $\pm$ 0.0007 & 1013.0000 $\pm$ 145.9377 & 0.0863 $\pm$ 0.0586 & 27600.0000 $\pm$ 18900.7936 & 100.0\% & 29/37 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.33552 $\pm$ 0.0117 & 104173.0000 $\pm$ 1482.8527 & 0.0\% & 0.0034 $\pm$ 0.0012 & 1029.0000 $\pm$ 118.8242 & 0.1318 $\pm$ 0.0789 & 40888.8889 $\pm$ 25431.5834 & 90.0\% & 29/35 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.43405 $\pm$ 0.0090 & 138928.2000 $\pm$ 499.2035 & 0.0\% & 0.0040 $\pm$ 0.0011 & 1429.5000 $\pm$ 311.4085 & 0.1782 $\pm$ 0.0679 & 57333.3333 $\pm$ 21664.1024 & 90.0\% & 29/31 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.41609 $\pm$ 0.0110 & 133855.8000 $\pm$ 361.0805 & 0.0\% & 0.0045 $\pm$ 0.0008 & 1314.9000 $\pm$ 212.1652 & 0.2415 $\pm$ 0.1086 & 77428.5714 $\pm$ 35362.8423 & 70.0\% & 29/30 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.40879 $\pm$ 0.0130 & 131461.9000 $\pm$ 483.5714 & 0.0\% & 0.0036 $\pm$ 0.0011 & 1102.2000 $\pm$ 309.2872 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/31 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.40781 $\pm$ 0.0077 & 131072.9000 $\pm$ 596.3297 & 0.0\% & 0.0042 $\pm$ 0.0008 & 1219.2000 $\pm$ 187.8818 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/31 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.64501 $\pm$ 0.0140 & 210120.2000 $\pm$ 559.0620 & 0.0\% & 0.0046 $\pm$ 0.0013 & 1592.5000 $\pm$ 523.0178 & 0.5552 $\pm$ 0.0808 & 181600.0000 $\pm$ 28302.6501 & 50.0\% & 29/31 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.62716 $\pm$ 0.0089 & 204995.1000 $\pm$ 479.7298 & 0.0\% & 0.0048 $\pm$ 0.0013 & 1485.7000 $\pm$ 397.7974 & 0.3024 $\pm$ 0.1961 & 100000.0000 $\pm$ 66000.0000 & 20.0\% & 29/33 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.62131 $\pm$ 0.0105 & 202853.4000 $\pm$ 1130.9142 & 0.0\% & 0.0049 $\pm$ 0.0017 & 1574.0000 $\pm$ 500.7021 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/31 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.62282 $\pm$ 0.0129 & 203244.8000 $\pm$ 818.0984 & 0.0\% & 0.0044 $\pm$ 0.0012 & 1410.1000 $\pm$ 314.7696 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/31 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.35667 $\pm$ 0.0148 & 459026.0000 $\pm$ 2101.6706 & 0.0\% & 0.0069 $\pm$ 0.0037 & 2345.3000 $\pm$ 1079.9207 & 0.5004 $\pm$ 0.2531 & 169428.5714 $\pm$ 85780.2127 & 70.0\% & 29/29 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.35292 $\pm$ 0.0245 & 459012.2000 $\pm$ 1877.8213 & 0.0\% & 0.0066 $\pm$ 0.0034 & 2197.4000 $\pm$ 1178.8474 & 0.6868 $\pm$ 0.2734 & 229750.0000 $\pm$ 94221.4811 & 40.0\% & 29/30 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.34463 $\pm$ 0.0268 & 455792.3000 $\pm$ 1940.4911 & 0.0\% & 0.0078 $\pm$ 0.0037 & 2449.2000 $\pm$ 1051.0859 & 0.7965 $\pm$ 0.0000 & 266000.0000 $\pm$ 0.0000 & 10.0\% & 29/31 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.35708 $\pm$ 0.0132 & 459658.1000 $\pm$ 1821.0703 & 0.0\% & 0.0073 $\pm$ 0.0040 & 2472.1000 $\pm$ 1381.1790 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/29 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 4.10222 $\pm$ 0.0447 & 1416290.2000 $\pm$ 13406.2110 & 0.0\% & 0.0072 $\pm$ 0.0058 & 2373.9000 $\pm$ 1710.7167 & 0.6198 $\pm$ 0.5014 & 214400.0000 $\pm$ 173779.8607 & 100.0\% & 29/30 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 4.09371 $\pm$ 0.0562 & 1403508.6000 $\pm$ 16330.4633 & 0.0\% & 0.0075 $\pm$ 0.0041 & 2689.1000 $\pm$ 1621.3430 & 1.0343 $\pm$ 0.5457 & 356100.0000 $\pm$ 182611.3085 & 100.0\% & 29/31 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 4.16473 $\pm$ 0.0605 & 1425769.6000 $\pm$ 9162.1709 & 0.0\% & 0.0082 $\pm$ 0.0045 & 2627.8000 $\pm$ 1332.1414 & 1.6117 $\pm$ 1.1108 & 550250.0000 $\pm$ 378253.8004 & 80.0\% & 29/30 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 4.22978 $\pm$ 0.0746 & 1441110.6000 $\pm$ 14152.2690 & 0.0\% & 0.0089 $\pm$ 0.0055 & 2772.5000 $\pm$ 1824.4263 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 29/30 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 17.30241 $\pm$ 0.1672 & 5971427.6000 $\pm$ 66264.1556 & 0.0\% & 0.0105 $\pm$ 0.0099 & 3899.2000 $\pm$ 4044.8257 & 0.8476 $\pm$ 0.3117 & 296100.0000 $\pm$ 105706.6223 & 100.0\% & 29/30 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 17.21702 $\pm$ 0.2234 & 5933093.4000 $\pm$ 54805.6557 & 0.0\% & 0.0050 $\pm$ 0.0045 & 1572.8000 $\pm$ 1801.3915 & 0.9488 $\pm$ 0.6939 & 325300.0000 $\pm$ 240383.4645 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 17.40180 $\pm$ 0.1732 & 5991735.3000 $\pm$ 40936.1980 & 0.0\% & 0.0071 $\pm$ 0.0037 & 2606.7000 $\pm$ 1454.0691 & 2.0168 $\pm$ 1.9017 & 698400.0000 $\pm$ 659821.2182 & 100.0\% & 29/33 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 17.29445 $\pm$ 0.1350 & 5979980.7000 $\pm$ 45321.9834 & 0.0\% & 0.0079 $\pm$ 0.0051 & 2628.2000 $\pm$ 1748.4152 & 14.1482 $\pm$ 0.0000 & 4837000.0000 $\pm$ 0.0000 & 10.0\% & 29/29 \\
Async Value Iteration & 0.10354 $\pm$ 0.0032 & 153272.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 29/32 \\
Value Iteration & 0.15642 $\pm$ 0.0028 & 228344.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 29/32 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 7). Two versions of value iteration are also appended for contrast}
\label{tab:prob7stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 7) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.33216 $\pm$ 0.0107 & 103263.5000 $\pm$ 97.8951 & 0.0\% & 0.0034 $\pm$ 0.0004 & 991.9000 $\pm$ 53.0838 & 0.0905 $\pm$ 0.0071 & 27900.0000 $\pm$ 300.0000 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.31104 $\pm$ 0.0058 & 98369.3000 $\pm$ 169.5140 & 0.0\% & 0.0038 $\pm$ 0.0006 & 1050.7000 $\pm$ 4.9000 & 0.0637 $\pm$ 0.0026 & 20100.0000 $\pm$ 300.0000 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.30551 $\pm$ 0.0091 & 96413.8000 $\pm$ 1629.3815 & 0.0\% & 0.0033 $\pm$ 0.0005 & 1046.6000 $\pm$ 41.6370 & 0.0503 $\pm$ 0.0020 & 16000.0000 $\pm$ 0.0000 & 100.0\% & 29/31 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.30452 $\pm$ 0.0095 & 95497.2000 $\pm$ 209.7593 & 0.0\% & 0.0032 $\pm$ 0.0007 & 1015.1000 $\pm$ 83.5146 & 0.0477 $\pm$ 0.0031 & 14700.0000 $\pm$ 458.2576 & 100.0\% & 29/30 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.42343 $\pm$ 0.0088 & 136151.9000 $\pm$ 548.4530 & 0.0\% & 0.0047 $\pm$ 0.0008 & 1411.1000 $\pm$ 257.0659 & 0.0966 $\pm$ 0.0037 & 30800.0000 $\pm$ 400.0000 & 100.0\% & 29/31 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.40466 $\pm$ 0.0088 & 130875.1000 $\pm$ 687.4162 & 0.0\% & 0.0046 $\pm$ 0.0029 & 1373.0000 $\pm$ 397.5077 & 0.0715 $\pm$ 0.0023 & 22600.0000 $\pm$ 489.8979 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.40134 $\pm$ 0.0112 & 128105.8000 $\pm$ 324.8128 & 0.0\% & 0.0039 $\pm$ 0.0007 & 1251.4000 $\pm$ 130.5214 & 0.0579 $\pm$ 0.0032 & 18100.0000 $\pm$ 300.0000 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.39706 $\pm$ 0.0101 & 127570.9000 $\pm$ 316.5042 & 0.0\% & 0.0039 $\pm$ 0.0009 & 1311.8000 $\pm$ 203.7694 & 0.0518 $\pm$ 0.0015 & 16800.0000 $\pm$ 400.0000 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.63257 $\pm$ 0.0182 & 205580.9000 $\pm$ 1404.5667 & 0.0\% & 0.0052 $\pm$ 0.0019 & 1622.2000 $\pm$ 578.2848 & 0.1113 $\pm$ 0.0068 & 35800.0000 $\pm$ 600.0000 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.62017 $\pm$ 0.0214 & 200313.1000 $\pm$ 1089.1233 & 0.0\% & 0.0056 $\pm$ 0.0015 & 1697.9000 $\pm$ 377.1388 & 0.0845 $\pm$ 0.0060 & 27200.0000 $\pm$ 600.0000 & 100.0\% & 29/30 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.60459 $\pm$ 0.0116 & 199227.1000 $\pm$ 805.0397 & 0.0\% & 0.0041 $\pm$ 0.0013 & 1376.9000 $\pm$ 330.9065 & 0.0686 $\pm$ 0.0038 & 22500.0000 $\pm$ 500.0000 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.60542 $\pm$ 0.0120 & 199838.4000 $\pm$ 1353.3196 & 0.0\% & 0.0054 $\pm$ 0.0017 & 1721.2000 $\pm$ 528.9037 & 0.0623 $\pm$ 0.0038 & 20200.0000 $\pm$ 600.0000 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.35722 $\pm$ 0.0182 & 455451.6000 $\pm$ 3052.3085 & 0.0\% & 0.0063 $\pm$ 0.0040 & 2006.3000 $\pm$ 1203.4328 & 0.1411 $\pm$ 0.0052 & 47300.0000 $\pm$ 900.0000 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.33913 $\pm$ 0.0179 & 451691.6000 $\pm$ 3530.7195 & 0.0\% & 0.0060 $\pm$ 0.0035 & 2007.4000 $\pm$ 1127.2885 & 0.1116 $\pm$ 0.0055 & 37000.0000 $\pm$ 1095.4451 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.37123 $\pm$ 0.0189 & 460888.6000 $\pm$ 2646.9526 & 0.0\% & 0.0073 $\pm$ 0.0028 & 2533.5000 $\pm$ 1178.8222 & 0.0933 $\pm$ 0.0061 & 31900.0000 $\pm$ 1135.7817 & 100.0\% & 29/30 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.37888 $\pm$ 0.0150 & 467527.8000 $\pm$ 3335.9965 & 0.0\% & 0.0052 $\pm$ 0.0020 & 1786.7000 $\pm$ 533.3095 & 0.0851 $\pm$ 0.0035 & 28400.0000 $\pm$ 663.3250 & 100.0\% & 29/30 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 4.15838 $\pm$ 0.0608 & 1426565.1000 $\pm$ 18949.2330 & 10.0\% & 0.0072 $\pm$ 0.0041 & 2383.6000 $\pm$ 1194.7452 & 0.2110 $\pm$ 0.0190 & 70900.0000 $\pm$ 5374.9419 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 3.40310 $\pm$ 0.7200 & 1168608.8000 $\pm$ 239906.4924 & 80.0\% & 0.0053 $\pm$ 0.0045 & 1952.8000 $\pm$ 1346.8030 & 0.1548 $\pm$ 0.0105 & 52900.0000 $\pm$ 3986.2263 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 2.64154 $\pm$ 0.4819 & 907039.3000 $\pm$ 167557.7797 & 100.0\% & 0.0071 $\pm$ 0.0051 & 2274.9000 $\pm$ 1836.3152 & 0.1330 $\pm$ 0.0121 & 45500.0000 $\pm$ 2692.5824 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 1.76411 $\pm$ 0.4392 & 606533.8000 $\pm$ 153380.7036 & 100.0\% & 0.0048 $\pm$ 0.0020 & 1577.6000 $\pm$ 557.6015 & 0.1184 $\pm$ 0.0113 & 41700.0000 $\pm$ 2609.5977 & 100.0\% & 29/30 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 3.02736 $\pm$ 0.3939 & 1044897.5000 $\pm$ 133304.0531 & 100.0\% & 0.0050 $\pm$ 0.0037 & 1883.4000 $\pm$ 1331.9621 & 0.6006 $\pm$ 0.0763 & 207400.0000 $\pm$ 24670.6303 & 100.0\% & 29/31 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 2.60679 $\pm$ 0.5753 & 901460.4000 $\pm$ 202265.4853 & 100.0\% & 0.0082 $\pm$ 0.0077 & 2664.7000 $\pm$ 2314.6502 & 0.4190 $\pm$ 0.0814 & 144900.0000 $\pm$ 27005.3698 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 1.98026 $\pm$ 0.3646 & 680915.2000 $\pm$ 125997.0656 & 100.0\% & 0.0108 $\pm$ 0.0084 & 3578.7000 $\pm$ 2836.1716 & 0.3622 $\pm$ 0.0473 & 122700.0000 $\pm$ 14036.0251 & 100.0\% & 29/29 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 2.26373 $\pm$ 0.4705 & 757744.1000 $\pm$ 151013.5598 & 100.0\% & 0.0101 $\pm$ 0.0096 & 3579.8000 $\pm$ 3820.0271 & 0.3187 $\pm$ 0.0480 & 109000.0000 $\pm$ 16619.2659 & 100.0\% & 29/29 \\
Async Value Iteration & 0.08177 $\pm$ 0.0028 & 125120.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 29/29 \\
Value Iteration & 0.12583 $\pm$ 0.0071 & 181424.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 29/29 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 8). Two versions of value iteration are also appended for contrast}
\label{tab:prob8stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 8) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.04862 $\pm$ 0.0022 & 15439.8000 $\pm$ 22.0082 & 0.0\% & 0.0000 $\pm$ 0.0000 & 44.1000 $\pm$ 5.5036 & 0.0040 $\pm$ 0.0014 & 1200.0000 $\pm$ 400.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.04577 $\pm$ 0.0038 & 14974.1000 $\pm$ 1325.0927 & 10.0\% & 0.0000 $\pm$ nan & 39.4000 $\pm$ 1.6852 & 0.0034 $\pm$ 0.0009 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.05169 $\pm$ 0.0036 & 16332.6000 $\pm$ 1134.5385 & 0.0\% & 0.0010 $\pm$ 0.0000 & 38.4000 $\pm$ 1.8000 & 0.0035 $\pm$ 0.0008 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.01597 $\pm$ 0.0203 & 5147.4000 $\pm$ 6494.3600 & 80.0\% & 0.0012 $\pm$ 0.0000 & 41.0000 $\pm$ 2.8284 & 0.0034 $\pm$ 0.0011 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.01654 $\pm$ 0.0050 & 5202.5000 $\pm$ 1536.4906 & 100.0\% & 0.0010 $\pm$ 0.0000 & 48.3000 $\pm$ 9.7370 & 0.0041 $\pm$ 0.0015 & 1300.0000 $\pm$ 458.2576 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.01109 $\pm$ 0.0060 & 3603.8000 $\pm$ 2059.5251 & 100.0\% & 0.0010 $\pm$ 0.0000 & 47.1000 $\pm$ 11.9202 & 0.0036 $\pm$ 0.0006 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.00631 $\pm$ 0.0031 & 2002.8000 $\pm$ 895.1018 & 100.0\% & 0.0010 $\pm$ 0.0000 & 49.1000 $\pm$ 8.3241 & 0.0031 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/7 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.00462 $\pm$ 0.0020 & 1404.8000 $\pm$ 662.3947 & 100.0\% & 0.0010 $\pm$ 0.0000 & 47.5000 $\pm$ 3.6946 & 0.0039 $\pm$ 0.0012 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.00857 $\pm$ 0.0029 & 3004.4000 $\pm$ 1001.0057 & 100.0\% & 0.0010 $\pm$ 0.0000 & 53.9000 $\pm$ 18.9813 & 0.0034 $\pm$ 0.0012 & 1200.0000 $\pm$ 400.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.00556 $\pm$ 0.0019 & 1803.7000 $\pm$ 600.2493 & 100.0\% & 0.0010 $\pm$ 0.0000 & 64.7000 $\pm$ 12.9310 & 0.0032 $\pm$ 0.0009 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/7 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.00613 $\pm$ 0.0032 & 2107.8000 $\pm$ 1220.1192 & 100.0\% & 0.0010 $\pm$ 0.0000 & 47.2000 $\pm$ 8.5065 & 0.0035 $\pm$ 0.0011 & 1200.0000 $\pm$ 400.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.00371 $\pm$ 0.0014 & 1304.1000 $\pm$ 457.7640 & 100.0\% & 0.0010 $\pm$ 0.0000 & 55.8000 $\pm$ 15.1578 & 0.0030 $\pm$ 0.0000 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 0.00825 $\pm$ 0.0030 & 2613.4000 $\pm$ 800.3729 & 100.0\% & 0.0000 $\pm$ 0.0000 & 62.2000 $\pm$ 12.9445 & 0.0036 $\pm$ 0.0015 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.00610 $\pm$ 0.0023 & 2014.0000 $\pm$ 638.2051 & 100.0\% & 0.0013 $\pm$ 0.0004 & 58.4000 $\pm$ 22.2225 & 0.0033 $\pm$ 0.0012 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/7 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.00430 $\pm$ 0.0019 & 1310.4000 $\pm$ 461.7654 & 100.0\% & 0.0010 $\pm$ 0.0000 & 42.9000 $\pm$ 27.5770 & 0.0031 $\pm$ 0.0010 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 0.00348 $\pm$ 0.0012 & 1211.8000 $\pm$ 404.1685 & 100.0\% & 0.0010 $\pm$ 0.0000 & 48.4000 $\pm$ 22.7473 & 0.0030 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.00812 $\pm$ 0.0030 & 3022.0000 $\pm$ 1180.4918 & 100.0\% & 0.0010 $\pm$ 0.0000 & 29.3000 $\pm$ 12.1083 & 0.0032 $\pm$ 0.0012 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.00472 $\pm$ 0.0034 & 1617.3000 $\pm$ 796.8305 & 100.0\% & 0.0010 $\pm$ 0.0000 & 56.1000 $\pm$ 15.6042 & 0.0031 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.00632 $\pm$ 0.0032 & 2119.6000 $\pm$ 1143.0843 & 100.0\% & 0.0010 $\pm$ 0.0000 & 37.1000 $\pm$ 25.3316 & 0.0033 $\pm$ 0.0010 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.00412 $\pm$ 0.0034 & 1420.0000 $\pm$ 1217.0481 & 100.0\% & 0.0000 $\pm$ 0.0000 & 44.6000 $\pm$ 30.2000 & 0.0030 $\pm$ 0.0004 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/7 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.01071 $\pm$ 0.0023 & 3549.3000 $\pm$ 790.8906 & 100.0\% & 0.0010 $\pm$ 0.0000 & 48.4000 $\pm$ 27.1926 & 0.0030 $\pm$ 0.0003 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.00690 $\pm$ 0.0020 & 2438.4000 $\pm$ 775.0199 & 100.0\% & 0.0009 $\pm$ 0.0000 & 46.8000 $\pm$ 33.4987 & 0.0032 $\pm$ 0.0006 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.00725 $\pm$ 0.0030 & 2455.4000 $\pm$ 1011.8974 & 100.0\% & 0.0010 $\pm$ 0.0000 & 76.6000 $\pm$ 45.0981 & 0.0034 $\pm$ 0.0009 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.00497 $\pm$ 0.0023 & 1736.9000 $\pm$ 760.3822 & 100.0\% & 0.0000 $\pm$ 0.0000 & 46.8000 $\pm$ 33.7485 & 0.0034 $\pm$ 0.0011 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Async Value Iteration & 0.00405 $\pm$ 0.0001 & 1700.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 6/6 \\
Value Iteration & 0.00645 $\pm$ 0.0009 & 2516.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 6/6 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 8). Two versions of value iteration are also appended for contrast}
\label{tab:prob8stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 8) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.04766 $\pm$ 0.0023 & 15213.5000 $\pm$ 10.1415 & 0.0\% & 0.0010 $\pm$ 0.0000 & 39.4000 $\pm$ 1.2000 & 0.0032 $\pm$ 0.0004 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.04846 $\pm$ 0.0017 & 15174.0000 $\pm$ 4.1473 & 0.0\% & 0.0000 $\pm$ 0.0000 & 39.6000 $\pm$ 1.8000 & 0.0034 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.05209 $\pm$ 0.0035 & 15185.0000 $\pm$ 78.5519 & 0.0\% & 0.0010 $\pm$ 0.0000 & 39.0000 $\pm$ 0.0000 & 0.0035 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.01063 $\pm$ 0.0052 & 3200.9000 $\pm$ 1536.6980 & 100.0\% & 0.0010 $\pm$ 0.0000 & 39.5000 $\pm$ 1.0247 & 0.0039 $\pm$ 0.0015 & 1200.0000 $\pm$ 600.0000 & 100.0\% & 6/7 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.01759 $\pm$ 0.0087 & 5703.0000 $\pm$ 2865.5200 & 100.0\% & 0.0010 $\pm$ 0.0000 & 50.5000 $\pm$ 9.7082 & 0.0033 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.01216 $\pm$ 0.0064 & 4103.7000 $\pm$ 2342.9184 & 100.0\% & 0.0000 $\pm$ 0.0000 & 47.5000 $\pm$ 8.0654 & 0.0030 $\pm$ 0.0006 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.00946 $\pm$ 0.0095 & 3002.1000 $\pm$ 3194.1199 & 100.0\% & 0.0012 $\pm$ 0.0002 & 47.4000 $\pm$ 8.2849 & 0.0035 $\pm$ 0.0006 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.00529 $\pm$ 0.0035 & 1602.9000 $\pm$ 1019.7657 & 100.0\% & 0.0010 $\pm$ 0.0000 & 48.0000 $\pm$ 7.8102 & 0.0034 $\pm$ 0.0006 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.00905 $\pm$ 0.0076 & 2905.5000 $\pm$ 2425.9665 & 100.0\% & 0.0010 $\pm$ 0.0000 & 52.8000 $\pm$ 20.3263 & 0.0035 $\pm$ 0.0012 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.00372 $\pm$ 0.0010 & 1306.9000 $\pm$ 456.8458 & 100.0\% & 0.0010 $\pm$ 0.0000 & 54.4000 $\pm$ 15.8569 & 0.0034 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.00515 $\pm$ 0.0054 & 1506.5000 $\pm$ 1206.1261 & 100.0\% & 0.0010 $\pm$ 0.0000 & 46.8000 $\pm$ 11.8474 & 0.0030 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.00411 $\pm$ 0.0030 & 1406.5000 $\pm$ 915.7572 & 100.0\% & 0.0000 $\pm$ 0.0000 & 56.2000 $\pm$ 10.8517 & 0.0031 $\pm$ 0.0003 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 0.00619 $\pm$ 0.0027 & 1912.7000 $\pm$ 702.8627 & 100.0\% & 0.0000 $\pm$ 0.0000 & 65.1000 $\pm$ 26.7000 & 0.0033 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.00425 $\pm$ 0.0016 & 1410.6000 $\pm$ 487.8080 & 100.0\% & 0.0010 $\pm$ 0.0000 & 63.2000 $\pm$ 31.5144 & 0.0032 $\pm$ 0.0004 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.00386 $\pm$ 0.0021 & 1218.3000 $\pm$ 596.5878 & 100.0\% & 0.0000 $\pm$ 0.0000 & 50.4000 $\pm$ 21.1858 & 0.0032 $\pm$ 0.0011 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 0.00419 $\pm$ 0.0019 & 1309.7000 $\pm$ 455.9820 & 100.0\% & 0.0010 $\pm$ 0.0000 & 44.0000 $\pm$ 26.6871 & 0.0033 $\pm$ 0.0011 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.00768 $\pm$ 0.0027 & 2624.7000 $\pm$ 918.9460 & 100.0\% & 0.0010 $\pm$ 0.0000 & 58.6000 $\pm$ 25.8116 & 0.0029 $\pm$ 0.0003 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/7 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.00620 $\pm$ 0.0027 & 2027.3000 $\pm$ 884.4308 & 100.0\% & 0.0010 $\pm$ 0.0000 & 48.2000 $\pm$ 27.4401 & 0.0031 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.00440 $\pm$ 0.0023 & 1416.8000 $\pm$ 662.1282 & 100.0\% & 0.0000 $\pm$ 0.0000 & 55.3000 $\pm$ 31.4517 & 0.0031 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/8 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.00406 $\pm$ 0.0023 & 1336.2000 $\pm$ 471.4076 & 100.0\% & 0.0010 $\pm$ 0.0000 & 38.8000 $\pm$ 18.9832 & 0.0029 $\pm$ 0.0006 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.01071 $\pm$ 0.0033 & 3640.6000 $\pm$ 914.5519 & 100.0\% & 0.0010 $\pm$ 0.0000 & 24.0000 $\pm$ 12.2393 & 0.0033 $\pm$ 0.0017 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.00691 $\pm$ 0.0027 & 2357.1000 $\pm$ 906.2989 & 100.0\% & 0.0010 $\pm$ 0.0000 & 46.4000 $\pm$ 30.9587 & 0.0031 $\pm$ 0.0003 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.00631 $\pm$ 0.0026 & 2130.9000 $\pm$ 832.7856 & 100.0\% & 0.0010 $\pm$ 0.0000 & 43.8000 $\pm$ 42.2488 & 0.0033 $\pm$ 0.0010 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 6/6 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.00321 $\pm$ 0.0016 & 1123.8000 $\pm$ 297.6692 & 100.0\% & 0.0010 $\pm$ 0.0000 & 39.0000 $\pm$ 27.1735 & 0.0028 $\pm$ 0.0006 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 6/6 \\
Async Value Iteration & 0.00325 $\pm$ 0.0004 & 1224.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 6/6 \\
Value Iteration & 0.00489 $\pm$ 0.0005 & 1836.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 6/6 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 9). Two versions of value iteration are also appended for contrast}
\label{tab:prob9stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 9) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.83249 $\pm$ 0.0195 & 264779.6000 $\pm$ 263.9455 & 0.0\% & 0.0048 $\pm$ 0.0013 & 1665.4000 $\pm$ 512.5989 & 0.2256 $\pm$ 0.0078 & 71100.0000 $\pm$ 2947.8806 & 100.0\% & 73/77 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.83544 $\pm$ 0.0599 & 255190.2000 $\pm$ 2224.9005 & 0.0\% & 0.0047 $\pm$ 0.0024 & 1359.1000 $\pm$ 475.6046 & 0.1622 $\pm$ 0.0120 & 49400.0000 $\pm$ 2615.3394 & 100.0\% & 73/100002 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.82218 $\pm$ 0.0200 & 261503.5000 $\pm$ 3559.2702 & 0.0\% & 0.0047 $\pm$ 0.0021 & 1303.8000 $\pm$ 598.0062 & 0.2267 $\pm$ 0.1634 & 72666.6667 $\pm$ 53441.5569 & 90.0\% & 75/210 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.84797 $\pm$ 0.0197 & 268361.8000 $\pm$ 2379.4391 & 0.0\% & 0.0040 $\pm$ 0.0012 & 1213.7000 $\pm$ 379.1628 & 0.2129 $\pm$ 0.0995 & 67000.0000 $\pm$ 32000.0000 & 20.0\% & 78/333 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.09374 $\pm$ 0.0134 & 354101.8000 $\pm$ 595.4437 & 0.0\% & 0.0061 $\pm$ 0.0028 & 1890.3000 $\pm$ 947.1300 & 0.3063 $\pm$ 0.0865 & 98900.0000 $\pm$ 26032.4797 & 100.0\% & 73/77 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 1.06019 $\pm$ 0.0180 & 343039.1000 $\pm$ 667.8831 & 0.0\% & 0.0048 $\pm$ 0.0041 & 1465.0000 $\pm$ 1181.4844 & 0.3598 $\pm$ 0.1795 & 117200.0000 $\pm$ 57875.3834 & 100.0\% & 73/77 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 1.05142 $\pm$ 0.0180 & 340876.0000 $\pm$ 678.3694 & 0.0\% & 0.0034 $\pm$ 0.0015 & 1193.4000 $\pm$ 514.9717 & 0.3378 $\pm$ 0.1401 & 109000.0000 $\pm$ 46566.0821 & 100.0\% & 73/2626 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 1.04891 $\pm$ 0.0169 & 343243.7000 $\pm$ 1504.2654 & 0.0\% & 0.0100 $\pm$ 0.0055 & 3310.6000 $\pm$ 1792.9804 & 0.3729 $\pm$ 0.2300 & 121200.0000 $\pm$ 75744.0427 & 100.0\% & 73/482 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 1.67280 $\pm$ 0.0291 & 542591.1000 $\pm$ 1717.5992 & 0.0\% & 0.0102 $\pm$ 0.0056 & 3367.6000 $\pm$ 1941.9648 & 0.5211 $\pm$ 0.1822 & 170300.0000 $\pm$ 59008.5587 & 100.0\% & 73/77 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 1.62994 $\pm$ 0.0320 & 532254.6000 $\pm$ 1110.4212 & 0.0\% & 0.0091 $\pm$ 0.0044 & 3012.5000 $\pm$ 1418.1769 & 0.3953 $\pm$ 0.1658 & 131400.0000 $\pm$ 52442.7307 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 1.62375 $\pm$ 0.0113 & 532702.9000 $\pm$ 1277.0390 & 0.0\% & 0.0104 $\pm$ 0.0071 & 3473.3000 $\pm$ 2392.1237 & 0.5561 $\pm$ 0.2936 & 180500.0000 $\pm$ 93570.5616 & 100.0\% & 73/1215 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 1.70275 $\pm$ 0.1623 & 532676.4000 $\pm$ 1119.3726 & 0.0\% & 0.0081 $\pm$ 0.0037 & 2570.8000 $\pm$ 1323.9925 & 0.4862 $\pm$ 0.3775 & 147000.0000 $\pm$ 113822.6691 & 100.0\% & 73/1190 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 3.47534 $\pm$ 0.0379 & 1170012.2000 $\pm$ 5296.8401 & 0.0\% & 0.0202 $\pm$ 0.0082 & 6715.7000 $\pm$ 2639.9858 & 0.6041 $\pm$ 0.2729 & 203900.0000 $\pm$ 92684.8963 & 100.0\% & 73/76 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 3.46982 $\pm$ 0.0314 & 1166264.4000 $\pm$ 3635.3480 & 0.0\% & 0.0166 $\pm$ 0.0090 & 5640.8000 $\pm$ 2844.1041 & 0.4409 $\pm$ 0.1569 & 149900.0000 $\pm$ 54725.5882 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 3.53218 $\pm$ 0.1073 & 1171866.5000 $\pm$ 2795.7716 & 0.0\% & 0.0154 $\pm$ 0.0091 & 4989.2000 $\pm$ 2665.4561 & 0.4960 $\pm$ 0.3073 & 166900.0000 $\pm$ 103700.0000 & 100.0\% & 73/134 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 3.52646 $\pm$ 0.0584 & 1174115.7000 $\pm$ 4024.4103 & 0.0\% & 0.0144 $\pm$ 0.0078 & 5075.6000 $\pm$ 2686.6880 & 0.9399 $\pm$ 0.8252 & 310200.0000 $\pm$ 262033.8909 & 100.0\% & 73/306 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 9.95711 $\pm$ 0.1040 & 3383447.3000 $\pm$ 13848.9996 & 0.0\% & 0.0373 $\pm$ 0.0210 & 12458.1000 $\pm$ 6668.1589 & 0.9189 $\pm$ 0.3297 & 314700.0000 $\pm$ 113260.8052 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 10.06367 $\pm$ 0.0805 & 3405791.6000 $\pm$ 19143.3199 & 0.0\% & 0.0350 $\pm$ 0.0145 & 12192.7000 $\pm$ 4719.8426 & 0.8740 $\pm$ 0.3548 & 296700.0000 $\pm$ 122547.9906 & 100.0\% & 73/1184 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 10.12019 $\pm$ 0.1112 & 3429441.8000 $\pm$ 17535.3803 & 0.0\% & 0.0365 $\pm$ 0.0253 & 12366.9000 $\pm$ 8340.2219 & 0.9264 $\pm$ 0.3555 & 311400.0000 $\pm$ 118766.3252 & 100.0\% & 73/3031 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 10.07967 $\pm$ 0.0874 & 3425728.3000 $\pm$ 22238.1818 & 0.0\% & 0.0306 $\pm$ 0.0195 & 10482.2000 $\pm$ 6587.8251 & 0.8221 $\pm$ 0.4847 & 281200.0000 $\pm$ 167865.3031 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 25.73975 $\pm$ 0.1861 & 8858992.2000 $\pm$ 16766.6485 & 0.0\% & 0.1131 $\pm$ 0.1542 & 38799.6000 $\pm$ 53747.2304 & 2.2514 $\pm$ 0.6671 & 779100.0000 $\pm$ 227674.9657 & 100.0\% & 73/74 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 25.85669 $\pm$ 0.2058 & 8866833.8000 $\pm$ 10524.3605 & 0.0\% & 0.1203 $\pm$ 0.1520 & 41029.9000 $\pm$ 50871.7990 & 2.0149 $\pm$ 0.5291 & 697000.0000 $\pm$ 181209.8231 & 100.0\% & 73/80 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 25.93604 $\pm$ 0.2182 & 8866027.2000 $\pm$ 10242.8182 & 0.0\% & 0.1469 $\pm$ 0.0673 & 51328.8000 $\pm$ 24185.7968 & 1.8719 $\pm$ 0.6408 & 642100.0000 $\pm$ 216747.5259 & 100.0\% & 73/78 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 28.05989 $\pm$ 1.7915 & 8866733.9000 $\pm$ 15794.0405 & 0.0\% & 0.1936 $\pm$ 0.1284 & 62289.1000 $\pm$ 42245.4083 & 1.4471 $\pm$ 0.2528 & 468700.0000 $\pm$ 95596.0773 & 100.0\% & 73/75 \\
Async Value Iteration & 0.08066 $\pm$ 0.0043 & 85158.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 73/77 \\
Value Iteration & 0.16040 $\pm$ 0.0039 & 180774.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 73/75 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 9). Two versions of value iteration are also appended for contrast}
\label{tab:prob9stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 9) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.82993 $\pm$ 0.0115 & 260739.3000 $\pm$ 48.6149 & 0.0\% & 0.0048 $\pm$ 0.0006 & 1444.3000 $\pm$ 106.8673 & 0.2228 $\pm$ 0.0073 & 68900.0000 $\pm$ 538.5165 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.78513 $\pm$ 0.0115 & 248408.2000 $\pm$ 444.7241 & 0.0\% & 0.0046 $\pm$ 0.0005 & 1387.9000 $\pm$ 38.0301 & 0.1591 $\pm$ 0.0056 & 49300.0000 $\pm$ 458.2576 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.78944 $\pm$ 0.0456 & 244120.9000 $\pm$ 1452.0210 & 0.0\% & 0.0038 $\pm$ 0.0010 & 1394.2000 $\pm$ 314.9079 & 0.1201 $\pm$ 0.0053 & 37800.0000 $\pm$ 400.0000 & 100.0\% & 73/17210 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.77546 $\pm$ 0.0195 & 243783.2000 $\pm$ 1594.2847 & 0.0\% & 0.0045 $\pm$ 0.0005 & 1388.3000 $\pm$ 25.8961 & 0.1078 $\pm$ 0.0034 & 33700.0000 $\pm$ 458.2576 & 100.0\% & 73/77 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.07721 $\pm$ 0.0084 & 348343.1000 $\pm$ 651.3309 & 0.0\% & 0.0073 $\pm$ 0.0034 & 2198.8000 $\pm$ 1011.6971 & 0.2361 $\pm$ 0.0089 & 75600.0000 $\pm$ 663.3250 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 1.04090 $\pm$ 0.0155 & 337002.8000 $\pm$ 650.3260 & 0.0\% & 0.0048 $\pm$ 0.0040 & 1353.2000 $\pm$ 1037.7931 & 0.1665 $\pm$ 0.0042 & 55100.0000 $\pm$ 943.3981 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 1.01295 $\pm$ 0.0125 & 331276.5000 $\pm$ 579.6087 & 0.0\% & 0.0035 $\pm$ 0.0011 & 1161.5000 $\pm$ 269.6792 & 0.1365 $\pm$ 0.0062 & 43700.0000 $\pm$ 640.3124 & 100.0\% & 73/74 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 1.01541 $\pm$ 0.0141 & 328914.1000 $\pm$ 564.6745 & 0.0\% & 0.0036 $\pm$ 0.0020 & 1099.6000 $\pm$ 609.2000 & 0.1227 $\pm$ 0.0087 & 39500.0000 $\pm$ 2061.5528 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 1.62366 $\pm$ 0.0177 & 535649.3000 $\pm$ 1398.5836 & 0.0\% & 0.0077 $\pm$ 0.0038 & 2564.1000 $\pm$ 1306.3817 & 0.2717 $\pm$ 0.0077 & 86400.0000 $\pm$ 1113.5529 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 1.59911 $\pm$ 0.0211 & 527009.5000 $\pm$ 1237.8385 & 0.0\% & 0.0094 $\pm$ 0.0062 & 2931.4000 $\pm$ 1956.7226 & 0.2041 $\pm$ 0.0055 & 65800.0000 $\pm$ 871.7798 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 1.52830 $\pm$ 0.1005 & 502568.3000 $\pm$ 29572.5745 & 40.0\% & 0.0062 $\pm$ 0.0038 & 1965.0000 $\pm$ 1074.2367 & 0.1654 $\pm$ 0.0064 & 53600.0000 $\pm$ 800.0000 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 1.42686 $\pm$ 0.1613 & 470006.9000 $\pm$ 52303.9108 & 60.0\% & 0.0065 $\pm$ 0.0031 & 2075.1000 $\pm$ 1091.0605 & 0.1506 $\pm$ 0.0060 & 49600.0000 $\pm$ 800.0000 & 100.0\% & 73/74 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 0.62042 $\pm$ 0.0825 & 208820.0000 $\pm$ 27455.5621 & 100.0\% & 0.0184 $\pm$ 0.0063 & 6124.3000 $\pm$ 2295.8321 & 0.3350 $\pm$ 0.0088 & 113500.0000 $\pm$ 1910.4973 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.42993 $\pm$ 0.0514 & 144077.7000 $\pm$ 17788.1487 & 100.0\% & 0.0127 $\pm$ 0.0059 & 4394.3000 $\pm$ 2039.2830 & 0.2601 $\pm$ 0.0091 & 87200.0000 $\pm$ 1833.0303 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.35981 $\pm$ 0.0913 & 120633.2000 $\pm$ 30433.5692 & 100.0\% & 0.0198 $\pm$ 0.0083 & 6789.5000 $\pm$ 2892.4318 & 0.2239 $\pm$ 0.0104 & 74900.0000 $\pm$ 2624.8809 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 0.29206 $\pm$ 0.0452 & 97167.5000 $\pm$ 13056.1704 & 100.0\% & 0.0134 $\pm$ 0.0081 & 4290.8000 $\pm$ 2428.5683 & 0.2080 $\pm$ 0.0082 & 69200.0000 $\pm$ 2357.9652 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.52948 $\pm$ 0.1420 & 181915.9000 $\pm$ 48434.5347 & 100.0\% & 0.0208 $\pm$ 0.0120 & 6859.9000 $\pm$ 4023.1146 & 0.4311 $\pm$ 0.0153 & 148400.0000 $\pm$ 5122.4994 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.36716 $\pm$ 0.0216 & 124905.9000 $\pm$ 6861.0892 & 100.0\% & 0.0311 $\pm$ 0.0171 & 10556.1000 $\pm$ 5940.0527 & 0.3574 $\pm$ 0.0207 & 121500.0000 $\pm$ 5500.0000 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.33836 $\pm$ 0.0547 & 118232.4000 $\pm$ 16603.1386 & 100.0\% & 0.0281 $\pm$ 0.0152 & 9606.0000 $\pm$ 4959.5078 & 0.3017 $\pm$ 0.0132 & 106100.0000 $\pm$ 4060.7881 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.31871 $\pm$ 0.0554 & 110124.3000 $\pm$ 16029.4892 & 100.0\% & 0.0300 $\pm$ 0.0199 & 9923.9000 $\pm$ 6297.7764 & 0.3001 $\pm$ 0.0240 & 103900.0000 $\pm$ 6347.4404 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 2.99005 $\pm$ 0.6431 & 1037520.5000 $\pm$ 224749.2626 & 100.0\% & 0.1704 $\pm$ 0.1517 & 58870.9000 $\pm$ 50659.1635 & 2.3729 $\pm$ 0.3603 & 824700.0000 $\pm$ 129351.4979 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 3.03786 $\pm$ 1.2796 & 1046223.6000 $\pm$ 440196.1127 & 100.0\% & 0.0746 $\pm$ 0.0425 & 25056.4000 $\pm$ 13471.0723 & 1.9613 $\pm$ 0.3731 & 673400.0000 $\pm$ 122196.7266 & 100.0\% & 73/73 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 2.05488 $\pm$ 0.8177 & 711559.7000 $\pm$ 284247.7162 & 100.0\% & 0.1607 $\pm$ 0.1877 & 55020.2000 $\pm$ 63214.5579 & 1.6575 $\pm$ 0.3488 & 574500.0000 $\pm$ 120845.5626 & 100.0\% & 73/75 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 1.59392 $\pm$ 0.3695 & 550156.6000 $\pm$ 124750.5125 & 100.0\% & 0.0639 $\pm$ 0.0364 & 22644.3000 $\pm$ 13536.2447 & 1.4103 $\pm$ 0.3308 & 487300.0000 $\pm$ 112504.2666 & 100.0\% & 73/74 \\
Async Value Iteration & 0.05407 $\pm$ 0.0031 & 68724.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 73/73 \\
Value Iteration & 0.12356 $\pm$ 0.0066 & 152388.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 73/75 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 12). Two versions of value iteration are also appended for contrast}
\label{tab:prob12stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 12) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 1.35049 $\pm$ 0.1266 & 349487.5000 $\pm$ 371.1585 & 0.0\% & 0.0154 $\pm$ 0.0096 & 3049.8000 $\pm$ 975.2360 & 0.4556 $\pm$ 0.0755 & 116300.0000 $\pm$ 2282.5424 & 100.0\% & 91/420 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 1.21918 $\pm$ 0.0737 & 330855.7000 $\pm$ 1200.4179 & 0.0\% & 0.0093 $\pm$ 0.0027 & 2602.5000 $\pm$ 715.6272 & 0.3117 $\pm$ 0.0414 & 84100.0000 $\pm$ 3112.8765 & 100.0\% & 91/99 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 1.18828 $\pm$ 0.0713 & 330840.3000 $\pm$ 2305.1930 & 0.0\% & 0.0092 $\pm$ 0.0034 & 2725.0000 $\pm$ 1024.8644 & 0.3035 $\pm$ 0.1566 & 86700.0000 $\pm$ 46456.5388 & 100.0\% & 93/99 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 1.18778 $\pm$ 0.0537 & 334367.3000 $\pm$ 1915.6908 & 0.0\% & 0.0081 $\pm$ 0.0027 & 2486.8000 $\pm$ 815.5651 & 0.2972 $\pm$ 0.2505 & 85900.0000 $\pm$ 72693.1221 & 100.0\% & 96/100002 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.57223 $\pm$ 0.0228 & 452201.9000 $\pm$ 558.4995 & 0.0\% & 0.0116 $\pm$ 0.0089 & 3039.6000 $\pm$ 2594.0057 & 0.5420 $\pm$ 0.0761 & 154800.0000 $\pm$ 21198.1131 & 100.0\% & 91/614 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 1.49643 $\pm$ 0.0211 & 432826.5000 $\pm$ 286.9872 & 0.0\% & 0.0099 $\pm$ 0.0043 & 3053.5000 $\pm$ 1180.2092 & 0.6327 $\pm$ 0.2000 & 183000.0000 $\pm$ 59615.4342 & 100.0\% & 91/94 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 1.58308 $\pm$ 0.1846 & 426325.3000 $\pm$ 997.9812 & 0.0\% & 0.0116 $\pm$ 0.0070 & 2836.6000 $\pm$ 1404.7186 & 0.5289 $\pm$ 0.2234 & 136100.0000 $\pm$ 49902.8055 & 100.0\% & 91/95 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 1.47583 $\pm$ 0.0345 & 427504.5000 $\pm$ 1672.9297 & 0.0\% & 0.0092 $\pm$ 0.0057 & 2317.6000 $\pm$ 973.4065 & 0.6362 $\pm$ 0.3604 & 184333.3333 $\pm$ 105651.4185 & 60.0\% & 91/413 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 2.26246 $\pm$ 0.0669 & 663258.0000 $\pm$ 1233.7467 & 0.0\% & 0.0173 $\pm$ 0.0077 & 5240.3000 $\pm$ 2291.8347 & 0.6606 $\pm$ 0.1448 & 196500.0000 $\pm$ 38933.9184 & 100.0\% & 91/95 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 2.17321 $\pm$ 0.0559 & 646577.3000 $\pm$ 1235.0955 & 0.0\% & 0.0156 $\pm$ 0.0066 & 4726.7000 $\pm$ 1790.8730 & 0.7594 $\pm$ 0.4649 & 229800.0000 $\pm$ 142064.6332 & 100.0\% & 91/96 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 2.20964 $\pm$ 0.0344 & 642264.3000 $\pm$ 1757.2241 & 0.0\% & 0.0134 $\pm$ 0.0083 & 3833.0000 $\pm$ 2582.2064 & 1.0991 $\pm$ 0.7577 & 317857.1429 $\pm$ 215001.2814 & 70.0\% & 91/93 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 2.19196 $\pm$ 0.0347 & 640818.9000 $\pm$ 2028.4827 & 0.0\% & 0.0168 $\pm$ 0.0107 & 4567.4000 $\pm$ 2815.3857 & 1.5732 $\pm$ 0.0000 & 468000.0000 $\pm$ 0.0000 & 10.0\% & 91/541 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 4.43949 $\pm$ 0.1305 & 1345399.1000 $\pm$ 4435.1527 & 0.0\% & 0.0272 $\pm$ 0.0142 & 7816.0000 $\pm$ 3692.5878 & 0.7407 $\pm$ 0.1363 & 220800.0000 $\pm$ 30514.9144 & 100.0\% & 91/94 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 4.25523 $\pm$ 0.0747 & 1336149.6000 $\pm$ 2826.8964 & 0.0\% & 0.0279 $\pm$ 0.0157 & 8969.9000 $\pm$ 5389.6546 & 0.7795 $\pm$ 0.3274 & 246800.0000 $\pm$ 99628.1085 & 100.0\% & 91/94 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 4.24001 $\pm$ 0.0731 & 1334894.4000 $\pm$ 4073.3894 & 0.0\% & 0.0310 $\pm$ 0.0157 & 10006.7000 $\pm$ 4786.0015 & 1.5722 $\pm$ 0.9591 & 491800.0000 $\pm$ 297310.2084 & 100.0\% & 91/96 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 4.28582 $\pm$ 0.0528 & 1335586.1000 $\pm$ 4076.2827 & 0.0\% & 0.0261 $\pm$ 0.0060 & 8509.5000 $\pm$ 1956.4541 & 2.4463 $\pm$ 1.4139 & 763000.0000 $\pm$ 424209.8537 & 30.0\% & 91/94 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 10.90180 $\pm$ 0.3767 & 3702959.7000 $\pm$ 18502.6419 & 0.0\% & 0.0586 $\pm$ 0.0249 & 20067.2000 $\pm$ 8975.6377 & 0.9018 $\pm$ 0.1545 & 307800.0000 $\pm$ 46807.6917 & 100.0\% & 91/95 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 10.73192 $\pm$ 0.0745 & 3719210.1000 $\pm$ 25247.8884 & 0.0\% & 0.0323 $\pm$ 0.0182 & 11336.6000 $\pm$ 6072.4067 & 1.0070 $\pm$ 0.3160 & 353100.0000 $\pm$ 109684.5021 & 100.0\% & 91/95 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 10.73638 $\pm$ 0.1441 & 3716656.7000 $\pm$ 17669.6110 & 0.0\% & 0.0499 $\pm$ 0.0196 & 17346.3000 $\pm$ 6210.4451 & 2.4042 $\pm$ 2.7515 & 833100.0000 $\pm$ 949126.5932 & 100.0\% & 91/644 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 10.77606 $\pm$ 0.1187 & 3737649.6000 $\pm$ 22348.5651 & 0.0\% & 0.0415 $\pm$ 0.0264 & 14317.1000 $\pm$ 8608.5730 & 4.0375 $\pm$ 2.2799 & 1406777.7778 $\pm$ 798277.6985 & 90.0\% & 91/508 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 25.58737 $\pm$ 0.4112 & 8949239.4000 $\pm$ 8155.9487 & 0.0\% & 0.2668 $\pm$ 0.2094 & 91797.6000 $\pm$ 74593.1546 & 7.5097 $\pm$ 1.8759 & 2623700.0000 $\pm$ 669899.1043 & 100.0\% & 91/95 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 25.40030 $\pm$ 0.2116 & 8952399.5000 $\pm$ 7496.6479 & 0.0\% & 0.3933 $\pm$ 0.4682 & 139007.4000 $\pm$ 164452.4481 & 4.8250 $\pm$ 0.9852 & 1681300.0000 $\pm$ 339919.4169 & 100.0\% & 91/94 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 25.38862 $\pm$ 0.2153 & 8947227.8000 $\pm$ 6037.7618 & 0.0\% & 0.4111 $\pm$ 0.2980 & 146740.3000 $\pm$ 105196.9891 & 4.3187 $\pm$ 1.0141 & 1525900.0000 $\pm$ 358173.8265 & 100.0\% & 91/867 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 25.44583 $\pm$ 0.1526 & 8949491.3000 $\pm$ 7905.9290 & 0.0\% & 0.3717 $\pm$ 0.4225 & 131063.6000 $\pm$ 147018.7102 & 6.5359 $\pm$ 1.8032 & 2301600.0000 $\pm$ 641303.8593 & 100.0\% & 91/94 \\
Async Value Iteration & 0.13077 $\pm$ 0.0088 & 153850.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 91/96 \\
Value Iteration & 0.22881 $\pm$ 0.0077 & 276930.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 91/94 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 12). Two versions of value iteration are also appended for contrast}
\label{tab:prob12stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 12) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 1.21094 $\pm$ 0.0463 & 344046.1000 $\pm$ 102.2814 & 0.0\% & 0.0084 $\pm$ 0.0012 & 2451.4000 $\pm$ 110.7729 & 0.4106 $\pm$ 0.0192 & 117600.0000 $\pm$ 1685.2300 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 1.10425 $\pm$ 0.0174 & 323271.1000 $\pm$ 485.7095 & 0.0\% & 0.0112 $\pm$ 0.0019 & 3345.3000 $\pm$ 552.7379 & 0.2849 $\pm$ 0.0118 & 83300.0000 $\pm$ 2002.4984 & 100.0\% & 91/94 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 1.10495 $\pm$ 0.0342 & 314963.3000 $\pm$ 2060.9715 & 0.0\% & 0.0098 $\pm$ 0.0019 & 2861.3000 $\pm$ 469.4173 & 0.2285 $\pm$ 0.0140 & 64300.0000 $\pm$ 1100.0000 & 100.0\% & 91/3322 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 1.13159 $\pm$ 0.0396 & 312640.0000 $\pm$ 1307.9674 & 0.0\% & 0.0112 $\pm$ 0.0040 & 2865.7000 $\pm$ 362.5336 & 0.2073 $\pm$ 0.0200 & 57800.0000 $\pm$ 871.7798 & 100.0\% & 91/11470 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 1.55639 $\pm$ 0.0474 & 444768.9000 $\pm$ 672.7366 & 0.0\% & 0.0133 $\pm$ 0.0072 & 3785.6000 $\pm$ 2061.8938 & 0.4470 $\pm$ 0.0217 & 128900.0000 $\pm$ 2022.3748 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 1.47309 $\pm$ 0.0541 & 425557.3000 $\pm$ 477.7305 & 0.0\% & 0.0074 $\pm$ 0.0016 & 2284.2000 $\pm$ 457.0936 & 0.3191 $\pm$ 0.0183 & 93600.0000 $\pm$ 1356.4660 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 1.45958 $\pm$ 0.0953 & 415118.0000 $\pm$ 1083.8050 & 0.0\% & 0.0115 $\pm$ 0.0070 & 3451.3000 $\pm$ 2222.0212 & 0.2585 $\pm$ 0.0230 & 74000.0000 $\pm$ 894.4272 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 1.43543 $\pm$ 0.0305 & 412530.3000 $\pm$ 690.9857 & 0.0\% & 0.0119 $\pm$ 0.0070 & 3408.6000 $\pm$ 1994.6657 & 0.2363 $\pm$ 0.0160 & 67400.0000 $\pm$ 1356.4660 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 2.24574 $\pm$ 0.0475 & 654971.4000 $\pm$ 1405.2715 & 0.0\% & 0.0180 $\pm$ 0.0106 & 4935.3000 $\pm$ 2842.1437 & 0.4980 $\pm$ 0.0205 & 145700.0000 $\pm$ 1900.0000 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 2.17102 $\pm$ 0.0289 & 640450.2000 $\pm$ 1371.2788 & 0.0\% & 0.0158 $\pm$ 0.0057 & 4673.3000 $\pm$ 1744.4904 & 0.3724 $\pm$ 0.0069 & 111100.0000 $\pm$ 1374.7727 & 100.0\% & 91/92 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 2.16785 $\pm$ 0.0543 & 631810.6000 $\pm$ 1227.3894 & 0.0\% & 0.0175 $\pm$ 0.0071 & 5026.0000 $\pm$ 1940.3128 & 0.3151 $\pm$ 0.0172 & 90500.0000 $\pm$ 1204.1595 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 2.11225 $\pm$ 0.0409 & 627377.9000 $\pm$ 1655.9167 & 0.0\% & 0.0151 $\pm$ 0.0062 & 4572.4000 $\pm$ 1658.9468 & 0.2787 $\pm$ 0.0118 & 82900.0000 $\pm$ 1300.0000 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 4.47757 $\pm$ 0.1016 & 1345727.5000 $\pm$ 3977.2152 & 0.0\% & 0.0328 $\pm$ 0.0141 & 9890.0000 $\pm$ 4365.4134 & 0.6339 $\pm$ 0.0323 & 188600.0000 $\pm$ 3720.2150 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 4.43670 $\pm$ 0.1067 & 1333023.2000 $\pm$ 4511.8552 & 0.0\% & 0.0229 $\pm$ 0.0132 & 7162.9000 $\pm$ 4239.4070 & 0.4808 $\pm$ 0.0169 & 146600.0000 $\pm$ 3104.8349 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 4.52178 $\pm$ 0.1643 & 1330597.8000 $\pm$ 3633.1147 & 0.0\% & 0.0263 $\pm$ 0.0160 & 7498.3000 $\pm$ 4079.6333 & 0.4121 $\pm$ 0.0219 & 123200.0000 $\pm$ 1661.3248 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 4.48334 $\pm$ 0.0950 & 1321232.6000 $\pm$ 4239.8322 & 0.0\% & 0.0246 $\pm$ 0.0126 & 7053.3000 $\pm$ 3504.0261 & 0.3902 $\pm$ 0.0200 & 114900.0000 $\pm$ 2507.9872 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 2.81375 $\pm$ 0.6228 & 807321.3000 $\pm$ 175701.3814 & 100.0\% & 0.0539 $\pm$ 0.0272 & 16241.7000 $\pm$ 8263.9820 & 0.8684 $\pm$ 0.0333 & 254400.0000 $\pm$ 7459.2225 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 5.23973 $\pm$ 3.3760 & 1490325.2000 $\pm$ 955458.1602 & 90.0\% & 0.0490 $\pm$ 0.0256 & 14057.6000 $\pm$ 7212.0513 & 0.7160 $\pm$ 0.0281 & 204600.0000 $\pm$ 10041.9122 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 10.40519 $\pm$ 2.8531 & 3044238.7000 $\pm$ 808067.4336 & 50.0\% & 0.0639 $\pm$ 0.0330 & 18087.4000 $\pm$ 8803.0574 & 0.6247 $\pm$ 0.0540 & 182200.0000 $\pm$ 9378.6993 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 12.12238 $\pm$ 0.1392 & 3727107.8000 $\pm$ 25514.4807 & 0.0\% & 0.0660 $\pm$ 0.0335 & 20051.8000 $\pm$ 10664.1973 & 0.5289 $\pm$ 0.0282 & 163800.0000 $\pm$ 8852.1184 & 100.0\% & 91/92 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 12.78287 $\pm$ 3.3036 & 3996847.8000 $\pm$ 1030511.9982 & 100.0\% & 0.4339 $\pm$ 0.3682 & 137499.1000 $\pm$ 117908.5560 & 7.9335 $\pm$ 1.4208 & 2479600.0000 $\pm$ 452224.9883 & 100.0\% & 91/93 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 10.58299 $\pm$ 2.2827 & 3299660.7000 $\pm$ 713682.8484 & 100.0\% & 0.4017 $\pm$ 0.4531 & 122460.6000 $\pm$ 140043.9408 & 7.4290 $\pm$ 0.9222 & 2317200.0000 $\pm$ 289360.6055 & 100.0\% & 91/91 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 8.27295 $\pm$ 1.7336 & 2561736.4000 $\pm$ 526837.9684 & 100.0\% & 0.3989 $\pm$ 0.2493 & 126615.4000 $\pm$ 82858.7311 & 5.3974 $\pm$ 1.8055 & 1678400.0000 $\pm$ 563602.3776 & 100.0\% & 91/92 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 10.17175 $\pm$ 4.4533 & 3250319.2000 $\pm$ 1461986.1491 & 100.0\% & 0.2085 $\pm$ 0.2196 & 66737.3000 $\pm$ 70059.1983 & 5.4702 $\pm$ 2.0360 & 1745200.0000 $\pm$ 650229.7748 & 100.0\% & 91/93 \\
Async Value Iteration & 0.12174 $\pm$ 0.0075 & 130320.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 91/91 \\
Value Iteration & 0.22499 $\pm$ 0.0142 & 238920.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 91/93 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 13). Two versions of value iteration are also appended for contrast}
\label{tab:prob13stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 13) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.41708 $\pm$ 0.0074 & 130207.0000 $\pm$ 114.5111 & 0.0\% & 0.0054 $\pm$ 0.0008 & 1592.3000 $\pm$ 215.2181 & 0.1329 $\pm$ 0.0121 & 41800.0000 $\pm$ 1886.7962 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.41080 $\pm$ 0.0134 & 126811.0000 $\pm$ 1870.6015 & 0.0\% & 0.0048 $\pm$ 0.0014 & 1537.0000 $\pm$ 238.6487 & 0.1109 $\pm$ 0.0246 & 34444.4444 $\pm$ 7917.7874 & 90.0\% & 33/49 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.41992 $\pm$ 0.0111 & 130207.7000 $\pm$ 2948.2521 & 0.0\% & 0.0048 $\pm$ 0.0012 & 1533.3000 $\pm$ 297.4283 & 0.1099 $\pm$ 0.0487 & 34666.6667 $\pm$ 14204.8505 & 90.0\% & 33/39 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.42076 $\pm$ 0.0123 & 131368.2000 $\pm$ 2567.8135 & 0.0\% & 0.0046 $\pm$ 0.0008 & 1552.9000 $\pm$ 252.3705 & 0.1010 $\pm$ 0.0089 & 32666.6667 $\pm$ 2357.0226 & 30.0\% & 33/1624 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.54763 $\pm$ 0.0160 & 173912.5000 $\pm$ 487.3506 & 0.0\% & 0.0048 $\pm$ 0.0015 & 1512.5000 $\pm$ 238.4438 & 0.1504 $\pm$ 0.0287 & 48500.0000 $\pm$ 7826.2379 & 100.0\% & 33/36 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.52066 $\pm$ 0.0093 & 165434.7000 $\pm$ 493.1110 & 0.0\% & 0.0051 $\pm$ 0.0010 & 1505.3000 $\pm$ 227.6686 & 0.1328 $\pm$ 0.0261 & 42300.0000 $\pm$ 9121.9515 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.51072 $\pm$ 0.0110 & 162109.3000 $\pm$ 907.4319 & 0.0\% & 0.0047 $\pm$ 0.0014 & 1530.4000 $\pm$ 374.2005 & 0.1623 $\pm$ 0.0894 & 52000.0000 $\pm$ 29492.3719 & 100.0\% & 33/39 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.50824 $\pm$ 0.0139 & 160895.5000 $\pm$ 779.3799 & 0.0\% & 0.0053 $\pm$ 0.0008 & 1665.0000 $\pm$ 273.3050 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 33/1517 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.81460 $\pm$ 0.0118 & 265634.6000 $\pm$ 675.8025 & 0.0\% & 0.0061 $\pm$ 0.0018 & 2090.8000 $\pm$ 543.4166 & 0.1639 $\pm$ 0.0126 & 53900.0000 $\pm$ 3330.1652 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.79613 $\pm$ 0.0191 & 257595.1000 $\pm$ 1356.6870 & 0.0\% & 0.0057 $\pm$ 0.0013 & 1858.4000 $\pm$ 362.2282 & 0.1466 $\pm$ 0.0282 & 48000.0000 $\pm$ 7758.8659 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.79041 $\pm$ 0.0325 & 253944.2000 $\pm$ 1311.6118 & 0.0\% & 0.0057 $\pm$ 0.0021 & 1908.2000 $\pm$ 647.3598 & 0.2370 $\pm$ 0.1439 & 74700.0000 $\pm$ 39709.0670 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.78437 $\pm$ 0.0100 & 253555.1000 $\pm$ 802.9506 & 0.0\% & 0.0055 $\pm$ 0.0009 & 1853.8000 $\pm$ 265.7265 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 33/36 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.71005 $\pm$ 0.0112 & 572838.0000 $\pm$ 2249.6028 & 0.0\% & 0.0100 $\pm$ 0.0032 & 3297.9000 $\pm$ 922.6598 & 0.2122 $\pm$ 0.0196 & 73400.0000 $\pm$ 6545.2273 & 100.0\% & 33/34 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.71742 $\pm$ 0.0165 & 570048.0000 $\pm$ 4754.1227 & 0.0\% & 0.0095 $\pm$ 0.0028 & 3087.4000 $\pm$ 902.2534 & 0.1788 $\pm$ 0.0213 & 60300.0000 $\pm$ 7603.2888 & 100.0\% & 33/34 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.71999 $\pm$ 0.0195 & 568907.4000 $\pm$ 2242.6088 & 0.0\% & 0.0091 $\pm$ 0.0030 & 2924.0000 $\pm$ 1067.4881 & 0.2768 $\pm$ 0.0793 & 93800.0000 $\pm$ 26006.9222 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.73093 $\pm$ 0.0150 & 573088.3000 $\pm$ 4372.8894 & 0.0\% & 0.0094 $\pm$ 0.0035 & 3057.7000 $\pm$ 1176.1283 & 1.2025 $\pm$ 0.0000 & 397000.0000 $\pm$ 0.0000 & 10.0\% & 33/35 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 4.90308 $\pm$ 0.0998 & 1648811.3000 $\pm$ 21705.7912 & 0.0\% & 0.0113 $\pm$ 0.0057 & 3674.2000 $\pm$ 1768.6525 & 0.3200 $\pm$ 0.0605 & 109400.0000 $\pm$ 20085.8159 & 100.0\% & 33/36 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 4.92352 $\pm$ 0.0782 & 1662491.4000 $\pm$ 17743.7073 & 0.0\% & 0.0061 $\pm$ 0.0031 & 2356.7000 $\pm$ 1105.4382 & 0.2610 $\pm$ 0.1042 & 92100.0000 $\pm$ 36911.9222 & 100.0\% & 33/36 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 5.01483 $\pm$ 0.0545 & 1695821.1000 $\pm$ 14854.3833 & 0.0\% & 0.0118 $\pm$ 0.0063 & 3860.2000 $\pm$ 2460.5013 & 0.3561 $\pm$ 0.2383 & 123100.0000 $\pm$ 81007.9626 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 5.17860 $\pm$ 0.0722 & 1749412.8000 $\pm$ 17880.0877 & 0.0\% & 0.0095 $\pm$ 0.0063 & 3261.4000 $\pm$ 1945.5436 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 33/35 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 20.19759 $\pm$ 0.2087 & 6935698.3000 $\pm$ 59030.1047 & 0.0\% & 0.0140 $\pm$ 0.0123 & 4713.7000 $\pm$ 4234.9662 & 0.7662 $\pm$ 0.0756 & 266500.0000 $\pm$ 23580.7125 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 20.25416 $\pm$ 0.2529 & 6959126.6000 $\pm$ 60221.3020 & 0.0\% & 0.0072 $\pm$ 0.0051 & 2533.0000 $\pm$ 1668.3765 & 0.6349 $\pm$ 0.1335 & 219100.0000 $\pm$ 44650.7559 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 20.19583 $\pm$ 0.1558 & 6968889.3000 $\pm$ 54469.5879 & 0.0\% & 0.0139 $\pm$ 0.0092 & 4875.1000 $\pm$ 2973.4560 & 0.6057 $\pm$ 0.1479 & 212100.0000 $\pm$ 49383.0943 & 100.0\% & 33/34 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 20.34780 $\pm$ 0.1439 & 6978691.0000 $\pm$ 50001.2043 & 0.0\% & 0.0141 $\pm$ 0.0133 & 4624.0000 $\pm$ 4342.0776 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 33/34 \\
Async Value Iteration & 0.09685 $\pm$ 0.0033 & 137088.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 33/33 \\
Value Iteration & 0.14306 $\pm$ 0.0030 & 204288.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 33/34 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 13). Two versions of value iteration are also appended for contrast}
\label{tab:prob13stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 13) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.42100 $\pm$ 0.0143 & 127752.2000 $\pm$ 108.4627 & 0.0\% & 0.0047 $\pm$ 0.0008 & 1477.1000 $\pm$ 76.6022 & 0.1265 $\pm$ 0.0068 & 39100.0000 $\pm$ 300.0000 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.38638 $\pm$ 0.0109 & 119281.5000 $\pm$ 378.1992 & 0.0\% & 0.0042 $\pm$ 0.0007 & 1313.6000 $\pm$ 65.3578 & 0.0914 $\pm$ 0.0029 & 28400.0000 $\pm$ 489.8979 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.37736 $\pm$ 0.0127 & 117003.6000 $\pm$ 1313.0820 & 0.0\% & 0.0044 $\pm$ 0.0008 & 1309.9000 $\pm$ 33.8274 & 0.0727 $\pm$ 0.0038 & 22800.0000 $\pm$ 600.0000 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.36804 $\pm$ 0.0097 & 115982.0000 $\pm$ 1690.8937 & 0.0\% & 0.0042 $\pm$ 0.0007 & 1369.4000 $\pm$ 153.5579 & 0.0646 $\pm$ 0.0044 & 20800.0000 $\pm$ 871.7798 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.53299 $\pm$ 0.0136 & 170583.4000 $\pm$ 373.3465 & 0.0\% & 0.0051 $\pm$ 0.0016 & 1629.0000 $\pm$ 322.1391 & 0.1338 $\pm$ 0.0029 & 42900.0000 $\pm$ 300.0000 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.50840 $\pm$ 0.0103 & 161753.3000 $\pm$ 484.6933 & 0.0\% & 0.0049 $\pm$ 0.0008 & 1532.1000 $\pm$ 224.2046 & 0.1000 $\pm$ 0.0029 & 32100.0000 $\pm$ 300.0000 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.49029 $\pm$ 0.0129 & 156851.3000 $\pm$ 651.1839 & 0.0\% & 0.0053 $\pm$ 0.0012 & 1599.5000 $\pm$ 332.4681 & 0.0806 $\pm$ 0.0070 & 25400.0000 $\pm$ 489.8979 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.48949 $\pm$ 0.0121 & 155549.2000 $\pm$ 427.4459 & 0.0\% & 0.0045 $\pm$ 0.0011 & 1478.0000 $\pm$ 309.7082 & 0.0749 $\pm$ 0.0037 & 24100.0000 $\pm$ 538.5165 & 100.0\% & 33/34 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.80326 $\pm$ 0.0161 & 259210.8000 $\pm$ 1509.3220 & 0.0\% & 0.0062 $\pm$ 0.0016 & 2006.1000 $\pm$ 345.7610 & 0.1541 $\pm$ 0.0074 & 49700.0000 $\pm$ 640.3124 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.77900 $\pm$ 0.0185 & 252298.5000 $\pm$ 1926.2094 & 0.0\% & 0.0068 $\pm$ 0.0020 & 2069.7000 $\pm$ 648.0762 & 0.1176 $\pm$ 0.0058 & 37800.0000 $\pm$ 400.0000 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.76413 $\pm$ 0.0141 & 248537.1000 $\pm$ 1056.6522 & 0.0\% & 0.0057 $\pm$ 0.0014 & 2003.1000 $\pm$ 303.4526 & 0.0934 $\pm$ 0.0028 & 31000.0000 $\pm$ 0.0000 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.77291 $\pm$ 0.0190 & 247948.2000 $\pm$ 1162.4237 & 0.0\% & 0.0061 $\pm$ 0.0019 & 1859.1000 $\pm$ 547.9541 & 0.0910 $\pm$ 0.0072 & 29000.0000 $\pm$ 447.2136 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.71760 $\pm$ 0.0251 & 573371.0000 $\pm$ 6643.6816 & 0.0\% & 0.0083 $\pm$ 0.0020 & 2860.5000 $\pm$ 685.0938 & 0.1896 $\pm$ 0.0083 & 64300.0000 $\pm$ 1100.0000 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.76432 $\pm$ 0.0306 & 585333.7000 $\pm$ 5937.4857 & 0.0\% & 0.0070 $\pm$ 0.0021 & 2409.1000 $\pm$ 629.4284 & 0.1503 $\pm$ 0.0055 & 50700.0000 $\pm$ 1791.6473 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.79295 $\pm$ 0.0416 & 592897.9000 $\pm$ 6914.9360 & 0.0\% & 0.0091 $\pm$ 0.0031 & 2858.0000 $\pm$ 817.7569 & 0.1283 $\pm$ 0.0073 & 42600.0000 $\pm$ 800.0000 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.74500 $\pm$ 0.0173 & 587144.2000 $\pm$ 4339.3984 & 0.0\% & 0.0064 $\pm$ 0.0016 & 2172.8000 $\pm$ 602.0843 & 0.1150 $\pm$ 0.0054 & 40100.0000 $\pm$ 1513.2746 & 100.0\% & 33/34 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.55173 $\pm$ 0.0504 & 189588.4000 $\pm$ 17275.8681 & 100.0\% & 0.0103 $\pm$ 0.0053 & 3651.0000 $\pm$ 1959.4914 & 0.2617 $\pm$ 0.0102 & 89500.0000 $\pm$ 3008.3218 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.45882 $\pm$ 0.0514 & 159215.7000 $\pm$ 17723.4830 & 100.0\% & 0.0104 $\pm$ 0.0053 & 3641.1000 $\pm$ 1702.7189 & 0.2070 $\pm$ 0.0162 & 72800.0000 $\pm$ 4354.3082 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.42473 $\pm$ 0.0747 & 142218.5000 $\pm$ 25592.6479 & 100.0\% & 0.0127 $\pm$ 0.0065 & 4168.0000 $\pm$ 2153.3371 & 0.1819 $\pm$ 0.0126 & 60800.0000 $\pm$ 3280.2439 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.35403 $\pm$ 0.0764 & 119643.8000 $\pm$ 25616.2213 & 100.0\% & 0.0107 $\pm$ 0.0045 & 3898.7000 $\pm$ 1632.3342 & 0.1696 $\pm$ 0.0126 & 57500.0000 $\pm$ 3383.7849 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 1.14662 $\pm$ 0.2058 & 400989.4000 $\pm$ 71658.6692 & 100.0\% & 0.0146 $\pm$ 0.0141 & 5338.0000 $\pm$ 5032.0724 & 0.7876 $\pm$ 0.1240 & 275900.0000 $\pm$ 44468.9780 & 100.0\% & 33/35 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.99436 $\pm$ 0.1848 & 346500.0000 $\pm$ 61741.7089 & 100.0\% & 0.0128 $\pm$ 0.0110 & 4797.6000 $\pm$ 4424.0289 & 0.6524 $\pm$ 0.0992 & 227700.0000 $\pm$ 32972.8676 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.76700 $\pm$ 0.1771 & 265314.4000 $\pm$ 60957.6632 & 100.0\% & 0.0081 $\pm$ 0.0051 & 2921.1000 $\pm$ 1713.3967 & 0.4927 $\pm$ 0.0841 & 170200.0000 $\pm$ 28424.6372 & 100.0\% & 33/33 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.62492 $\pm$ 0.1279 & 218100.4000 $\pm$ 43522.9246 & 100.0\% & 0.0106 $\pm$ 0.0065 & 3915.7000 $\pm$ 2612.0314 & 0.4177 $\pm$ 0.0718 & 145400.0000 $\pm$ 26131.2074 & 100.0\% & 33/33 \\
Async Value Iteration & 0.07626 $\pm$ 0.0034 & 112896.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 33/33 \\
Value Iteration & 0.11517 $\pm$ 0.0051 & 163968.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 33/33 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 14). Two versions of value iteration are also appended for contrast}
\label{tab:prob14stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 14) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.30970 $\pm$ 0.0091 & 96328.6000 $\pm$ 176.8594 & 0.0\% & 0.0040 $\pm$ 0.0009 & 1252.6000 $\pm$ 265.3127 & 0.1077 $\pm$ 0.0078 & 34800.0000 $\pm$ 1833.0303 & 100.0\% & 24/32 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.29002 $\pm$ 0.0048 & 91828.5000 $\pm$ 931.1332 & 0.0\% & 0.0049 $\pm$ 0.0014 & 1435.9000 $\pm$ 234.8917 & 0.0769 $\pm$ 0.0081 & 24600.0000 $\pm$ 2107.1308 & 100.0\% & 24/28 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.30375 $\pm$ 0.0170 & 93267.8000 $\pm$ 1501.4346 & 0.0\% & 0.0046 $\pm$ 0.0012 & 1352.2000 $\pm$ 270.5168 & 0.0645 $\pm$ 0.0080 & 20000.0000 $\pm$ 2529.8221 & 50.0\% & 24/28 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.31794 $\pm$ 0.0239 & 94536.9000 $\pm$ 1658.8502 & 0.0\% & 0.0044 $\pm$ 0.0008 & 1390.3000 $\pm$ 218.5599 & 0.1913 $\pm$ 0.0751 & 57666.6667 $\pm$ 20717.6790 & 60.0\% & 24/239 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.40410 $\pm$ 0.0155 & 126466.8000 $\pm$ 334.4978 & 0.0\% & 0.0063 $\pm$ 0.0008 & 1860.4000 $\pm$ 358.0489 & 0.1197 $\pm$ 0.0136 & 38000.0000 $\pm$ 3768.2887 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.38891 $\pm$ 0.0115 & 120149.8000 $\pm$ 290.1523 & 0.0\% & 0.0050 $\pm$ 0.0014 & 1568.2000 $\pm$ 362.5719 & 0.1007 $\pm$ 0.0166 & 32100.0000 $\pm$ 5166.2365 & 100.0\% & 24/25 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.36089 $\pm$ 0.0113 & 117124.6000 $\pm$ 603.3306 & 0.0\% & 0.0047 $\pm$ 0.0013 & 1479.7000 $\pm$ 294.5665 & 0.1410 $\pm$ 0.0746 & 46300.0000 $\pm$ 25772.2719 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.38105 $\pm$ 0.0138 & 116433.2000 $\pm$ 451.0545 & 0.0\% & 0.0063 $\pm$ 0.0015 & 1825.3000 $\pm$ 231.3846 & 0.1326 $\pm$ 0.0000 & 42000.0000 $\pm$ 0.0000 & 10.0\% & 24/25 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.59012 $\pm$ 0.0191 & 190592.8000 $\pm$ 240.0416 & 0.0\% & 0.0071 $\pm$ 0.0019 & 2195.3000 $\pm$ 402.9462 & 0.1289 $\pm$ 0.0045 & 41400.0000 $\pm$ 1496.6630 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.56367 $\pm$ 0.0122 & 184919.0000 $\pm$ 561.0007 & 0.0\% & 0.0065 $\pm$ 0.0014 & 2107.4000 $\pm$ 306.1615 & 0.1137 $\pm$ 0.0268 & 37000.0000 $\pm$ 7549.8344 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.55118 $\pm$ 0.0081 & 182080.0000 $\pm$ 618.4603 & 0.0\% & 0.0059 $\pm$ 0.0018 & 1922.5000 $\pm$ 459.6375 & 0.1083 $\pm$ 0.0255 & 35700.0000 $\pm$ 8343.2608 & 100.0\% & 24/27 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.55182 $\pm$ 0.0097 & 181445.6000 $\pm$ 872.0140 & 0.0\% & 0.0065 $\pm$ 0.0014 & 2058.4000 $\pm$ 397.7271 & 0.2859 $\pm$ 0.2007 & 96000.0000 $\pm$ 67000.0000 & 20.0\% & 24/24 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.18849 $\pm$ 0.0185 & 397074.7000 $\pm$ 1116.4341 & 0.0\% & 0.0067 $\pm$ 0.0024 & 2207.1000 $\pm$ 846.5800 & 0.1594 $\pm$ 0.0095 & 54300.0000 $\pm$ 2968.1644 & 100.0\% & 24/25 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.17601 $\pm$ 0.0220 & 392153.6000 $\pm$ 2179.3055 & 0.0\% & 0.0079 $\pm$ 0.0032 & 2682.2000 $\pm$ 1006.5925 & 0.1436 $\pm$ 0.0217 & 48500.0000 $\pm$ 5852.3500 & 100.0\% & 24/25 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.19923 $\pm$ 0.0324 & 390143.3000 $\pm$ 2422.7454 & 0.0\% & 0.0067 $\pm$ 0.0021 & 2280.6000 $\pm$ 621.1773 & 0.1828 $\pm$ 0.0843 & 61200.0000 $\pm$ 28099.1103 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.16542 $\pm$ 0.0128 & 394794.1000 $\pm$ 2573.2271 & 0.0\% & 0.0088 $\pm$ 0.0036 & 2861.0000 $\pm$ 829.6588 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 24/26 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 3.08581 $\pm$ 0.0616 & 1040344.3000 $\pm$ 9700.2659 & 0.0\% & 0.0073 $\pm$ 0.0054 & 2100.6000 $\pm$ 1351.0389 & 0.2479 $\pm$ 0.0600 & 81300.0000 $\pm$ 16174.3624 & 100.0\% & 24/27 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 3.04500 $\pm$ 0.0401 & 1042682.5000 $\pm$ 8516.5642 & 0.0\% & 0.0061 $\pm$ 0.0034 & 2100.2000 $\pm$ 1257.2713 & 0.1948 $\pm$ 0.0451 & 66100.0000 $\pm$ 13794.5641 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 3.07272 $\pm$ 0.0809 & 1043268.7000 $\pm$ 13685.6012 & 0.0\% & 0.0100 $\pm$ 0.0045 & 3357.6000 $\pm$ 1384.5272 & 0.2213 $\pm$ 0.1023 & 76000.0000 $\pm$ 35547.1518 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 3.15766 $\pm$ 0.0590 & 1075696.7000 $\pm$ 10863.5693 & 0.0\% & 0.0082 $\pm$ 0.0058 & 2911.9000 $\pm$ 1920.4674 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 24/27 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 13.48848 $\pm$ 0.2029 & 4627804.4000 $\pm$ 42637.9797 & 0.0\% & 0.0060 $\pm$ 0.0042 & 1833.1000 $\pm$ 1449.0891 & 0.3290 $\pm$ 0.0742 & 112000.0000 $\pm$ 21090.2821 & 100.0\% & 24/25 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 13.30236 $\pm$ 0.2259 & 4594436.8000 $\pm$ 55299.0742 & 0.0\% & 0.0054 $\pm$ 0.0029 & 2101.6000 $\pm$ 1352.8404 & 0.2844 $\pm$ 0.0377 & 100400.0000 $\pm$ 13792.7517 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 13.40463 $\pm$ 0.1464 & 4644797.6000 $\pm$ 44227.3172 & 0.0\% & 0.0060 $\pm$ 0.0046 & 2046.6000 $\pm$ 1783.7949 & 0.3926 $\pm$ 0.1898 & 136600.0000 $\pm$ 62220.8968 & 100.0\% & 24/25 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 13.34453 $\pm$ 0.1413 & 4619388.6000 $\pm$ 24355.0382 & 0.0\% & 0.0042 $\pm$ 0.0020 & 1506.4000 $\pm$ 885.7109 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 24/26 \\
Async Value Iteration & 0.10068 $\pm$ 0.0071 & 129688.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 24/26 \\
Value Iteration & 0.13079 $\pm$ 0.0037 & 167098.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 24/24 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 14). Two versions of value iteration are also appended for contrast}
\label{tab:prob14stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 14) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.30509 $\pm$ 0.0127 & 94365.1000 $\pm$ 115.9418 & 0.0\% & 0.0048 $\pm$ 0.0008 & 1555.4000 $\pm$ 153.3651 & 0.1033 $\pm$ 0.0033 & 32000.0000 $\pm$ 0.0000 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.27763 $\pm$ 0.0110 & 87702.9000 $\pm$ 163.8111 & 0.0\% & 0.0040 $\pm$ 0.0008 & 1311.1000 $\pm$ 38.2164 & 0.0720 $\pm$ 0.0036 & 23200.0000 $\pm$ 400.0000 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.27524 $\pm$ 0.0138 & 85869.9000 $\pm$ 1426.7016 & 0.0\% & 0.0042 $\pm$ 0.0011 & 1297.5000 $\pm$ 41.6371 & 0.0582 $\pm$ 0.0070 & 18000.0000 $\pm$ 0.0000 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.26893 $\pm$ 0.0069 & 85089.9000 $\pm$ 1288.8214 & 0.0\% & 0.0042 $\pm$ 0.0005 & 1305.5000 $\pm$ 49.4131 & 0.0529 $\pm$ 0.0018 & 17000.0000 $\pm$ 0.0000 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.38798 $\pm$ 0.0101 & 124627.3000 $\pm$ 316.6519 & 0.0\% & 0.0060 $\pm$ 0.0014 & 2001.7000 $\pm$ 475.6738 & 0.1090 $\pm$ 0.0040 & 35100.0000 $\pm$ 538.5165 & 100.0\% & 24/26 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.37066 $\pm$ 0.0159 & 117827.2000 $\pm$ 399.2553 & 0.0\% & 0.0049 $\pm$ 0.0011 & 1600.8000 $\pm$ 273.2595 & 0.0810 $\pm$ 0.0037 & 26100.0000 $\pm$ 830.6624 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.36039 $\pm$ 0.0103 & 114754.0000 $\pm$ 408.0216 & 0.0\% & 0.0051 $\pm$ 0.0020 & 1632.0000 $\pm$ 420.1623 & 0.0643 $\pm$ 0.0020 & 20800.0000 $\pm$ 600.0000 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.36082 $\pm$ 0.0145 & 114243.6000 $\pm$ 262.6596 & 0.0\% & 0.0047 $\pm$ 0.0011 & 1510.6000 $\pm$ 255.3500 & 0.0609 $\pm$ 0.0037 & 19200.0000 $\pm$ 400.0000 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.56919 $\pm$ 0.0057 & 187718.5000 $\pm$ 1252.0193 & 0.0\% & 0.0062 $\pm$ 0.0014 & 1978.8000 $\pm$ 378.8931 & 0.1217 $\pm$ 0.0038 & 40400.0000 $\pm$ 663.3250 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.55891 $\pm$ 0.0108 & 182511.2000 $\pm$ 991.1749 & 0.0\% & 0.0057 $\pm$ 0.0019 & 1979.6000 $\pm$ 470.0022 & 0.0922 $\pm$ 0.0076 & 30500.0000 $\pm$ 806.2258 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.54539 $\pm$ 0.0124 & 180800.3000 $\pm$ 1082.4676 & 0.0\% & 0.0072 $\pm$ 0.0011 & 2337.0000 $\pm$ 276.2238 & 0.0740 $\pm$ 0.0043 & 24700.0000 $\pm$ 640.3124 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.55363 $\pm$ 0.0083 & 181992.7000 $\pm$ 734.9201 & 0.0\% & 0.0068 $\pm$ 0.0012 & 2221.6000 $\pm$ 380.8276 & 0.0698 $\pm$ 0.0025 & 23400.0000 $\pm$ 489.8979 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 1.18523 $\pm$ 0.0191 & 399329.6000 $\pm$ 4719.2824 & 0.0\% & 0.0083 $\pm$ 0.0028 & 3098.4000 $\pm$ 924.0941 & 0.1487 $\pm$ 0.0047 & 50500.0000 $\pm$ 1204.1595 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 1.20939 $\pm$ 0.0309 & 402571.2000 $\pm$ 2161.2340 & 0.0\% & 0.0074 $\pm$ 0.0032 & 2653.8000 $\pm$ 1258.6876 & 0.1212 $\pm$ 0.0071 & 40600.0000 $\pm$ 1200.0000 & 100.0\% & 24/25 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.21022 $\pm$ 0.0218 & 408583.6000 $\pm$ 3412.3200 & 0.0\% & 0.0070 $\pm$ 0.0033 & 2565.7000 $\pm$ 1113.2647 & 0.0984 $\pm$ 0.0052 & 33600.0000 $\pm$ 1200.0000 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.23702 $\pm$ 0.0155 & 414506.0000 $\pm$ 3230.7090 & 0.0\% & 0.0068 $\pm$ 0.0029 & 2220.9000 $\pm$ 735.6789 & 0.0947 $\pm$ 0.0063 & 31500.0000 $\pm$ 1024.6951 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 1.24375 $\pm$ 0.2250 & 428780.2000 $\pm$ 75699.6203 & 100.0\% & 0.0060 $\pm$ 0.0045 & 2044.9000 $\pm$ 1605.6018 & 0.1940 $\pm$ 0.0089 & 68400.0000 $\pm$ 2244.9944 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.77661 $\pm$ 0.1855 & 263318.7000 $\pm$ 49856.2033 & 100.0\% & 0.0068 $\pm$ 0.0042 & 2432.7000 $\pm$ 1644.0220 & 0.1567 $\pm$ 0.0110 & 54300.0000 $\pm$ 3579.1060 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.68355 $\pm$ 0.1465 & 237633.9000 $\pm$ 52024.9411 & 100.0\% & 0.0074 $\pm$ 0.0029 & 2495.0000 $\pm$ 896.0204 & 0.1376 $\pm$ 0.0075 & 46400.0000 $\pm$ 2537.7155 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.44536 $\pm$ 0.0739 & 154420.1000 $\pm$ 24849.9184 & 100.0\% & 0.0060 $\pm$ 0.0036 & 2145.6000 $\pm$ 1170.3625 & 0.1210 $\pm$ 0.0092 & 42000.0000 $\pm$ 2489.9799 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.49448 $\pm$ 0.0793 & 173748.1000 $\pm$ 27615.5621 & 100.0\% & 0.0045 $\pm$ 0.0028 & 1543.5000 $\pm$ 1051.5644 & 0.2947 $\pm$ 0.0408 & 104400.0000 $\pm$ 11499.5652 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.39339 $\pm$ 0.0187 & 139320.9000 $\pm$ 9283.7602 & 100.0\% & 0.0069 $\pm$ 0.0049 & 2119.8000 $\pm$ 1404.8083 & 0.2316 $\pm$ 0.0306 & 82100.0000 $\pm$ 10300.0000 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.33914 $\pm$ 0.0224 & 121377.5000 $\pm$ 7441.4884 & 100.0\% & 0.0039 $\pm$ 0.0029 & 1332.8000 $\pm$ 1053.2151 & 0.1998 $\pm$ 0.0115 & 70900.0000 $\pm$ 4482.1870 & 100.0\% & 24/24 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.35365 $\pm$ 0.0521 & 124311.0000 $\pm$ 16302.3570 & 100.0\% & 0.0070 $\pm$ 0.0048 & 2020.3000 $\pm$ 1504.0803 & 0.1803 $\pm$ 0.0203 & 63700.0000 $\pm$ 8100.0000 & 100.0\% & 24/24 \\
Async Value Iteration & 0.08128 $\pm$ 0.0039 & 107242.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 24/24 \\
Value Iteration & 0.10199 $\pm$ 0.0044 & 132182.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 24/25 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 15). Two versions of value iteration are also appended for contrast}
\label{tab:prob15stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 15) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.28852 $\pm$ 0.0117 & 89028.3000 $\pm$ 184.7880 & 0.0\% & 0.0048 $\pm$ 0.0007 & 1428.2000 $\pm$ 129.3706 & 0.1241 $\pm$ 0.0113 & 38600.0000 $\pm$ 3261.9013 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.26617 $\pm$ 0.0100 & 83249.1000 $\pm$ 321.7780 & 0.0\% & 0.0053 $\pm$ 0.0012 & 1495.4000 $\pm$ 203.8942 & 0.0940 $\pm$ 0.0080 & 29900.0000 $\pm$ 2426.9322 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.26301 $\pm$ 0.0066 & 81721.2000 $\pm$ 1224.0630 & 0.0\% & 0.0055 $\pm$ 0.0008 & 1565.3000 $\pm$ 179.0643 & 0.0876 $\pm$ 0.0136 & 27000.0000 $\pm$ 4404.5431 & 100.0\% & 22/26 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.26566 $\pm$ 0.0046 & 81982.9000 $\pm$ 1051.3302 & 0.0\% & 0.0049 $\pm$ 0.0012 & 1413.1000 $\pm$ 133.2039 & 0.1278 $\pm$ 0.0369 & 40000.0000 $\pm$ 11175.3697 & 90.0\% & 22/26 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.36004 $\pm$ 0.0117 & 113794.9000 $\pm$ 352.9361 & 0.0\% & 0.0058 $\pm$ 0.0018 & 1701.5000 $\pm$ 314.5973 & 0.1777 $\pm$ 0.0603 & 56000.0000 $\pm$ 18487.8338 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.34671 $\pm$ 0.0133 & 107591.1000 $\pm$ 295.7453 & 0.0\% & 0.0050 $\pm$ 0.0013 & 1596.3000 $\pm$ 309.2633 & 0.2252 $\pm$ 0.0689 & 70333.3333 $\pm$ 19595.9179 & 90.0\% & 22/23 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.33285 $\pm$ 0.0086 & 104282.5000 $\pm$ 301.7327 & 0.0\% & 0.0052 $\pm$ 0.0010 & 1704.4000 $\pm$ 263.9326 & 0.2373 $\pm$ 0.0904 & 73750.0000 $\pm$ 28145.8256 & 40.0\% & 22/23 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.32981 $\pm$ 0.0066 & 103699.3000 $\pm$ 399.7337 & 0.0\% & 0.0055 $\pm$ 0.0020 & 1501.7000 $\pm$ 434.1223 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 22/25 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.51373 $\pm$ 0.0124 & 165242.8000 $\pm$ 657.2284 & 0.0\% & 0.0073 $\pm$ 0.0016 & 2317.4000 $\pm$ 602.3433 & 0.2117 $\pm$ 0.0821 & 69200.0000 $\pm$ 26794.7756 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.49143 $\pm$ 0.0062 & 159776.7000 $\pm$ 586.9612 & 0.0\% & 0.0055 $\pm$ 0.0015 & 1763.9000 $\pm$ 409.8842 & 0.1953 $\pm$ 0.0493 & 62900.0000 $\pm$ 15712.7337 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.48423 $\pm$ 0.0164 & 156980.0000 $\pm$ 740.5661 & 0.0\% & 0.0057 $\pm$ 0.0017 & 1920.3000 $\pm$ 280.7729 & 0.2244 $\pm$ 0.0650 & 75250.0000 $\pm$ 23413.4043 & 40.0\% & 22/23 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.48535 $\pm$ 0.0111 & 156709.0000 $\pm$ 711.7792 & 0.0\% & 0.0045 $\pm$ 0.0011 & 1662.9000 $\pm$ 376.2540 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 22/23 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 0.98409 $\pm$ 0.0171 & 329468.7000 $\pm$ 2534.9306 & 0.0\% & 0.0076 $\pm$ 0.0021 & 2541.0000 $\pm$ 668.8504 & 0.2437 $\pm$ 0.0631 & 83200.0000 $\pm$ 22076.2316 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.98745 $\pm$ 0.0149 & 326236.2000 $\pm$ 2648.0536 & 0.0\% & 0.0059 $\pm$ 0.0022 & 2039.6000 $\pm$ 651.3889 & 0.3675 $\pm$ 0.2205 & 122700.0000 $\pm$ 70218.3025 & 100.0\% & 22/25 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.97015 $\pm$ 0.0175 & 324972.7000 $\pm$ 1958.8229 & 0.0\% & 0.0055 $\pm$ 0.0025 & 1835.6000 $\pm$ 908.8369 & 0.4076 $\pm$ 0.1862 & 137500.0000 $\pm$ 60864.6038 & 80.0\% & 22/23 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 0.96860 $\pm$ 0.0149 & 324020.9000 $\pm$ 2793.0568 & 0.0\% & 0.0063 $\pm$ 0.0019 & 2181.8000 $\pm$ 593.4130 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 22/23 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 2.39904 $\pm$ 0.0339 & 816977.1000 $\pm$ 8385.0337 & 0.0\% & 0.0061 $\pm$ 0.0044 & 2002.8000 $\pm$ 1377.8644 & 0.4464 $\pm$ 0.2158 & 153400.0000 $\pm$ 75871.2067 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 2.41486 $\pm$ 0.0513 & 816467.0000 $\pm$ 6914.5546 & 0.0\% & 0.0051 $\pm$ 0.0028 & 1678.7000 $\pm$ 853.0287 & 0.6450 $\pm$ 0.5411 & 219100.0000 $\pm$ 181662.5718 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 2.40087 $\pm$ 0.0353 & 820875.1000 $\pm$ 4842.8374 & 0.0\% & 0.0042 $\pm$ 0.0023 & 1436.8000 $\pm$ 737.5390 & 1.1962 $\pm$ 0.6682 & 410222.2222 $\pm$ 229148.5582 & 90.0\% & 22/24 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 2.48184 $\pm$ 0.0243 & 840100.2000 $\pm$ 8147.4014 & 0.0\% & 0.0063 $\pm$ 0.0042 & 2036.6000 $\pm$ 1317.6898 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 22/23 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 10.01520 $\pm$ 0.1727 & 3441286.8000 $\pm$ 42249.9373 & 0.0\% & 0.0024 $\pm$ 0.0013 & 707.3000 $\pm$ 387.3637 & 0.7493 $\pm$ 0.4824 & 260100.0000 $\pm$ 167507.2834 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 10.01022 $\pm$ 0.0884 & 3453719.7000 $\pm$ 35047.7117 & 0.0\% & 0.0044 $\pm$ 0.0030 & 1478.9000 $\pm$ 956.0314 & 1.3257 $\pm$ 0.9365 & 464000.0000 $\pm$ 325482.7184 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 9.96116 $\pm$ 0.1227 & 3429200.0000 $\pm$ 43046.5147 & 0.0\% & 0.0042 $\pm$ 0.0037 & 1381.5000 $\pm$ 1143.9474 & 1.2725 $\pm$ 1.0050 & 437700.0000 $\pm$ 344933.9212 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 9.92413 $\pm$ 0.1156 & 3417322.0000 $\pm$ 31567.4616 & 0.0\% & 0.0041 $\pm$ 0.0047 & 957.2000 $\pm$ 1273.1382 & nan $\pm$ nan & nan $\pm$ nan & 0.0\% & 22/24 \\
Async Value Iteration & 0.11313 $\pm$ 0.0060 & 161800.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 22/23 \\
Value Iteration & 0.15098 $\pm$ 0.0044 & 213576.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 22/24 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 15). Two versions of value iteration are also appended for contrast}
\label{tab:prob15stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 15) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.29376 $\pm$ 0.0114 & 87332.2000 $\pm$ 130.8012 & 0.0\% & 0.0041 $\pm$ 0.0006 & 1229.7000 $\pm$ 55.2323 & 0.1200 $\pm$ 0.0058 & 35800.0000 $\pm$ 400.0000 & 100.0\% & 22/23 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.25831 $\pm$ 0.0102 & 80872.8000 $\pm$ 135.5838 & 0.0\% & 0.0040 $\pm$ 0.0007 & 1255.4000 $\pm$ 68.8421 & 0.0817 $\pm$ 0.0078 & 25600.0000 $\pm$ 489.8979 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.25036 $\pm$ 0.0083 & 77700.9000 $\pm$ 434.0469 & 0.0\% & 0.0038 $\pm$ 0.0009 & 1217.4000 $\pm$ 47.3861 & 0.0654 $\pm$ 0.0032 & 20000.0000 $\pm$ 0.0000 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.24895 $\pm$ 0.0086 & 76801.6000 $\pm$ 144.6556 & 0.0\% & 0.0036 $\pm$ 0.0009 & 1220.8000 $\pm$ 49.0649 & 0.0562 $\pm$ 0.0015 & 18000.0000 $\pm$ 0.0000 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.35408 $\pm$ 0.0148 & 111584.0000 $\pm$ 412.9496 & 0.0\% & 0.0051 $\pm$ 0.0006 & 1864.1000 $\pm$ 289.8474 & 0.1230 $\pm$ 0.0039 & 39300.0000 $\pm$ 458.2576 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.33255 $\pm$ 0.0036 & 105435.9000 $\pm$ 443.6337 & 0.0\% & 0.0046 $\pm$ 0.0009 & 1547.0000 $\pm$ 217.0396 & 0.0906 $\pm$ 0.0045 & 28700.0000 $\pm$ 458.2576 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.32478 $\pm$ 0.0112 & 102077.8000 $\pm$ 445.8764 & 0.0\% & 0.0052 $\pm$ 0.0010 & 1663.0000 $\pm$ 226.2830 & 0.0724 $\pm$ 0.0037 & 23000.0000 $\pm$ 0.0000 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.32277 $\pm$ 0.0091 & 102165.3000 $\pm$ 280.8591 & 0.0\% & 0.0051 $\pm$ 0.0013 & 1641.7000 $\pm$ 245.3341 & 0.0625 $\pm$ 0.0023 & 20300.0000 $\pm$ 458.2576 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.51147 $\pm$ 0.0194 & 161853.1000 $\pm$ 806.6378 & 0.0\% & 0.0066 $\pm$ 0.0014 & 1961.0000 $\pm$ 305.9297 & 0.1420 $\pm$ 0.0061 & 46300.0000 $\pm$ 458.2576 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.48351 $\pm$ 0.0082 & 156959.0000 $\pm$ 1504.6035 & 0.0\% & 0.0058 $\pm$ 0.0021 & 2019.1000 $\pm$ 561.3444 & 0.1063 $\pm$ 0.0051 & 34400.0000 $\pm$ 489.8979 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.47548 $\pm$ 0.0124 & 154848.8000 $\pm$ 1231.8054 & 0.0\% & 0.0059 $\pm$ 0.0017 & 1840.0000 $\pm$ 576.0533 & 0.0844 $\pm$ 0.0030 & 28000.0000 $\pm$ 632.4555 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.49243 $\pm$ 0.0149 & 158697.0000 $\pm$ 1032.6458 & 0.0\% & 0.0071 $\pm$ 0.0023 & 2187.3000 $\pm$ 527.6387 & 0.0792 $\pm$ 0.0069 & 25000.0000 $\pm$ 447.2136 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 0.98622 $\pm$ 0.0094 & 328269.6000 $\pm$ 2378.9721 & 0.0\% & 0.0062 $\pm$ 0.0028 & 2125.7000 $\pm$ 859.0931 & 0.1737 $\pm$ 0.0042 & 59300.0000 $\pm$ 781.0250 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.97079 $\pm$ 0.0225 & 322805.7000 $\pm$ 3815.3383 & 0.0\% & 0.0065 $\pm$ 0.0037 & 2080.7000 $\pm$ 1144.6155 & 0.1348 $\pm$ 0.0066 & 45800.0000 $\pm$ 600.0000 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 1.00538 $\pm$ 0.0284 & 331516.4000 $\pm$ 2783.8548 & 0.0\% & 0.0070 $\pm$ 0.0021 & 2359.3000 $\pm$ 713.9961 & 0.1137 $\pm$ 0.0060 & 38100.0000 $\pm$ 700.0000 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 1.03605 $\pm$ 0.0168 & 345653.4000 $\pm$ 2173.5444 & 0.0\% & 0.0075 $\pm$ 0.0020 & 2409.6000 $\pm$ 652.0138 & 0.1027 $\pm$ 0.0073 & 35000.0000 $\pm$ 1612.4515 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 2.41348 $\pm$ 0.0200 & 823790.2000 $\pm$ 6985.4138 & 0.0\% & 0.0057 $\pm$ 0.0024 & 1960.4000 $\pm$ 799.8494 & 0.2159 $\pm$ 0.0126 & 74400.0000 $\pm$ 2576.8197 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 2.32536 $\pm$ 0.1829 & 790112.1000 $\pm$ 61638.2405 & 30.0\% & 0.0064 $\pm$ 0.0038 & 2255.6000 $\pm$ 1445.1619 & 0.1717 $\pm$ 0.0096 & 59900.0000 $\pm$ 3112.8765 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 2.41103 $\pm$ 0.3058 & 819447.7000 $\pm$ 104275.5428 & 40.0\% & 0.0061 $\pm$ 0.0035 & 2096.1000 $\pm$ 1082.7082 & 0.1480 $\pm$ 0.0119 & 50000.0000 $\pm$ 2366.4319 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 2.33104 $\pm$ 0.3619 & 780753.1000 $\pm$ 126706.0884 & 50.0\% & 0.0059 $\pm$ 0.0040 & 1854.8000 $\pm$ 1323.8872 & 0.1392 $\pm$ 0.0100 & 47500.0000 $\pm$ 2459.6748 & 100.0\% & 22/24 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.65477 $\pm$ 0.0912 & 227721.9000 $\pm$ 28488.3753 & 100.0\% & 0.0038 $\pm$ 0.0021 & 1269.4000 $\pm$ 920.4766 & 0.3416 $\pm$ 0.0252 & 118900.0000 $\pm$ 7777.5317 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.49519 $\pm$ 0.0859 & 172374.4000 $\pm$ 27628.8563 & 100.0\% & 0.0039 $\pm$ 0.0042 & 1199.7000 $\pm$ 992.5647 & 0.2737 $\pm$ 0.0198 & 96600.0000 $\pm$ 7989.9937 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.43197 $\pm$ 0.0747 & 153284.9000 $\pm$ 24918.4618 & 100.0\% & 0.0035 $\pm$ 0.0028 & 1076.7000 $\pm$ 854.1955 & 0.2381 $\pm$ 0.0333 & 85200.0000 $\pm$ 13362.6345 & 100.0\% & 22/22 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.48867 $\pm$ 0.1156 & 168265.0000 $\pm$ 38578.7037 & 100.0\% & 0.0034 $\pm$ 0.0023 & 1149.3000 $\pm$ 862.5648 & 0.2304 $\pm$ 0.0338 & 81700.0000 $\pm$ 11081.9673 & 100.0\% & 22/22 \\
Async Value Iteration & 0.09015 $\pm$ 0.0031 & 132676.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 22/22 \\
Value Iteration & 0.12165 $\pm$ 0.0048 & 171508.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 22/22 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.99$ (Problem 16). Two versions of value iteration are also appended for contrast}
\label{tab:prob16stoch0.99}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 16) \\ ($\gamma$ = 0.99)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.03071 $\pm$ 0.0094 & 11123.9000 $\pm$ 3373.6780 & 10.0\% & 0.0010 $\pm$ 0.0000 & 14.0000 $\pm$ 0.0000 & 0.0029 $\pm$ 0.0005 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.03377 $\pm$ 0.0016 & 12223.1000 $\pm$ 13.9746 & 0.0\% & 0.0011 $\pm$ 0.0000 & 14.1000 $\pm$ 0.3000 & 0.0029 $\pm$ 0.0003 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.03690 $\pm$ 0.0029 & 12224.1000 $\pm$ 19.5880 & 0.0\% & 0.0009 $\pm$ 0.0000 & 13.7000 $\pm$ 0.6403 & 0.0030 $\pm$ 0.0006 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.03445 $\pm$ 0.0025 & 12243.3000 $\pm$ 32.2244 & 0.0\% & nan $\pm$ nan & 13.8000 $\pm$ 0.6000 & 0.0028 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.00332 $\pm$ 0.0010 & 1204.0000 $\pm$ 398.7759 & 100.0\% & 0.0010 $\pm$ 0.0000 & 17.7000 $\pm$ 3.4073 & 0.0033 $\pm$ 0.0010 & 1200.0000 $\pm$ 400.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.00366 $\pm$ 0.0014 & 1203.1000 $\pm$ 400.2021 & 100.0\% & 0.0010 $\pm$ 0.0000 & 15.1000 $\pm$ 2.3000 & 0.0035 $\pm$ 0.0011 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.00275 $\pm$ 0.0005 & 1001.2000 $\pm$ 1.3266 & 100.0\% & 0.0010 $\pm$ 0.0000 & 16.7000 $\pm$ 4.5177 & 0.0028 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.00290 $\pm$ 0.0011 & 1101.3000 $\pm$ 299.5680 & 100.0\% & nan $\pm$ nan & 16.9000 $\pm$ 4.2059 & 0.0026 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/6 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.00320 $\pm$ 0.0010 & 1102.7000 $\pm$ 299.1150 & 100.0\% & nan $\pm$ nan & 19.4000 $\pm$ 5.5172 & 0.0031 $\pm$ 0.0010 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.00371 $\pm$ 0.0012 & 1204.7000 $\pm$ 399.1664 & 100.0\% & 0.0010 $\pm$ 0.0000 & 20.4000 $\pm$ 7.7872 & 0.0034 $\pm$ 0.0009 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.00351 $\pm$ 0.0016 & 1204.8000 $\pm$ 598.7415 & 100.0\% & nan $\pm$ nan & 17.1000 $\pm$ 7.8543 & 0.0029 $\pm$ 0.0003 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.00355 $\pm$ 0.0010 & 1104.8000 $\pm$ 305.0832 & 100.0\% & nan $\pm$ nan & 16.3000 $\pm$ 6.0341 & 0.0032 $\pm$ 0.0009 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 0.00317 $\pm$ 0.0012 & 1112.9000 $\pm$ 296.5186 & 100.0\% & 0.0011 $\pm$ 0.0000 & 21.5000 $\pm$ 11.8343 & 0.0032 $\pm$ 0.0012 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.00343 $\pm$ 0.0011 & 1215.2000 $\pm$ 396.7883 & 100.0\% & 0.0010 $\pm$ 0.0000 & 27.7000 $\pm$ 18.3306 & 0.0031 $\pm$ 0.0007 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.00305 $\pm$ 0.0011 & 1108.3000 $\pm$ 297.9806 & 100.0\% & 0.0010 $\pm$ 0.0000 & 16.8000 $\pm$ 6.0133 & 0.0027 $\pm$ 0.0004 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/7 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 0.00284 $\pm$ 0.0004 & 1005.3000 $\pm$ 3.4943 & 100.0\% & nan $\pm$ nan & 20.9000 $\pm$ 11.4582 & 0.0028 $\pm$ 0.0004 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/7 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.00424 $\pm$ 0.0022 & 1412.7000 $\pm$ 665.4364 & 100.0\% & nan $\pm$ nan & 19.8000 $\pm$ 13.0981 & 0.0035 $\pm$ 0.0014 & 1200.0000 $\pm$ 400.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.00400 $\pm$ 0.0017 & 1417.4000 $\pm$ 493.3733 & 100.0\% & nan $\pm$ nan & 19.5000 $\pm$ 12.4197 & 0.0031 $\pm$ 0.0010 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.00335 $\pm$ 0.0012 & 1218.3000 $\pm$ 397.4521 & 100.0\% & nan $\pm$ nan & 24.0000 $\pm$ 24.6089 & 0.0026 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.00314 $\pm$ 0.0012 & 1107.5000 $\pm$ 297.6032 & 100.0\% & 0.0010 $\pm$ 0.0000 & 19.6000 $\pm$ 8.3929 & 0.0031 $\pm$ 0.0012 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/7 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.00322 $\pm$ 0.0010 & 1118.0000 $\pm$ 302.2552 & 100.0\% & 0.0010 $\pm$ 0.0000 & 20.5000 $\pm$ 10.8374 & 0.0029 $\pm$ 0.0003 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.00289 $\pm$ 0.0015 & 1115.8000 $\pm$ 295.2446 & 100.0\% & nan $\pm$ nan & 21.6000 $\pm$ 12.5236 & 0.0026 $\pm$ 0.0008 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.00322 $\pm$ 0.0010 & 1212.2000 $\pm$ 395.0410 & 100.0\% & 0.0010 $\pm$ 0.0000 & 28.6000 $\pm$ 27.8718 & 0.0030 $\pm$ 0.0010 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.00333 $\pm$ 0.0015 & 1226.1000 $\pm$ 393.2812 & 100.0\% & nan $\pm$ nan & 24.8000 $\pm$ 22.8070 & 0.0030 $\pm$ 0.0015 & 1100.0000 $\pm$ 300.0000 & 100.0\% & 5/5 \\
Async Value Iteration & 0.00040 $\pm$ 0.0005 & 200.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 5/5 \\
Value Iteration & 0.00070 $\pm$ 0.0005 & 320.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 5/5 \\
\hline
\end{tabular}}
\end{table}

\begin{table}[!h]
\caption{Comparing performance of \ql{} as we change the learning rate $\rho$ in stochastic problem with $\gamma = 0.999$ (Problem 16). Two versions of value iteration are also appended for contrast}
\label{tab:prob16stoch0.999}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\hline
\makecell{Algorithm (Problem 16) \\ ($\gamma$ = 0.999)} & \makecell{Runtime \\ (mean $\pm$ std)}& \makecell{\#actions \\ (mean $\pm$ std)} & Convergence & \makecell{Discover goal \\ time \\ (mean $\pm$ std)} & \makecell{Discover goal \\ \#actions \\ (mean $\pm$ std) }& \makecell{Optimal Initial \\ Cost2Go Time \\ (mean $\pm$ std)} & \makecell{Optimal Initial \\ Cost2Go \#actions \\ (mean $\pm$ std)}& \makecell{Optimal Initial \\ Cost2Go \\ Convergence}& \makecell{Shortest/Longest \\ Path} \\
\hline
Q-learning ($\rho=0.5, \epsilon=0$) & 0.03311 $\pm$ 0.0011 & 12061.5000 $\pm$ 4.5880 & 0.0\% & 0.0010 $\pm$ 0.0000 & 14.0000 $\pm$ 0.0000 & 0.0025 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=0$) & 0.03330 $\pm$ 0.0014 & 12049.9000 $\pm$ 4.0608 & 0.0\% & 0.0010 $\pm$ 0.0000 & 14.0000 $\pm$ 0.0000 & 0.0026 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0$) & 0.03523 $\pm$ 0.0021 & 12052.6000 $\pm$ 5.6604 & 0.0\% & nan $\pm$ nan & 14.0000 $\pm$ 0.0000 & 0.0032 $\pm$ 0.0010 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=0$) & 0.01518 $\pm$ 0.0180 & 4317.2000 $\pm$ 5066.6709 & 70.0\% & nan $\pm$ nan & 14.0000 $\pm$ 0.0000 & 0.0036 $\pm$ 0.0009 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.5, \epsilon=0.25$) & 0.00305 $\pm$ 0.0005 & 1001.7000 $\pm$ 1.3454 & 100.0\% & 0.0010 $\pm$ 0.0000 & 14.8000 $\pm$ 2.2271 & 0.0030 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=0.25$) & 0.00296 $\pm$ 0.0005 & 1002.9000 $\pm$ 1.6401 & 100.0\% & 0.0011 $\pm$ 0.0001 & 15.8000 $\pm$ 2.6000 & 0.0030 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0.25$) & 0.00316 $\pm$ 0.0003 & 1002.9000 $\pm$ 2.5080 & 100.0\% & nan $\pm$ nan & 16.2000 $\pm$ 2.0881 & 0.0032 $\pm$ 0.0003 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=0.25$) & 0.00303 $\pm$ 0.0004 & 1002.0000 $\pm$ 1.4832 & 100.0\% & nan $\pm$ nan & 15.4000 $\pm$ 2.0100 & 0.0030 $\pm$ 0.0004 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.5, \epsilon=0.5$) & 0.00330 $\pm$ 0.0005 & 1005.7000 $\pm$ 3.3481 & 100.0\% & nan $\pm$ nan & 16.2000 $\pm$ 5.4000 & 0.0033 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/7 \\
Q-learning ($\rho=0.7, \epsilon=0.5$) & 0.00352 $\pm$ 0.0012 & 1104.6000 $\pm$ 303.8109 & 100.0\% & nan $\pm$ nan & 20.2000 $\pm$ 5.7585 & 0.0032 $\pm$ 0.0009 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0.5$) & 0.00316 $\pm$ 0.0006 & 1002.5000 $\pm$ 2.2023 & 100.0\% & nan $\pm$ nan & 16.0000 $\pm$ 3.7947 & 0.0032 $\pm$ 0.0006 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=0.5$) & 0.00303 $\pm$ 0.0011 & 1007.1000 $\pm$ 3.5903 & 100.0\% & 0.0011 $\pm$ 0.0000 & 21.4000 $\pm$ 5.4443 & 0.0030 $\pm$ 0.0011 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.5, \epsilon=0.75$) & 0.00305 $\pm$ 0.0001 & 1008.3000 $\pm$ 6.6340 & 100.0\% & 0.0010 $\pm$ 0.0000 & 25.0000 $\pm$ 13.7186 & 0.0031 $\pm$ 0.0001 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=0.75$) & 0.00367 $\pm$ 0.0014 & 1009.0000 $\pm$ 7.9246 & 100.0\% & nan $\pm$ nan & 20.4000 $\pm$ 11.8254 & 0.0036 $\pm$ 0.0014 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0.75$) & 0.00370 $\pm$ 0.0008 & 1007.3000 $\pm$ 5.5687 & 100.0\% & 0.0010 $\pm$ 0.0000 & 15.6000 $\pm$ 8.2849 & 0.0036 $\pm$ 0.0008 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=0.75$) & 0.00354 $\pm$ 0.0012 & 1104.9000 $\pm$ 299.0797 & 100.0\% & 0.0010 $\pm$ 0.0000 & 21.2000 $\pm$ 9.6830 & 0.0031 $\pm$ 0.0003 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.5, \epsilon=0.9$) & 0.00332 $\pm$ 0.0005 & 1012.6000 $\pm$ 8.7430 & 100.0\% & nan $\pm$ nan & 18.7000 $\pm$ 9.1657 & 0.0033 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=0.9$) & 0.00271 $\pm$ 0.0004 & 1010.9000 $\pm$ 9.3429 & 100.0\% & 0.0010 $\pm$ 0.0000 & 23.6000 $\pm$ 10.6883 & 0.0026 $\pm$ 0.0004 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=0.9$) & 0.00337 $\pm$ 0.0007 & 1016.5000 $\pm$ 12.4197 & 100.0\% & nan $\pm$ nan & 20.0000 $\pm$ 7.3212 & 0.0034 $\pm$ 0.0007 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=0.9$) & 0.00326 $\pm$ 0.0007 & 1110.8000 $\pm$ 296.5181 & 100.0\% & 0.0010 $\pm$ 0.0000 & 16.6000 $\pm$ 6.6963 & 0.0030 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.5, \epsilon=1$) & 0.00303 $\pm$ 0.0007 & 1022.8000 $\pm$ 16.5638 & 100.0\% & nan $\pm$ nan & 19.4000 $\pm$ 22.7517 & 0.0029 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.7, \epsilon=1$) & 0.00290 $\pm$ 0.0003 & 1021.5000 $\pm$ 16.7108 & 100.0\% & 0.0010 $\pm$ 0.0000 & 35.3000 $\pm$ 37.5341 & 0.0028 $\pm$ 0.0004 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.9, \epsilon=1$) & 0.00271 $\pm$ 0.0005 & 1017.1000 $\pm$ 14.4599 & 100.0\% & nan $\pm$ nan & 18.4000 $\pm$ 7.3648 & 0.0026 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Q-learning ($\rho=0.99, \epsilon=1$) & 0.00275 $\pm$ 0.0005 & 1024.8000 $\pm$ 29.6068 & 100.0\% & 0.0010 $\pm$ 0.0000 & 19.6000 $\pm$ 13.1697 & 0.0026 $\pm$ 0.0005 & 1000.0000 $\pm$ 0.0000 & 100.0\% & 5/5 \\
Async Value Iteration & 0.00030 $\pm$ 0.0005 & 144.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 5/5 \\
Value Iteration & 0.00061 $\pm$ 0.0005 & 224.0000 $\pm$ 0.0000 & N/A & N/A & N/A & N/A & N/A & N/A & 5/5 \\
\hline
\end{tabular}
